ALEE: Any-Language Evaluation of Embeddings via English-Centric Minimal Pairs

Text embeddings are standard for semantic similarity tasks, yet their evaluation remains an open challenge. Current benchmarks are static, cover only a limited set of languages, are often domain-specific, susceptible to overfitting, and poorly representative of low-resource languages. To address these limitations, we introduce ALEE, a framework that extends Sentence Smith (Li et al., 2025) to the cross-lingual and paragraph level. ALEE uses Abstract Meaning Representations (AMR) to generate English minimal pairs with controlled, fine-grained semantic shifts, which are paired with translations in target languages. This approach enables targeted diagnostics for models in any language with English parallel data. We conduct a large-scale empirical study across a diverse set of embedding models and 275+ languages spanning three parallel datasets. On ALEE, performance varies substantially across languages, text lengths, and linguistic phenomena, exposing persistent gaps in cross-lingual semantic representation that track language prevalence in training resources and subword tokenization. We release ALEE at https://github.com/Andrian0s/any-lang-embed-eval

==> appendix_tables_output.tex <==
% Auto-generated appendix tables
% Requires: \usepackage{booktabs, adjustbox}
% Place \newcommand{\augrow}{AR & HS & PN & RS} in preamble

% TABLE A1: All three (F200 + MT61 + BQ275) (43 languages, 11 subtables)
\begin{table*}[!p]
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{ben\_Beng}}
& \multicolumn{12}{c}{\textbf{bul\_Cyrl}}
& \multicolumn{12}{c}{\textbf{cat\_Latn}}
& \multicolumn{12}{c}{\textbf{ces\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.866 & 0.852 & 0.900 & 0.838 & 0.784 & 0.808 & 0.780 & 0.727 & 0.891 & 0.891 & 0.907 & 0.877 & 0.919 & 0.912 & 0.937 & 0.901 & 0.851 & 0.845 & 0.861 & 0.808 & 0.928 & 0.912 & 0.936 & 0.889 & 0.913 & 0.861 & 0.928 & 0.880 & 0.866 & 0.848 & 0.849 & 0.814 & 0.898 & 0.924 & 0.918 & 0.892 & 0.899 & 0.889 & 0.934 & 0.877 & 0.840 & 0.880 & 0.837 & 0.827 & 0.928 & 0.930 & 0.928 & 0.871 \\
BAAI\_bge\_m3                                 & 0.959 & 0.968 & 0.968 & 0.928 & 0.901 & 0.898 & 0.877 & 0.846 & 0.953 & 0.918 & 0.955 & 0.910 & 0.969 & 0.963 & 0.977 & 0.967 & 0.924 & 0.924 & 0.907 & 0.914 & 0.978 & 0.971 & 0.981 & 0.949 & 0.973 & 0.972 & 0.977 & 0.979 & 0.919 & 0.933 & 0.902 & 0.897 & 0.956 & 0.938 & 0.960 & 0.919 & 0.977 & 0.981 & 0.989 & 0.967 & 0.911 & 0.924 & 0.904 & 0.881 & 0.980 & 0.965 & 0.975 & 0.949 \\
Qwen3\_Embedding\_0.6B                        & 0.764 & 0.847 & 0.794 & 0.769 & 0.706 & 0.711 & 0.724 & 0.632 & 0.822 & 0.856 & 0.825 & 0.763 & 0.835 & 0.884 & 0.866 & 0.853 & 0.749 & 0.796 & 0.784 & 0.757 & 0.868 & 0.886 & 0.870 & 0.832 & 0.870 & 0.917 & 0.894 & 0.868 & 0.804 & 0.787 & 0.791 & 0.773 & 0.811 & 0.845 & 0.821 & 0.793 & 0.843 & 0.903 & 0.857 & 0.823 & 0.761 & 0.816 & 0.776 & 0.741 & 0.846 & 0.862 & 0.858 & 0.814 \\
Qwen3\_Embedding\_4B                          & 0.897 & 0.889 & 0.923 & 0.838 & 0.767 & 0.784 & 0.803 & 0.765 & 0.901 & 0.880 & 0.921 & 0.844 & 0.921 & 0.944 & 0.935 & 0.916 & 0.835 & 0.860 & 0.877 & 0.827 & 0.930 & 0.883 & 0.961 & 0.886 & 0.940 & 0.940 & 0.966 & 0.931 & 0.833 & 0.860 & 0.857 & 0.819 & 0.894 & 0.865 & 0.948 & 0.880 & 0.946 & 0.935 & 0.952 & 0.934 & 0.840 & 0.837 & 0.861 & 0.846 & 0.920 & 0.918 & 0.945 & 0.883 \\
Qwen3\_Embedding\_8B                          & 0.938 & 0.931 & 0.955 & 0.901 & 0.817 & 0.805 & 0.852 & 0.768 & 0.921 & 0.894 & 0.945 & 0.871 & 0.965 & 0.968 & 0.971 & 0.955 & 0.888 & 0.848 & 0.916 & 0.884 & 0.935 & 0.933 & 0.955 & 0.904 & 0.975 & 0.972 & 0.987 & 0.955 & 0.898 & 0.883 & 0.919 & 0.873 & 0.933 & 0.924 & 0.954 & 0.907 & 0.957 & 0.972 & 0.978 & 0.949 & 0.896 & 0.878 & 0.918 & 0.854 & 0.943 & 0.938 & 0.961 & 0.922 \\
google\_embeddinggemma\_300m                  & 0.955 & 0.949 & 0.966 & 0.913 & 0.871 & 0.869 & 0.930 & 0.854 & 0.972 & 0.947 & 0.966 & 0.904 & 0.915 & 0.926 & 0.961 & 0.907 & 0.861 & 0.863 & 0.875 & 0.832 & 0.926 & 0.921 & 0.942 & 0.883 & 0.957 & 0.954 & 0.964 & 0.919 & 0.873 & 0.863 & 0.898 & 0.819 & 0.878 & 0.868 & 0.930 & 0.838 & 0.926 & 0.921 & 0.946 & 0.880 & 0.865 & 0.831 & 0.860 & 0.824 & 0.896 & 0.900 & 0.924 & 0.862 \\
ibm\_granite\_embed\_107m\_multiL             & 0.826 & 0.856 & 0.849 & 0.796 & 0.736 & 0.729 & 0.729 & 0.697 & 0.791 & 0.815 & 0.813 & 0.796 & 0.860 & 0.870 & 0.887 & 0.865 & 0.777 & 0.793 & 0.762 & 0.789 & 0.836 & 0.874 & 0.845 & 0.832 & 0.901 & 0.944 & 0.918 & 0.931 & 0.754 & 0.813 & 0.777 & 0.803 & 0.811 & 0.827 & 0.828 & 0.799 & 0.909 & 0.926 & 0.907 & 0.880 & 0.804 & 0.845 & 0.794 & 0.784 & 0.863 & 0.868 & 0.877 & 0.820 \\
ibm\_granite\_embed\_278m\_multiL             & 0.833 & 0.856 & 0.844 & 0.829 & 0.766 & 0.781 & 0.747 & 0.695 & 0.854 & 0.836 & 0.889 & 0.826 & 0.897 & 0.884 & 0.891 & 0.883 & 0.799 & 0.837 & 0.800 & 0.803 & 0.884 & 0.891 & 0.879 & 0.859 & 0.926 & 0.940 & 0.930 & 0.913 & 0.807 & 0.840 & 0.794 & 0.814 & 0.834 & 0.830 & 0.855 & 0.841 & 0.907 & 0.907 & 0.914 & 0.880 & 0.832 & 0.819 & 0.791 & 0.789 & 0.869 & 0.877 & 0.892 & 0.832 \\
jina\_embeddings\_v3                          & 0.911 & 0.949 & 0.941 & 0.886 & 0.822 & 0.787 & 0.870 & 0.754 & 0.896 & 0.865 & 0.919 & 0.850 & 0.961 & 0.968 & 0.961 & 0.937 & 0.903 & 0.878 & 0.913 & 0.849 & 0.920 & 0.894 & 0.952 & 0.883 & 0.971 & 0.981 & 0.978 & 0.958 & 0.880 & 0.875 & 0.901 & 0.876 & 0.888 & 0.897 & 0.951 & 0.880 & 0.961 & 0.949 & 0.968 & 0.943 & 0.906 & 0.860 & 0.918 & 0.878 & 0.928 & 0.900 & 0.949 & 0.901 \\
jina\_embeddings\_v5\_text\_nano              & 0.901 & 0.917 & 0.914 & 0.838 & 0.805 & 0.825 & 0.791 & 0.751 & 0.896 & 0.868 & 0.882 & 0.832 & 0.921 & 0.926 & 0.943 & 0.916 & 0.822 & 0.837 & 0.843 & 0.816 & 0.901 & 0.859 & 0.912 & 0.850 & 0.928 & 0.935 & 0.953 & 0.922 & 0.823 & 0.834 & 0.846 & 0.824 & 0.851 & 0.824 & 0.900 & 0.817 & 0.950 & 0.954 & 0.946 & 0.940 & 0.865 & 0.851 & 0.863 & 0.811 & 0.906 & 0.886 & 0.907 & 0.877 \\
jina\_embeddings\_v5\_text\_small             & 0.909 & 0.926 & 0.927 & 0.862 & 0.830 & 0.825 & 0.819 & 0.792 & 0.920 & 0.897 & 0.940 & 0.835 & 0.930 & 0.940 & 0.950 & 0.943 & 0.861 & 0.869 & 0.857 & 0.822 & 0.938 & 0.900 & 0.948 & 0.853 & 0.952 & 0.944 & 0.961 & 0.931 & 0.873 & 0.880 & 0.861 & 0.824 & 0.884 & 0.868 & 0.936 & 0.835 & 0.959 & 0.954 & 0.952 & 0.931 & 0.855 & 0.898 & 0.872 & 0.838 & 0.910 & 0.915 & 0.946 & 0.862 \\
multilingual\_e5\_base                        & 0.946 & 0.940 & 0.962 & 0.919 & 0.848 & 0.848 & 0.835 & 0.803 & 0.956 & 0.924 & 0.966 & 0.880 & 0.942 & 0.958 & 0.975 & 0.955 & 0.855 & 0.901 & 0.873 & 0.846 & 0.940 & 0.941 & 0.948 & 0.925 & 0.957 & 0.935 & 0.973 & 0.931 & 0.870 & 0.892 & 0.852 & 0.851 & 0.915 & 0.897 & 0.945 & 0.883 & 0.961 & 0.954 & 0.977 & 0.946 & 0.880 & 0.907 & 0.870 & 0.851 & 0.936 & 0.930 & 0.952 & 0.904 \\
multilingual\_e5\_large                       & 0.950 & 0.958 & 0.973 & 0.910 & 0.870 & 0.851 & 0.880 & 0.819 & 0.956 & 0.933 & 0.979 & 0.925 & 0.969 & 0.968 & 0.975 & 0.952 & 0.927 & 0.924 & 0.928 & 0.914 & 0.973 & 0.979 & 0.976 & 0.955 & 0.969 & 0.981 & 0.982 & 0.973 & 0.922 & 0.927 & 0.921 & 0.911 & 0.963 & 0.953 & 0.970 & 0.940 & 0.963 & 0.991 & 0.982 & 0.943 & 0.939 & 0.945 & 0.942 & 0.905 & 0.978 & 0.977 & 0.976 & 0.946 \\
multilingual\_e5\_large\_instruct             & 0.948 & 0.954 & 0.970 & 0.925 & 0.886 & 0.878 & 0.922 & 0.857 & 0.966 & 0.950 & 0.979 & 0.961 & 0.975 & 0.968 & 0.982 & 0.976 & 0.924 & 0.939 & 0.944 & 0.908 & 0.985 & 0.968 & 0.987 & 0.952 & 0.981 & 0.995 & 0.986 & 0.982 & 0.931 & 0.910 & 0.954 & 0.924 & 0.963 & 0.950 & 0.979 & 0.946 & 0.983 & 0.981 & 0.996 & 0.976 & 0.932 & 0.921 & 0.945 & 0.908 & 0.985 & 0.962 & 0.978 & 0.964 \\
nomic\_embed\_text\_v2\_moe                   & 0.893 & 0.940 & 0.894 & 0.859 & 0.814 & 0.854 & 0.797 & 0.770 & 0.906 & 0.915 & 0.913 & 0.877 & 0.940 & 0.954 & 0.927 & 0.931 & 0.858 & 0.924 & 0.841 & 0.892 & 0.911 & 0.944 & 0.916 & 0.910 & 0.948 & 0.981 & 0.919 & 0.940 & 0.842 & 0.866 & 0.831 & 0.851 & 0.886 & 0.909 & 0.898 & 0.874 & 0.940 & 0.917 & 0.925 & 0.922 & 0.861 & 0.880 & 0.846 & 0.857 & 0.913 & 0.941 & 0.931 & 0.943 \\
paraphrase\_multiL\_mpnet\_base               & 0.864 & 0.829 & 0.887 & 0.769 & 0.781 & 0.691 & 0.796 & 0.719 & 0.848 & 0.833 & 0.880 & 0.796 & 0.961 & 0.935 & 0.962 & 0.943 & 0.870 & 0.904 & 0.857 & 0.838 & 0.926 & 0.927 & 0.943 & 0.904 & 0.952 & 0.954 & 0.957 & 0.934 & 0.911 & 0.878 & 0.875 & 0.843 & 0.926 & 0.906 & 0.918 & 0.892 & 0.959 & 0.963 & 0.955 & 0.943 & 0.889 & 0.878 & 0.892 & 0.843 & 0.930 & 0.921 & 0.943 & 0.904 \\
sentence\_transformers\_LaBSE                 & 0.971 & 0.977 & 0.971 & 0.973 & 0.926 & 0.921 & 0.924 & 0.900 & 0.966 & 0.974 & 0.970 & 0.916 & 0.973 & 0.977 & 0.986 & 0.979 & 0.939 & 0.962 & 0.941 & 0.951 & 0.960 & 0.965 & 0.981 & 0.949 & 0.971 & 0.986 & 0.971 & 0.976 & 0.932 & 0.950 & 0.948 & 0.959 & 0.935 & 0.953 & 0.952 & 0.931 & 0.977 & 0.986 & 0.971 & 0.982 & 0.942 & 0.945 & 0.938 & 0.932 & 0.951 & 0.968 & 0.988 & 0.949 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{dan\_Latn}}
& \multicolumn{12}{c}{\textbf{deu\_Latn}}
& \multicolumn{12}{c}{\textbf{ell\_Grek}}
& \multicolumn{12}{c}{\textbf{fin\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.924 & 0.903 & 0.925 & 0.928 & 0.860 & 0.875 & 0.858 & 0.819 & 0.936 & 0.930 & 0.934 & 0.913 & 0.932 & 0.907 & 0.944 & 0.907 & 0.861 & 0.875 & 0.854 & 0.830 & 0.928 & 0.935 & 0.921 & 0.898 & 0.893 & 0.884 & 0.910 & 0.883 & 0.837 & 0.854 & 0.858 & 0.803 & 0.901 & 0.909 & 0.930 & 0.868 & 0.911 & 0.889 & 0.923 & 0.895 & 0.837 & 0.840 & 0.835 & 0.778 & 0.888 & 0.900 & 0.909 & 0.856 \\
BAAI\_bge\_m3                                 & 0.986 & 0.991 & 0.995 & 0.979 & 0.934 & 0.945 & 0.936 & 0.916 & 0.975 & 0.965 & 0.978 & 0.958 & 0.981 & 0.991 & 0.993 & 0.970 & 0.921 & 0.950 & 0.927 & 0.900 & 0.973 & 0.968 & 0.963 & 0.952 & 0.967 & 0.958 & 0.970 & 0.952 & 0.903 & 0.898 & 0.915 & 0.895 & 0.968 & 0.944 & 0.961 & 0.943 & 0.967 & 0.972 & 0.977 & 0.943 & 0.921 & 0.918 & 0.909 & 0.895 & 0.978 & 0.941 & 0.966 & 0.925 \\
Qwen3\_Embedding\_0.6B                        & 0.855 & 0.884 & 0.884 & 0.868 & 0.785 & 0.778 & 0.773 & 0.792 & 0.846 & 0.853 & 0.831 & 0.820 & 0.928 & 0.935 & 0.930 & 0.952 & 0.856 & 0.857 & 0.819 & 0.865 & 0.915 & 0.938 & 0.897 & 0.886 & 0.779 & 0.782 & 0.801 & 0.757 & 0.716 & 0.729 & 0.726 & 0.705 & 0.796 & 0.833 & 0.807 & 0.766 & 0.754 & 0.810 & 0.771 & 0.698 & 0.686 & 0.729 & 0.697 & 0.716 & 0.722 & 0.757 & 0.759 & 0.700 \\
Qwen3\_Embedding\_4B                          & 0.965 & 0.958 & 0.962 & 0.943 & 0.866 & 0.878 & 0.884 & 0.862 & 0.913 & 0.927 & 0.943 & 0.874 & 0.975 & 0.954 & 0.977 & 0.943 & 0.901 & 0.892 & 0.907 & 0.873 & 0.945 & 0.930 & 0.946 & 0.907 & 0.903 & 0.907 & 0.932 & 0.877 & 0.820 & 0.810 & 0.877 & 0.789 & 0.896 & 0.877 & 0.936 & 0.841 & 0.899 & 0.875 & 0.928 & 0.880 & 0.785 & 0.805 & 0.822 & 0.776 & 0.869 & 0.868 & 0.909 & 0.832 \\
Qwen3\_Embedding\_8B                          & 0.977 & 0.977 & 0.977 & 0.961 & 0.916 & 0.901 & 0.921 & 0.881 & 0.945 & 0.924 & 0.963 & 0.910 & 0.983 & 0.981 & 0.996 & 0.967 & 0.934 & 0.913 & 0.933 & 0.903 & 0.958 & 0.956 & 0.966 & 0.937 & 0.957 & 0.944 & 0.964 & 0.928 & 0.861 & 0.843 & 0.896 & 0.819 & 0.925 & 0.906 & 0.957 & 0.892 & 0.946 & 0.954 & 0.971 & 0.931 & 0.855 & 0.822 & 0.875 & 0.795 & 0.906 & 0.891 & 0.931 & 0.880 \\
google\_embeddinggemma\_300m                  & 0.965 & 0.954 & 0.964 & 0.925 & 0.876 & 0.915 & 0.919 & 0.895 & 0.928 & 0.924 & 0.961 & 0.874 & 0.992 & 0.981 & 0.989 & 0.976 & 0.942 & 0.933 & 0.956 & 0.943 & 0.968 & 0.965 & 0.972 & 0.940 & 0.926 & 0.903 & 0.932 & 0.880 & 0.850 & 0.828 & 0.866 & 0.822 & 0.915 & 0.915 & 0.927 & 0.865 & 0.938 & 0.921 & 0.946 & 0.904 & 0.876 & 0.845 & 0.886 & 0.827 & 0.898 & 0.889 & 0.925 & 0.844 \\
ibm\_granite\_embed\_107m\_multiL             & 0.868 & 0.880 & 0.885 & 0.865 & 0.751 & 0.770 & 0.759 & 0.738 & 0.782 & 0.830 & 0.857 & 0.799 & 0.969 & 0.958 & 0.959 & 0.955 & 0.880 & 0.878 & 0.848 & 0.846 & 0.916 & 0.930 & 0.915 & 0.883 & 0.818 & 0.824 & 0.842 & 0.805 & 0.741 & 0.732 & 0.765 & 0.735 & 0.784 & 0.830 & 0.842 & 0.817 & 0.798 & 0.843 & 0.841 & 0.805 & 0.738 & 0.758 & 0.764 & 0.708 & 0.772 & 0.777 & 0.821 & 0.751 \\
ibm\_granite\_embed\_278m\_multiL             & 0.913 & 0.935 & 0.916 & 0.913 & 0.807 & 0.840 & 0.814 & 0.786 & 0.854 & 0.853 & 0.889 & 0.823 & 0.967 & 0.958 & 0.962 & 0.961 & 0.883 & 0.918 & 0.873 & 0.873 & 0.923 & 0.947 & 0.931 & 0.910 & 0.860 & 0.875 & 0.878 & 0.823 & 0.794 & 0.770 & 0.809 & 0.778 & 0.851 & 0.862 & 0.891 & 0.823 & 0.814 & 0.838 & 0.844 & 0.787 & 0.762 & 0.781 & 0.771 & 0.719 & 0.811 & 0.798 & 0.842 & 0.799 \\
jina\_embeddings\_v3                          & 0.977 & 0.981 & 0.980 & 0.982 & 0.911 & 0.895 & 0.922 & 0.897 & 0.938 & 0.918 & 0.964 & 0.931 & 0.971 & 0.977 & 0.971 & 0.961 & 0.893 & 0.886 & 0.919 & 0.859 & 0.946 & 0.915 & 0.945 & 0.910 & 0.921 & 0.917 & 0.946 & 0.931 & 0.881 & 0.834 & 0.898 & 0.870 & 0.931 & 0.883 & 0.939 & 0.880 & 0.950 & 0.963 & 0.957 & 0.922 & 0.881 & 0.851 & 0.907 & 0.862 & 0.928 & 0.900 & 0.945 & 0.871 \\
jina\_embeddings\_v5\_text\_nano              & 0.973 & 0.963 & 0.978 & 0.955 & 0.881 & 0.901 & 0.886 & 0.873 & 0.918 & 0.903 & 0.948 & 0.922 & 0.979 & 0.963 & 0.980 & 0.976 & 0.888 & 0.880 & 0.899 & 0.868 & 0.923 & 0.935 & 0.951 & 0.907 & 0.944 & 0.935 & 0.952 & 0.919 & 0.881 & 0.857 & 0.889 & 0.854 & 0.925 & 0.871 & 0.955 & 0.883 & 0.899 & 0.898 & 0.928 & 0.871 & 0.805 & 0.799 & 0.825 & 0.789 & 0.864 & 0.827 & 0.883 & 0.796 \\
jina\_embeddings\_v5\_text\_small             & 0.963 & 0.963 & 0.964 & 0.934 & 0.893 & 0.889 & 0.893 & 0.854 & 0.945 & 0.915 & 0.957 & 0.892 & 0.983 & 0.958 & 0.973 & 0.955 & 0.899 & 0.892 & 0.902 & 0.889 & 0.946 & 0.927 & 0.967 & 0.874 & 0.909 & 0.907 & 0.925 & 0.880 & 0.858 & 0.848 & 0.872 & 0.835 & 0.908 & 0.891 & 0.927 & 0.850 & 0.870 & 0.843 & 0.900 & 0.844 & 0.810 & 0.778 & 0.809 & 0.749 & 0.863 & 0.812 & 0.876 & 0.820 \\
multilingual\_e5\_base                        & 0.969 & 0.968 & 0.984 & 0.964 & 0.903 & 0.913 & 0.898 & 0.897 & 0.935 & 0.953 & 0.966 & 0.940 & 0.971 & 0.981 & 0.982 & 0.976 & 0.903 & 0.895 & 0.892 & 0.859 & 0.940 & 0.956 & 0.960 & 0.943 & 0.940 & 0.940 & 0.966 & 0.913 & 0.866 & 0.886 & 0.854 & 0.868 & 0.951 & 0.930 & 0.952 & 0.901 & 0.938 & 0.944 & 0.978 & 0.943 & 0.875 & 0.904 & 0.852 & 0.841 & 0.925 & 0.909 & 0.934 & 0.871 \\
multilingual\_e5\_large                       & 0.979 & 0.995 & 0.993 & 0.970 & 0.934 & 0.936 & 0.939 & 0.908 & 0.977 & 0.956 & 0.978 & 0.958 & 0.983 & 0.995 & 0.993 & 0.970 & 0.932 & 0.939 & 0.950 & 0.930 & 0.968 & 0.971 & 0.975 & 0.961 & 0.967 & 0.968 & 0.973 & 0.946 & 0.927 & 0.915 & 0.933 & 0.900 & 0.972 & 0.968 & 0.973 & 0.949 & 0.961 & 0.991 & 0.991 & 0.958 & 0.932 & 0.930 & 0.912 & 0.911 & 0.972 & 0.971 & 0.964 & 0.940 \\
multilingual\_e5\_large\_instruct             & 0.992 & 0.981 & 0.996 & 0.994 & 0.936 & 0.948 & 0.957 & 0.914 & 0.980 & 0.974 & 0.984 & 0.973 & 0.992 & 0.986 & 0.993 & 0.979 & 0.949 & 0.945 & 0.959 & 0.924 & 0.970 & 0.965 & 0.978 & 0.958 & 0.977 & 0.944 & 0.982 & 0.952 & 0.924 & 0.895 & 0.947 & 0.886 & 0.980 & 0.959 & 0.984 & 0.958 & 0.971 & 0.935 & 0.987 & 0.967 & 0.919 & 0.921 & 0.942 & 0.884 & 0.978 & 0.959 & 0.976 & 0.955 \\
nomic\_embed\_text\_v2\_moe                   & 0.952 & 0.963 & 0.964 & 0.943 & 0.883 & 0.907 & 0.851 & 0.905 & 0.938 & 0.935 & 0.931 & 0.907 & 0.957 & 0.963 & 0.944 & 0.934 & 0.878 & 0.889 & 0.851 & 0.878 & 0.916 & 0.950 & 0.931 & 0.904 & 0.915 & 0.931 & 0.905 & 0.919 & 0.855 & 0.892 & 0.819 & 0.862 & 0.918 & 0.909 & 0.928 & 0.892 & 0.921 & 0.958 & 0.901 & 0.904 & 0.856 & 0.872 & 0.837 & 0.846 & 0.910 & 0.941 & 0.927 & 0.880 \\
paraphrase\_multiL\_mpnet\_base               & 0.981 & 0.981 & 0.970 & 0.955 & 0.913 & 0.878 & 0.919 & 0.876 & 0.938 & 0.933 & 0.954 & 0.913 & 0.967 & 0.958 & 0.970 & 0.952 & 0.888 & 0.878 & 0.887 & 0.851 & 0.925 & 0.921 & 0.937 & 0.898 & 0.940 & 0.931 & 0.927 & 0.898 & 0.843 & 0.851 & 0.877 & 0.819 & 0.925 & 0.906 & 0.922 & 0.862 & 0.938 & 0.949 & 0.948 & 0.913 & 0.883 & 0.878 & 0.877 & 0.843 & 0.918 & 0.930 & 0.927 & 0.889 \\
sentence\_transformers\_LaBSE                 & 0.973 & 0.991 & 0.986 & 0.985 & 0.932 & 0.959 & 0.959 & 0.943 & 0.961 & 0.965 & 0.985 & 0.958 & 0.967 & 0.981 & 0.975 & 0.976 & 0.927 & 0.953 & 0.938 & 0.949 & 0.936 & 0.959 & 0.963 & 0.940 & 0.955 & 0.972 & 0.966 & 0.961 & 0.950 & 0.953 & 0.950 & 0.938 & 0.955 & 0.965 & 0.975 & 0.925 & 0.944 & 0.954 & 0.966 & 0.955 & 0.934 & 0.956 & 0.944 & 0.927 & 0.956 & 0.950 & 0.979 & 0.934 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{fra\_Latn}}
& \multicolumn{12}{c}{\textbf{guj\_Gujr}}
& \multicolumn{12}{c}{\textbf{heb\_Hebr}}
& \multicolumn{12}{c}{\textbf{hin\_Deva}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.957 & 0.940 & 0.959 & 0.910 & 0.860 & 0.892 & 0.877 & 0.849 & 0.940 & 0.953 & 0.940 & 0.895 & 0.870 & 0.829 & 0.900 & 0.841 & 0.807 & 0.825 & 0.797 & 0.754 & 0.861 & 0.877 & 0.880 & 0.847 & 0.884 & 0.870 & 0.910 & 0.859 & 0.835 & 0.828 & 0.826 & 0.757 & 0.871 & 0.880 & 0.906 & 0.820 & 0.921 & 0.889 & 0.930 & 0.865 & 0.840 & 0.837 & 0.828 & 0.778 & 0.908 & 0.889 & 0.891 & 0.874 \\
BAAI\_bge\_m3                                 & 0.981 & 0.981 & 0.987 & 0.973 & 0.934 & 0.921 & 0.931 & 0.903 & 0.975 & 0.974 & 0.973 & 0.928 & 0.957 & 0.926 & 0.971 & 0.946 & 0.889 & 0.892 & 0.880 & 0.841 & 0.918 & 0.927 & 0.927 & 0.895 & 0.973 & 0.968 & 0.978 & 0.967 & 0.906 & 0.907 & 0.902 & 0.876 & 0.968 & 0.956 & 0.969 & 0.916 & 0.973 & 0.968 & 0.966 & 0.964 & 0.903 & 0.889 & 0.872 & 0.849 & 0.931 & 0.947 & 0.931 & 0.907 \\
Qwen3\_Embedding\_0.6B                        & 0.942 & 0.940 & 0.918 & 0.931 & 0.832 & 0.869 & 0.825 & 0.835 & 0.923 & 0.944 & 0.919 & 0.898 & 0.750 & 0.755 & 0.744 & 0.719 & 0.675 & 0.708 & 0.686 & 0.624 & 0.739 & 0.768 & 0.756 & 0.721 & 0.798 & 0.801 & 0.785 & 0.814 & 0.729 & 0.738 & 0.732 & 0.708 & 0.811 & 0.809 & 0.816 & 0.772 & 0.822 & 0.852 & 0.812 & 0.826 & 0.736 & 0.755 & 0.721 & 0.695 & 0.819 & 0.809 & 0.825 & 0.760 \\
Qwen3\_Embedding\_4B                          & 0.963 & 0.954 & 0.962 & 0.940 & 0.873 & 0.875 & 0.895 & 0.841 & 0.935 & 0.903 & 0.954 & 0.889 & 0.899 & 0.898 & 0.916 & 0.832 & 0.777 & 0.802 & 0.825 & 0.743 & 0.861 & 0.848 & 0.910 & 0.781 & 0.893 & 0.912 & 0.912 & 0.868 & 0.797 & 0.793 & 0.835 & 0.743 & 0.879 & 0.853 & 0.933 & 0.835 & 0.915 & 0.907 & 0.919 & 0.865 & 0.814 & 0.819 & 0.838 & 0.808 & 0.894 & 0.868 & 0.913 & 0.823 \\
Qwen3\_Embedding\_8B                          & 0.981 & 0.986 & 0.987 & 0.967 & 0.922 & 0.898 & 0.947 & 0.900 & 0.948 & 0.938 & 0.973 & 0.934 & 0.944 & 0.935 & 0.950 & 0.901 & 0.833 & 0.843 & 0.845 & 0.770 & 0.896 & 0.880 & 0.939 & 0.856 & 0.944 & 0.940 & 0.966 & 0.916 & 0.853 & 0.843 & 0.899 & 0.843 & 0.923 & 0.906 & 0.949 & 0.859 & 0.948 & 0.949 & 0.957 & 0.916 & 0.853 & 0.845 & 0.870 & 0.808 & 0.893 & 0.891 & 0.930 & 0.841 \\
google\_embeddinggemma\_300m                  & 0.990 & 0.986 & 0.991 & 0.958 & 0.942 & 0.942 & 0.980 & 0.905 & 0.972 & 0.985 & 0.981 & 0.967 & 0.928 & 0.880 & 0.935 & 0.841 & 0.875 & 0.834 & 0.860 & 0.805 & 0.905 & 0.886 & 0.921 & 0.838 & 0.878 & 0.847 & 0.907 & 0.841 & 0.787 & 0.752 & 0.820 & 0.776 & 0.834 & 0.842 & 0.901 & 0.835 & 0.971 & 0.954 & 0.968 & 0.934 & 0.916 & 0.901 & 0.928 & 0.878 & 0.956 & 0.933 & 0.964 & 0.892 \\
ibm\_granite\_embed\_107m\_multiL             & 0.963 & 0.944 & 0.961 & 0.961 & 0.868 & 0.875 & 0.873 & 0.870 & 0.908 & 0.935 & 0.919 & 0.901 & 0.845 & 0.819 & 0.873 & 0.802 & 0.766 & 0.770 & 0.785 & 0.670 & 0.769 & 0.804 & 0.810 & 0.760 & 0.845 & 0.852 & 0.857 & 0.802 & 0.746 & 0.773 & 0.767 & 0.700 & 0.799 & 0.836 & 0.880 & 0.757 & 0.884 & 0.852 & 0.884 & 0.814 & 0.728 & 0.773 & 0.732 & 0.735 & 0.791 & 0.836 & 0.795 & 0.745 \\
ibm\_granite\_embed\_278m\_multiL             & 0.967 & 0.968 & 0.978 & 0.955 & 0.896 & 0.892 & 0.877 & 0.873 & 0.923 & 0.953 & 0.939 & 0.907 & 0.878 & 0.847 & 0.903 & 0.859 & 0.809 & 0.790 & 0.808 & 0.768 & 0.854 & 0.868 & 0.858 & 0.805 & 0.845 & 0.870 & 0.887 & 0.823 & 0.790 & 0.770 & 0.802 & 0.759 & 0.846 & 0.874 & 0.895 & 0.796 & 0.895 & 0.884 & 0.873 & 0.859 & 0.771 & 0.790 & 0.759 & 0.727 & 0.841 & 0.874 & 0.846 & 0.814 \\
jina\_embeddings\_v3                          & 0.986 & 0.968 & 0.987 & 0.964 & 0.909 & 0.880 & 0.927 & 0.878 & 0.941 & 0.935 & 0.957 & 0.904 & 0.897 & 0.894 & 0.928 & 0.868 & 0.842 & 0.787 & 0.829 & 0.743 & 0.861 & 0.830 & 0.898 & 0.850 & 0.930 & 0.917 & 0.944 & 0.889 & 0.858 & 0.828 & 0.861 & 0.803 & 0.874 & 0.874 & 0.924 & 0.871 & 0.936 & 0.926 & 0.946 & 0.910 & 0.870 & 0.822 & 0.869 & 0.811 & 0.888 & 0.862 & 0.922 & 0.847 \\
jina\_embeddings\_v5\_text\_nano              & 0.988 & 0.972 & 0.993 & 0.970 & 0.886 & 0.883 & 0.905 & 0.876 & 0.945 & 0.924 & 0.976 & 0.910 & 0.781 & 0.755 & 0.814 & 0.731 & 0.663 & 0.691 & 0.689 & 0.605 & 0.767 & 0.736 & 0.788 & 0.703 & 0.866 & 0.824 & 0.871 & 0.835 & 0.703 & 0.723 & 0.745 & 0.714 & 0.779 & 0.768 & 0.837 & 0.754 & 0.938 & 0.917 & 0.943 & 0.904 & 0.865 & 0.854 & 0.878 & 0.808 & 0.923 & 0.883 & 0.933 & 0.868 \\
jina\_embeddings\_v5\_text\_small             & 0.988 & 0.972 & 0.984 & 0.970 & 0.914 & 0.901 & 0.904 & 0.886 & 0.938 & 0.933 & 0.963 & 0.901 & 0.884 & 0.875 & 0.887 & 0.832 & 0.820 & 0.781 & 0.806 & 0.711 & 0.853 & 0.845 & 0.903 & 0.781 & 0.872 & 0.875 & 0.910 & 0.859 & 0.799 & 0.816 & 0.822 & 0.792 & 0.836 & 0.859 & 0.922 & 0.805 & 0.934 & 0.926 & 0.928 & 0.880 & 0.873 & 0.845 & 0.849 & 0.824 & 0.925 & 0.883 & 0.940 & 0.835 \\
multilingual\_e5\_base                        & 0.963 & 0.935 & 0.973 & 0.925 & 0.899 & 0.910 & 0.886 & 0.859 & 0.956 & 0.950 & 0.973 & 0.928 & 0.942 & 0.898 & 0.968 & 0.913 & 0.843 & 0.828 & 0.823 & 0.768 & 0.910 & 0.874 & 0.942 & 0.838 & 0.924 & 0.935 & 0.961 & 0.934 & 0.861 & 0.857 & 0.834 & 0.849 & 0.920 & 0.897 & 0.933 & 0.883 & 0.973 & 0.949 & 0.962 & 0.934 & 0.866 & 0.854 & 0.837 & 0.841 & 0.948 & 0.889 & 0.951 & 0.877 \\
multilingual\_e5\_large                       & 0.975 & 0.986 & 0.986 & 0.961 & 0.929 & 0.924 & 0.922 & 0.919 & 0.983 & 0.982 & 0.975 & 0.952 & 0.950 & 0.921 & 0.957 & 0.919 & 0.868 & 0.851 & 0.864 & 0.784 & 0.930 & 0.918 & 0.949 & 0.886 & 0.950 & 0.972 & 0.968 & 0.955 & 0.904 & 0.886 & 0.896 & 0.868 & 0.966 & 0.953 & 0.975 & 0.955 & 0.971 & 0.972 & 0.973 & 0.946 & 0.908 & 0.883 & 0.899 & 0.849 & 0.956 & 0.938 & 0.967 & 0.904 \\
multilingual\_e5\_large\_instruct             & 0.994 & 0.986 & 0.996 & 0.979 & 0.929 & 0.945 & 0.951 & 0.927 & 0.975 & 0.962 & 0.982 & 0.952 & 0.940 & 0.921 & 0.962 & 0.898 & 0.863 & 0.851 & 0.916 & 0.814 & 0.936 & 0.918 & 0.961 & 0.916 & 0.959 & 0.958 & 0.973 & 0.970 & 0.914 & 0.898 & 0.921 & 0.903 & 0.970 & 0.950 & 0.967 & 0.952 & 0.961 & 0.931 & 0.959 & 0.970 & 0.911 & 0.883 & 0.927 & 0.859 & 0.968 & 0.938 & 0.966 & 0.940 \\
nomic\_embed\_text\_v2\_moe                   & 0.965 & 0.981 & 0.946 & 0.949 & 0.853 & 0.910 & 0.849 & 0.895 & 0.915 & 0.927 & 0.919 & 0.916 & 0.905 & 0.898 & 0.905 & 0.895 & 0.822 & 0.840 & 0.808 & 0.792 & 0.849 & 0.883 & 0.855 & 0.817 & 0.907 & 0.944 & 0.900 & 0.886 & 0.825 & 0.828 & 0.788 & 0.822 & 0.893 & 0.912 & 0.913 & 0.871 & 0.928 & 0.949 & 0.916 & 0.913 & 0.850 & 0.863 & 0.805 & 0.797 & 0.889 & 0.903 & 0.868 & 0.856 \\
paraphrase\_multiL\_mpnet\_base               & 0.973 & 0.963 & 0.973 & 0.961 & 0.886 & 0.863 & 0.890 & 0.846 & 0.926 & 0.918 & 0.936 & 0.892 & 0.895 & 0.838 & 0.898 & 0.784 & 0.784 & 0.781 & 0.826 & 0.724 & 0.871 & 0.842 & 0.891 & 0.802 & 0.936 & 0.917 & 0.923 & 0.898 & 0.850 & 0.825 & 0.840 & 0.768 & 0.893 & 0.880 & 0.910 & 0.859 & 0.930 & 0.921 & 0.935 & 0.883 & 0.843 & 0.819 & 0.838 & 0.754 & 0.903 & 0.871 & 0.921 & 0.838 \\
sentence\_transformers\_LaBSE                 & 0.973 & 0.981 & 0.978 & 0.982 & 0.949 & 0.956 & 0.960 & 0.946 & 0.946 & 0.950 & 0.963 & 0.946 & 0.971 & 0.972 & 0.975 & 0.961 & 0.922 & 0.953 & 0.954 & 0.932 & 0.930 & 0.950 & 0.937 & 0.904 & 0.967 & 0.968 & 0.975 & 0.982 & 0.922 & 0.933 & 0.962 & 0.927 & 0.960 & 0.959 & 0.981 & 0.940 & 0.971 & 0.972 & 0.968 & 0.970 & 0.901 & 0.913 & 0.895 & 0.911 & 0.923 & 0.947 & 0.934 & 0.898 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{hrv\_Latn}}
& \multicolumn{12}{c}{\textbf{hun\_Latn}}
& \multicolumn{12}{c}{\textbf{ind\_Latn}}
& \multicolumn{12}{c}{\textbf{isl\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.901 & 0.889 & 0.950 & 0.901 & 0.838 & 0.863 & 0.831 & 0.811 & 0.915 & 0.933 & 0.933 & 0.880 & 0.917 & 0.884 & 0.916 & 0.883 & 0.842 & 0.869 & 0.837 & 0.803 & 0.928 & 0.918 & 0.933 & 0.877 & 0.928 & 0.907 & 0.939 & 0.883 & 0.873 & 0.860 & 0.867 & 0.803 & 0.899 & 0.909 & 0.925 & 0.868 & 0.870 & 0.824 & 0.882 & 0.841 & 0.789 & 0.787 & 0.811 & 0.759 & 0.849 & 0.856 & 0.894 & 0.802 \\
BAAI\_bge\_m3                                 & 0.971 & 0.977 & 0.991 & 0.964 & 0.911 & 0.907 & 0.913 & 0.895 & 0.975 & 0.962 & 0.979 & 0.952 & 0.969 & 0.968 & 0.982 & 0.958 & 0.921 & 0.915 & 0.909 & 0.889 & 0.965 & 0.974 & 0.972 & 0.955 & 0.965 & 0.949 & 0.973 & 0.967 & 0.922 & 0.895 & 0.919 & 0.884 & 0.941 & 0.965 & 0.957 & 0.919 & 0.950 & 0.963 & 0.959 & 0.925 & 0.871 & 0.901 & 0.872 & 0.881 & 0.946 & 0.927 & 0.948 & 0.919 \\
Qwen3\_Embedding\_0.6B                        & 0.800 & 0.838 & 0.828 & 0.787 & 0.729 & 0.761 & 0.733 & 0.727 & 0.812 & 0.865 & 0.833 & 0.751 & 0.795 & 0.815 & 0.814 & 0.784 & 0.729 & 0.746 & 0.730 & 0.746 & 0.811 & 0.830 & 0.812 & 0.748 & 0.864 & 0.907 & 0.878 & 0.886 & 0.809 & 0.819 & 0.797 & 0.789 & 0.884 & 0.891 & 0.880 & 0.856 & 0.616 & 0.667 & 0.695 & 0.623 & 0.611 & 0.606 & 0.631 & 0.627 & 0.618 & 0.657 & 0.668 & 0.667 \\
Qwen3\_Embedding\_4B                          & 0.915 & 0.926 & 0.939 & 0.919 & 0.851 & 0.857 & 0.869 & 0.819 & 0.916 & 0.897 & 0.934 & 0.880 & 0.917 & 0.894 & 0.934 & 0.880 & 0.832 & 0.848 & 0.846 & 0.778 & 0.886 & 0.883 & 0.931 & 0.835 & 0.936 & 0.949 & 0.944 & 0.928 & 0.858 & 0.863 & 0.858 & 0.824 & 0.926 & 0.924 & 0.943 & 0.865 & 0.795 & 0.819 & 0.832 & 0.781 & 0.686 & 0.671 & 0.742 & 0.673 & 0.752 & 0.768 & 0.822 & 0.757 \\
Qwen3\_Embedding\_8B                          & 0.965 & 0.963 & 0.975 & 0.955 & 0.896 & 0.860 & 0.915 & 0.859 & 0.925 & 0.930 & 0.954 & 0.910 & 0.952 & 0.954 & 0.970 & 0.937 & 0.889 & 0.863 & 0.910 & 0.824 & 0.920 & 0.921 & 0.948 & 0.898 & 0.965 & 0.977 & 0.977 & 0.964 & 0.913 & 0.878 & 0.915 & 0.886 & 0.941 & 0.927 & 0.966 & 0.940 & 0.886 & 0.861 & 0.916 & 0.856 & 0.787 & 0.732 & 0.817 & 0.732 & 0.841 & 0.815 & 0.900 & 0.832 \\
google\_embeddinggemma\_300m                  & 0.932 & 0.894 & 0.946 & 0.895 & 0.853 & 0.860 & 0.857 & 0.800 & 0.903 & 0.886 & 0.921 & 0.847 & 0.884 & 0.880 & 0.921 & 0.850 & 0.809 & 0.793 & 0.829 & 0.803 & 0.838 & 0.821 & 0.886 & 0.787 & 0.959 & 0.977 & 0.971 & 0.928 & 0.909 & 0.907 & 0.956 & 0.884 & 0.953 & 0.956 & 0.967 & 0.934 & 0.738 & 0.713 & 0.844 & 0.743 & 0.663 & 0.612 & 0.736 & 0.678 & 0.680 & 0.660 & 0.776 & 0.667 \\
ibm\_granite\_embed\_107m\_multiL             & 0.777 & 0.856 & 0.810 & 0.838 & 0.738 & 0.761 & 0.716 & 0.738 & 0.757 & 0.804 & 0.824 & 0.799 & 0.791 & 0.833 & 0.819 & 0.772 & 0.683 & 0.720 & 0.698 & 0.714 & 0.774 & 0.789 & 0.812 & 0.760 & 0.810 & 0.875 & 0.853 & 0.862 & 0.713 & 0.729 & 0.730 & 0.727 & 0.797 & 0.818 & 0.833 & 0.742 & 0.719 & 0.759 & 0.699 & 0.743 & 0.682 & 0.708 & 0.671 & 0.692 & 0.709 & 0.718 & 0.750 & 0.799 \\
ibm\_granite\_embed\_278m\_multiL             & 0.841 & 0.875 & 0.839 & 0.880 & 0.741 & 0.790 & 0.736 & 0.741 & 0.822 & 0.862 & 0.876 & 0.811 & 0.841 & 0.894 & 0.884 & 0.841 & 0.734 & 0.770 & 0.768 & 0.749 & 0.822 & 0.839 & 0.845 & 0.817 & 0.849 & 0.884 & 0.855 & 0.865 & 0.757 & 0.784 & 0.762 & 0.746 & 0.816 & 0.862 & 0.840 & 0.796 & 0.777 & 0.792 & 0.729 & 0.793 & 0.686 & 0.761 & 0.694 & 0.724 & 0.734 & 0.789 & 0.768 & 0.793 \\
jina\_embeddings\_v3                          & 0.957 & 0.949 & 0.968 & 0.946 & 0.883 & 0.834 & 0.893 & 0.846 & 0.915 & 0.883 & 0.946 & 0.874 & 0.942 & 0.949 & 0.955 & 0.940 & 0.873 & 0.837 & 0.898 & 0.830 & 0.894 & 0.891 & 0.930 & 0.856 & 0.938 & 0.940 & 0.962 & 0.910 & 0.889 & 0.857 & 0.912 & 0.854 & 0.920 & 0.909 & 0.952 & 0.892 & 0.911 & 0.903 & 0.939 & 0.910 & 0.832 & 0.778 & 0.890 & 0.805 & 0.878 & 0.821 & 0.928 & 0.835 \\
jina\_embeddings\_v5\_text\_nano              & 0.921 & 0.852 & 0.918 & 0.904 & 0.794 & 0.799 & 0.823 & 0.786 & 0.858 & 0.833 & 0.873 & 0.823 & 0.876 & 0.870 & 0.894 & 0.877 & 0.751 & 0.767 & 0.771 & 0.741 & 0.802 & 0.801 & 0.854 & 0.799 & 0.952 & 0.968 & 0.957 & 0.940 & 0.901 & 0.863 & 0.895 & 0.859 & 0.920 & 0.897 & 0.922 & 0.892 & 0.717 & 0.713 & 0.751 & 0.701 & 0.630 & 0.609 & 0.669 & 0.665 & 0.682 & 0.630 & 0.770 & 0.724 \\
jina\_embeddings\_v5\_text\_small             & 0.934 & 0.931 & 0.927 & 0.895 & 0.833 & 0.831 & 0.855 & 0.792 & 0.908 & 0.897 & 0.918 & 0.841 & 0.909 & 0.889 & 0.918 & 0.871 & 0.820 & 0.825 & 0.825 & 0.776 & 0.866 & 0.853 & 0.895 & 0.826 & 0.961 & 0.940 & 0.957 & 0.952 & 0.876 & 0.878 & 0.872 & 0.849 & 0.931 & 0.924 & 0.939 & 0.865 & 0.767 & 0.755 & 0.806 & 0.749 & 0.662 & 0.682 & 0.709 & 0.673 & 0.730 & 0.680 & 0.812 & 0.763 \\
multilingual\_e5\_base                        & 0.946 & 0.949 & 0.980 & 0.934 & 0.896 & 0.901 & 0.870 & 0.843 & 0.948 & 0.921 & 0.967 & 0.913 & 0.961 & 0.963 & 0.973 & 0.937 & 0.878 & 0.878 & 0.851 & 0.849 & 0.938 & 0.933 & 0.943 & 0.928 & 0.934 & 0.917 & 0.943 & 0.892 & 0.884 & 0.895 & 0.875 & 0.849 & 0.933 & 0.941 & 0.952 & 0.892 & 0.919 & 0.894 & 0.946 & 0.907 & 0.810 & 0.828 & 0.822 & 0.814 & 0.883 & 0.845 & 0.924 & 0.865 \\
multilingual\_e5\_large                       & 0.973 & 0.977 & 0.991 & 0.961 & 0.926 & 0.910 & 0.925 & 0.905 & 0.970 & 0.959 & 0.978 & 0.943 & 0.963 & 0.968 & 0.980 & 0.952 & 0.932 & 0.913 & 0.936 & 0.908 & 0.975 & 0.974 & 0.975 & 0.952 & 0.936 & 0.954 & 0.943 & 0.916 & 0.909 & 0.886 & 0.902 & 0.868 & 0.958 & 0.956 & 0.954 & 0.925 & 0.955 & 0.940 & 0.973 & 0.949 & 0.886 & 0.875 & 0.901 & 0.851 & 0.955 & 0.918 & 0.954 & 0.910 \\
multilingual\_e5\_large\_instruct             & 0.992 & 0.972 & 0.993 & 0.973 & 0.936 & 0.927 & 0.944 & 0.905 & 0.980 & 0.968 & 0.981 & 0.964 & 0.973 & 0.940 & 0.991 & 0.973 & 0.932 & 0.933 & 0.936 & 0.908 & 0.982 & 0.974 & 0.975 & 0.961 & 0.971 & 0.972 & 0.986 & 0.970 & 0.936 & 0.910 & 0.934 & 0.895 & 0.975 & 0.982 & 0.975 & 0.970 & 0.963 & 0.940 & 0.973 & 0.943 & 0.898 & 0.880 & 0.938 & 0.857 & 0.946 & 0.930 & 0.964 & 0.922 \\
nomic\_embed\_text\_v2\_moe                   & 0.926 & 0.944 & 0.918 & 0.931 & 0.835 & 0.863 & 0.817 & 0.814 & 0.896 & 0.909 & 0.931 & 0.877 & 0.932 & 0.954 & 0.923 & 0.934 & 0.847 & 0.878 & 0.811 & 0.832 & 0.905 & 0.933 & 0.904 & 0.910 & 0.901 & 0.935 & 0.905 & 0.892 & 0.843 & 0.866 & 0.820 & 0.824 & 0.899 & 0.933 & 0.913 & 0.868 & 0.876 & 0.921 & 0.866 & 0.856 & 0.789 & 0.805 & 0.797 & 0.770 & 0.839 & 0.862 & 0.882 & 0.847 \\
paraphrase\_multiL\_mpnet\_base               & 0.963 & 0.944 & 0.950 & 0.922 & 0.881 & 0.895 & 0.870 & 0.835 & 0.935 & 0.953 & 0.951 & 0.907 & 0.948 & 0.921 & 0.953 & 0.919 & 0.886 & 0.880 & 0.872 & 0.814 & 0.916 & 0.935 & 0.933 & 0.892 & 0.961 & 0.944 & 0.964 & 0.931 & 0.865 & 0.857 & 0.860 & 0.803 & 0.921 & 0.938 & 0.936 & 0.910 & 0.795 & 0.782 & 0.842 & 0.760 & 0.746 & 0.694 & 0.752 & 0.735 & 0.725 & 0.730 & 0.789 & 0.751 \\
sentence\_transformers\_LaBSE                 & 0.969 & 0.981 & 0.966 & 0.967 & 0.937 & 0.945 & 0.934 & 0.924 & 0.968 & 0.965 & 0.984 & 0.952 & 0.969 & 0.981 & 0.975 & 0.979 & 0.939 & 0.959 & 0.951 & 0.919 & 0.961 & 0.959 & 0.973 & 0.955 & 0.957 & 0.972 & 0.975 & 0.988 & 0.927 & 0.924 & 0.945 & 0.922 & 0.943 & 0.962 & 0.954 & 0.943 & 0.959 & 0.963 & 0.971 & 0.958 & 0.916 & 0.927 & 0.933 & 0.914 & 0.953 & 0.971 & 0.978 & 0.955 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{ita\_Latn}}
& \multicolumn{12}{c}{\textbf{jpn\_Jpan}}
& \multicolumn{12}{c}{\textbf{kan\_Knda}}
& \multicolumn{12}{c}{\textbf{lit\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.919 & 0.898 & 0.939 & 0.913 & 0.880 & 0.869 & 0.855 & 0.841 & 0.941 & 0.933 & 0.952 & 0.919 & 0.907 & 0.889 & 0.923 & 0.853 & 0.805 & 0.851 & 0.829 & 0.746 & 0.899 & 0.903 & 0.901 & 0.844 & 0.874 & 0.824 & 0.901 & 0.838 & 0.810 & 0.825 & 0.835 & 0.727 & 0.853 & 0.865 & 0.861 & 0.838 & 0.890 & 0.861 & 0.898 & 0.865 & 0.789 & 0.790 & 0.805 & 0.768 & 0.871 & 0.903 & 0.903 & 0.856 \\
BAAI\_bge\_m3                                 & 0.971 & 0.963 & 0.984 & 0.979 & 0.937 & 0.930 & 0.934 & 0.905 & 0.968 & 0.947 & 0.978 & 0.946 & 0.946 & 0.954 & 0.962 & 0.931 & 0.894 & 0.901 & 0.889 & 0.870 & 0.956 & 0.941 & 0.939 & 0.898 & 0.942 & 0.917 & 0.968 & 0.931 & 0.899 & 0.898 & 0.877 & 0.859 & 0.916 & 0.903 & 0.915 & 0.868 & 0.975 & 0.958 & 0.966 & 0.976 & 0.884 & 0.895 & 0.901 & 0.862 & 0.963 & 0.950 & 0.957 & 0.958 \\
Qwen3\_Embedding\_0.6B                        & 0.915 & 0.931 & 0.907 & 0.916 & 0.853 & 0.866 & 0.828 & 0.854 & 0.926 & 0.930 & 0.919 & 0.904 & 0.876 & 0.940 & 0.862 & 0.865 & 0.809 & 0.825 & 0.770 & 0.762 & 0.896 & 0.897 & 0.857 & 0.820 & 0.707 & 0.722 & 0.724 & 0.686 & 0.637 & 0.630 & 0.651 & 0.662 & 0.698 & 0.716 & 0.717 & 0.649 & 0.725 & 0.755 & 0.724 & 0.722 & 0.658 & 0.653 & 0.681 & 0.657 & 0.722 & 0.739 & 0.704 & 0.715 \\
Qwen3\_Embedding\_4B                          & 0.948 & 0.935 & 0.961 & 0.940 & 0.896 & 0.904 & 0.899 & 0.870 & 0.948 & 0.927 & 0.957 & 0.913 & 0.932 & 0.917 & 0.932 & 0.874 & 0.858 & 0.840 & 0.860 & 0.827 & 0.926 & 0.906 & 0.936 & 0.862 & 0.872 & 0.838 & 0.887 & 0.817 & 0.741 & 0.732 & 0.776 & 0.705 & 0.858 & 0.812 & 0.888 & 0.763 & 0.893 & 0.912 & 0.921 & 0.865 & 0.754 & 0.767 & 0.820 & 0.759 & 0.891 & 0.868 & 0.925 & 0.838 \\
Qwen3\_Embedding\_8B                          & 0.977 & 0.954 & 0.986 & 0.964 & 0.937 & 0.901 & 0.942 & 0.924 & 0.958 & 0.947 & 0.978 & 0.934 & 0.950 & 0.968 & 0.973 & 0.949 & 0.894 & 0.854 & 0.905 & 0.822 & 0.945 & 0.927 & 0.948 & 0.898 & 0.942 & 0.935 & 0.932 & 0.850 & 0.822 & 0.790 & 0.835 & 0.730 & 0.876 & 0.865 & 0.919 & 0.817 & 0.950 & 0.954 & 0.959 & 0.913 & 0.842 & 0.810 & 0.870 & 0.808 & 0.916 & 0.900 & 0.931 & 0.898 \\
google\_embeddinggemma\_300m                  & 0.977 & 0.963 & 0.989 & 0.967 & 0.941 & 0.939 & 0.947 & 0.922 & 0.970 & 0.959 & 0.979 & 0.946 & 0.973 & 0.981 & 0.982 & 0.943 & 0.924 & 0.904 & 0.945 & 0.905 & 0.968 & 0.968 & 0.963 & 0.925 & 0.895 & 0.884 & 0.925 & 0.868 & 0.845 & 0.810 & 0.890 & 0.816 & 0.884 & 0.897 & 0.921 & 0.841 & 0.804 & 0.815 & 0.864 & 0.823 & 0.718 & 0.714 & 0.773 & 0.703 & 0.771 & 0.774 & 0.836 & 0.766 \\
ibm\_granite\_embed\_107m\_multiL             & 0.909 & 0.921 & 0.910 & 0.907 & 0.847 & 0.837 & 0.822 & 0.835 & 0.906 & 0.915 & 0.904 & 0.871 & 0.915 & 0.940 & 0.903 & 0.892 & 0.815 & 0.825 & 0.761 & 0.792 & 0.889 & 0.897 & 0.865 & 0.811 & 0.826 & 0.806 & 0.857 & 0.787 & 0.762 & 0.790 & 0.784 & 0.722 & 0.767 & 0.821 & 0.825 & 0.772 & 0.748 & 0.801 & 0.781 & 0.751 & 0.653 & 0.688 & 0.681 & 0.627 & 0.690 & 0.774 & 0.791 & 0.769 \\
ibm\_granite\_embed\_278m\_multiL             & 0.924 & 0.940 & 0.923 & 0.916 & 0.848 & 0.848 & 0.845 & 0.838 & 0.905 & 0.918 & 0.924 & 0.883 & 0.928 & 0.949 & 0.921 & 0.892 & 0.833 & 0.851 & 0.782 & 0.786 & 0.898 & 0.927 & 0.888 & 0.838 & 0.882 & 0.856 & 0.894 & 0.853 & 0.825 & 0.819 & 0.823 & 0.814 & 0.848 & 0.848 & 0.873 & 0.796 & 0.791 & 0.792 & 0.819 & 0.775 & 0.708 & 0.729 & 0.726 & 0.700 & 0.755 & 0.809 & 0.846 & 0.793 \\
jina\_embeddings\_v3                          & 0.957 & 0.944 & 0.970 & 0.958 & 0.916 & 0.883 & 0.925 & 0.892 & 0.956 & 0.927 & 0.966 & 0.931 & 0.921 & 0.931 & 0.943 & 0.886 & 0.818 & 0.840 & 0.846 & 0.778 & 0.873 & 0.886 & 0.904 & 0.829 & 0.888 & 0.866 & 0.910 & 0.841 & 0.814 & 0.793 & 0.846 & 0.730 & 0.841 & 0.842 & 0.897 & 0.832 & 0.959 & 0.963 & 0.952 & 0.931 & 0.847 & 0.822 & 0.878 & 0.797 & 0.916 & 0.897 & 0.952 & 0.889 \\
jina\_embeddings\_v5\_text\_nano              & 0.971 & 0.949 & 0.973 & 0.961 & 0.929 & 0.901 & 0.902 & 0.870 & 0.953 & 0.891 & 0.961 & 0.910 & 0.952 & 0.949 & 0.946 & 0.919 & 0.850 & 0.866 & 0.854 & 0.805 & 0.921 & 0.883 & 0.903 & 0.856 & 0.798 & 0.782 & 0.832 & 0.722 & 0.665 & 0.691 & 0.704 & 0.697 & 0.755 & 0.692 & 0.771 & 0.709 & 0.808 & 0.792 & 0.846 & 0.787 & 0.672 & 0.685 & 0.724 & 0.659 & 0.744 & 0.745 & 0.800 & 0.805 \\
jina\_embeddings\_v5\_text\_small             & 0.977 & 0.940 & 0.971 & 0.964 & 0.906 & 0.913 & 0.910 & 0.886 & 0.963 & 0.938 & 0.964 & 0.910 & 0.944 & 0.972 & 0.959 & 0.928 & 0.861 & 0.863 & 0.861 & 0.800 & 0.935 & 0.924 & 0.933 & 0.844 & 0.849 & 0.856 & 0.894 & 0.823 & 0.787 & 0.799 & 0.790 & 0.738 & 0.812 & 0.812 & 0.882 & 0.790 & 0.855 & 0.856 & 0.876 & 0.856 & 0.757 & 0.761 & 0.761 & 0.705 & 0.827 & 0.818 & 0.868 & 0.784 \\
multilingual\_e5\_base                        & 0.952 & 0.972 & 0.982 & 0.955 & 0.909 & 0.918 & 0.896 & 0.911 & 0.958 & 0.947 & 0.970 & 0.946 & 0.926 & 0.931 & 0.941 & 0.898 & 0.855 & 0.886 & 0.826 & 0.797 & 0.913 & 0.924 & 0.922 & 0.904 & 0.946 & 0.889 & 0.962 & 0.907 & 0.838 & 0.802 & 0.819 & 0.778 & 0.888 & 0.865 & 0.918 & 0.838 & 0.936 & 0.921 & 0.957 & 0.934 & 0.817 & 0.840 & 0.826 & 0.811 & 0.886 & 0.883 & 0.925 & 0.892 \\
multilingual\_e5\_large                       & 0.965 & 0.977 & 0.978 & 0.964 & 0.939 & 0.933 & 0.939 & 0.930 & 0.987 & 0.965 & 0.978 & 0.955 & 0.936 & 0.972 & 0.944 & 0.916 & 0.901 & 0.904 & 0.898 & 0.878 & 0.955 & 0.933 & 0.955 & 0.916 & 0.948 & 0.935 & 0.968 & 0.916 & 0.838 & 0.831 & 0.870 & 0.784 & 0.921 & 0.880 & 0.942 & 0.889 & 0.969 & 0.991 & 0.984 & 0.949 & 0.894 & 0.883 & 0.893 & 0.862 & 0.951 & 0.956 & 0.966 & 0.937 \\
multilingual\_e5\_large\_instruct             & 0.981 & 0.972 & 0.995 & 0.976 & 0.946 & 0.945 & 0.963 & 0.916 & 0.985 & 0.977 & 0.987 & 0.961 & 0.957 & 0.963 & 0.968 & 0.949 & 0.908 & 0.930 & 0.925 & 0.870 & 0.961 & 0.941 & 0.970 & 0.925 & 0.930 & 0.898 & 0.946 & 0.907 & 0.875 & 0.857 & 0.918 & 0.819 & 0.953 & 0.924 & 0.961 & 0.928 & 0.963 & 0.968 & 0.978 & 0.967 & 0.908 & 0.886 & 0.931 & 0.884 & 0.966 & 0.947 & 0.973 & 0.937 \\
nomic\_embed\_text\_v2\_moe                   & 0.932 & 0.940 & 0.916 & 0.931 & 0.868 & 0.907 & 0.846 & 0.895 & 0.935 & 0.921 & 0.951 & 0.946 & 0.897 & 0.935 & 0.892 & 0.868 & 0.843 & 0.866 & 0.803 & 0.800 & 0.893 & 0.886 & 0.886 & 0.862 & 0.899 & 0.940 & 0.884 & 0.871 & 0.827 & 0.857 & 0.796 & 0.808 & 0.849 & 0.874 & 0.876 & 0.841 & 0.909 & 0.921 & 0.889 & 0.922 & 0.815 & 0.825 & 0.797 & 0.797 & 0.876 & 0.915 & 0.912 & 0.883 \\
paraphrase\_multiL\_mpnet\_base               & 0.955 & 0.944 & 0.957 & 0.922 & 0.901 & 0.880 & 0.898 & 0.841 & 0.943 & 0.924 & 0.963 & 0.931 & 0.913 & 0.889 & 0.921 & 0.859 & 0.823 & 0.840 & 0.828 & 0.757 & 0.903 & 0.924 & 0.898 & 0.814 & 0.822 & 0.782 & 0.862 & 0.751 & 0.792 & 0.743 & 0.770 & 0.697 & 0.829 & 0.789 & 0.868 & 0.775 & 0.944 & 0.940 & 0.950 & 0.919 & 0.838 & 0.796 & 0.829 & 0.765 & 0.905 & 0.912 & 0.922 & 0.889 \\
sentence\_transformers\_LaBSE                 & 0.965 & 0.972 & 0.978 & 0.976 & 0.947 & 0.962 & 0.953 & 0.959 & 0.960 & 0.968 & 0.988 & 0.973 & 0.950 & 0.968 & 0.953 & 0.949 & 0.899 & 0.927 & 0.913 & 0.884 & 0.925 & 0.950 & 0.940 & 0.898 & 0.957 & 0.963 & 0.957 & 0.943 & 0.932 & 0.956 & 0.939 & 0.905 & 0.911 & 0.941 & 0.934 & 0.898 & 0.963 & 0.981 & 0.968 & 0.964 & 0.916 & 0.915 & 0.901 & 0.865 & 0.941 & 0.965 & 0.985 & 0.955 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{lvs\_Latn}}
& \multicolumn{12}{c}{\textbf{mal\_Mlym}}
& \multicolumn{12}{c}{\textbf{mar\_Deva}}
& \multicolumn{12}{c}{\textbf{nld\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.872 & 0.861 & 0.918 & 0.850 & 0.807 & 0.828 & 0.805 & 0.786 & 0.883 & 0.903 & 0.907 & 0.853 & 0.882 & 0.847 & 0.875 & 0.841 & 0.828 & 0.834 & 0.812 & 0.743 & 0.869 & 0.877 & 0.897 & 0.856 & 0.901 & 0.898 & 0.891 & 0.865 & 0.797 & 0.819 & 0.796 & 0.743 & 0.834 & 0.859 & 0.861 & 0.832 & 0.893 & 0.847 & 0.896 & 0.889 & 0.863 & 0.898 & 0.828 & 0.849 & 0.931 & 0.933 & 0.951 & 0.901 \\
BAAI\_bge\_m3                                 & 0.959 & 0.954 & 0.966 & 0.952 & 0.898 & 0.913 & 0.886 & 0.868 & 0.963 & 0.959 & 0.955 & 0.937 & 0.957 & 0.977 & 0.971 & 0.952 & 0.914 & 0.901 & 0.878 & 0.876 & 0.925 & 0.927 & 0.928 & 0.907 & 0.959 & 0.977 & 0.973 & 0.955 & 0.888 & 0.886 & 0.881 & 0.846 & 0.935 & 0.915 & 0.934 & 0.889 & 0.969 & 0.977 & 0.989 & 0.952 & 0.926 & 0.942 & 0.933 & 0.919 & 0.978 & 0.965 & 0.984 & 0.958 \\
Qwen3\_Embedding\_0.6B                        & 0.702 & 0.718 & 0.735 & 0.746 & 0.644 & 0.636 & 0.655 & 0.646 & 0.692 & 0.754 & 0.731 & 0.712 & 0.688 & 0.745 & 0.722 & 0.683 & 0.630 & 0.636 & 0.655 & 0.624 & 0.673 & 0.718 & 0.700 & 0.628 & 0.744 & 0.801 & 0.740 & 0.698 & 0.634 & 0.703 & 0.662 & 0.595 & 0.692 & 0.710 & 0.713 & 0.691 & 0.897 & 0.889 & 0.889 & 0.862 & 0.815 & 0.834 & 0.835 & 0.832 & 0.894 & 0.909 & 0.891 & 0.862 \\
Qwen3\_Embedding\_4B                          & 0.899 & 0.907 & 0.919 & 0.862 & 0.784 & 0.778 & 0.831 & 0.770 & 0.891 & 0.871 & 0.925 & 0.826 & 0.866 & 0.880 & 0.885 & 0.835 & 0.741 & 0.778 & 0.811 & 0.727 & 0.853 & 0.833 & 0.876 & 0.760 & 0.874 & 0.912 & 0.919 & 0.874 & 0.738 & 0.746 & 0.799 & 0.676 & 0.846 & 0.804 & 0.877 & 0.766 & 0.959 & 0.940 & 0.953 & 0.928 & 0.899 & 0.872 & 0.892 & 0.870 & 0.940 & 0.924 & 0.954 & 0.916 \\
Qwen3\_Embedding\_8B                          & 0.952 & 0.958 & 0.961 & 0.925 & 0.855 & 0.834 & 0.889 & 0.773 & 0.920 & 0.900 & 0.951 & 0.889 & 0.940 & 0.949 & 0.946 & 0.907 & 0.828 & 0.828 & 0.848 & 0.762 & 0.891 & 0.877 & 0.919 & 0.844 & 0.942 & 0.940 & 0.946 & 0.892 & 0.807 & 0.810 & 0.828 & 0.732 & 0.871 & 0.839 & 0.915 & 0.829 & 0.969 & 0.963 & 0.980 & 0.946 & 0.916 & 0.907 & 0.930 & 0.903 & 0.960 & 0.956 & 0.972 & 0.919 \\
google\_embeddinggemma\_300m                  & 0.822 & 0.787 & 0.900 & 0.784 & 0.723 & 0.706 & 0.774 & 0.711 & 0.735 & 0.748 & 0.822 & 0.754 & 0.928 & 0.884 & 0.941 & 0.889 & 0.848 & 0.831 & 0.860 & 0.781 & 0.886 & 0.883 & 0.900 & 0.832 & 0.938 & 0.921 & 0.957 & 0.892 & 0.893 & 0.857 & 0.883 & 0.800 & 0.913 & 0.889 & 0.925 & 0.871 & 0.975 & 0.954 & 0.975 & 0.964 & 0.921 & 0.921 & 0.934 & 0.897 & 0.968 & 0.959 & 0.970 & 0.931 \\
ibm\_granite\_embed\_107m\_multiL             & 0.775 & 0.787 & 0.760 & 0.754 & 0.675 & 0.743 & 0.703 & 0.681 & 0.740 & 0.762 & 0.771 & 0.766 & 0.829 & 0.847 & 0.878 & 0.775 & 0.743 & 0.790 & 0.765 & 0.668 & 0.797 & 0.818 & 0.848 & 0.739 & 0.806 & 0.833 & 0.815 & 0.754 & 0.757 & 0.741 & 0.761 & 0.684 & 0.720 & 0.742 & 0.777 & 0.682 & 0.919 & 0.894 & 0.898 & 0.898 & 0.838 & 0.860 & 0.817 & 0.824 & 0.894 & 0.909 & 0.913 & 0.874 \\
ibm\_granite\_embed\_278m\_multiL             & 0.826 & 0.829 & 0.776 & 0.805 & 0.726 & 0.767 & 0.727 & 0.730 & 0.779 & 0.836 & 0.812 & 0.793 & 0.860 & 0.866 & 0.878 & 0.811 & 0.774 & 0.808 & 0.803 & 0.741 & 0.851 & 0.845 & 0.894 & 0.772 & 0.874 & 0.861 & 0.848 & 0.826 & 0.769 & 0.781 & 0.744 & 0.732 & 0.777 & 0.804 & 0.816 & 0.739 & 0.915 & 0.912 & 0.903 & 0.892 & 0.840 & 0.860 & 0.820 & 0.822 & 0.905 & 0.924 & 0.925 & 0.889 \\
jina\_embeddings\_v3                          & 0.944 & 0.958 & 0.948 & 0.937 & 0.875 & 0.860 & 0.880 & 0.851 & 0.918 & 0.877 & 0.939 & 0.871 & 0.919 & 0.912 & 0.930 & 0.889 & 0.817 & 0.767 & 0.852 & 0.730 & 0.853 & 0.809 & 0.897 & 0.829 & 0.909 & 0.912 & 0.930 & 0.874 & 0.818 & 0.761 & 0.857 & 0.730 & 0.854 & 0.824 & 0.892 & 0.841 & 0.955 & 0.963 & 0.970 & 0.958 & 0.880 & 0.892 & 0.907 & 0.881 & 0.963 & 0.912 & 0.964 & 0.922 \\
jina\_embeddings\_v5\_text\_nano              & 0.936 & 0.903 & 0.943 & 0.895 & 0.812 & 0.828 & 0.834 & 0.797 & 0.906 & 0.862 & 0.889 & 0.847 & 0.837 & 0.875 & 0.855 & 0.769 & 0.698 & 0.729 & 0.692 & 0.708 & 0.760 & 0.771 & 0.774 & 0.694 & 0.868 & 0.866 & 0.885 & 0.814 & 0.729 & 0.764 & 0.764 & 0.732 & 0.816 & 0.789 & 0.828 & 0.772 & 0.971 & 0.977 & 0.973 & 0.943 & 0.903 & 0.895 & 0.880 & 0.884 & 0.951 & 0.906 & 0.951 & 0.925 \\
jina\_embeddings\_v5\_text\_small             & 0.903 & 0.898 & 0.927 & 0.892 & 0.804 & 0.816 & 0.820 & 0.784 & 0.910 & 0.889 & 0.922 & 0.820 & 0.905 & 0.880 & 0.891 & 0.820 & 0.777 & 0.840 & 0.777 & 0.727 & 0.839 & 0.818 & 0.859 & 0.754 & 0.857 & 0.907 & 0.910 & 0.823 & 0.751 & 0.746 & 0.761 & 0.714 & 0.806 & 0.806 & 0.849 & 0.796 & 0.971 & 0.958 & 0.978 & 0.946 & 0.899 & 0.907 & 0.896 & 0.889 & 0.945 & 0.915 & 0.969 & 0.913 \\
multilingual\_e5\_base                        & 0.942 & 0.894 & 0.952 & 0.913 & 0.842 & 0.831 & 0.825 & 0.795 & 0.883 & 0.897 & 0.928 & 0.886 & 0.928 & 0.921 & 0.973 & 0.904 & 0.863 & 0.810 & 0.816 & 0.776 & 0.913 & 0.897 & 0.937 & 0.865 & 0.957 & 0.917 & 0.968 & 0.898 & 0.837 & 0.822 & 0.820 & 0.778 & 0.905 & 0.868 & 0.925 & 0.841 & 0.955 & 0.963 & 0.966 & 0.940 & 0.898 & 0.915 & 0.890 & 0.892 & 0.956 & 0.962 & 0.960 & 0.940 \\
multilingual\_e5\_large                       & 0.963 & 0.968 & 0.973 & 0.958 & 0.898 & 0.904 & 0.915 & 0.857 & 0.960 & 0.953 & 0.960 & 0.946 & 0.957 & 0.944 & 0.975 & 0.922 & 0.876 & 0.860 & 0.881 & 0.822 & 0.938 & 0.918 & 0.967 & 0.904 & 0.946 & 0.954 & 0.964 & 0.919 & 0.858 & 0.857 & 0.864 & 0.797 & 0.923 & 0.927 & 0.948 & 0.886 & 0.969 & 0.986 & 0.987 & 0.967 & 0.947 & 0.936 & 0.936 & 0.905 & 0.988 & 0.985 & 0.979 & 0.955 \\
multilingual\_e5\_large\_instruct             & 0.975 & 0.958 & 0.977 & 0.955 & 0.894 & 0.904 & 0.939 & 0.881 & 0.975 & 0.950 & 0.961 & 0.940 & 0.948 & 0.949 & 0.959 & 0.919 & 0.894 & 0.880 & 0.922 & 0.819 & 0.960 & 0.941 & 0.978 & 0.919 & 0.946 & 0.935 & 0.968 & 0.910 & 0.875 & 0.863 & 0.919 & 0.814 & 0.928 & 0.912 & 0.945 & 0.922 & 0.986 & 0.986 & 0.989 & 0.976 & 0.939 & 0.945 & 0.959 & 0.919 & 0.990 & 0.991 & 0.984 & 0.979 \\
nomic\_embed\_text\_v2\_moe                   & 0.913 & 0.926 & 0.900 & 0.886 & 0.818 & 0.866 & 0.788 & 0.808 & 0.874 & 0.886 & 0.885 & 0.895 & 0.919 & 0.935 & 0.891 & 0.886 & 0.823 & 0.857 & 0.793 & 0.786 & 0.873 & 0.897 & 0.882 & 0.874 & 0.905 & 0.954 & 0.891 & 0.871 & 0.814 & 0.819 & 0.756 & 0.770 & 0.834 & 0.862 & 0.852 & 0.835 & 0.938 & 0.968 & 0.930 & 0.937 & 0.876 & 0.904 & 0.826 & 0.892 & 0.936 & 0.947 & 0.957 & 0.922 \\
paraphrase\_multiL\_mpnet\_base               & 0.934 & 0.940 & 0.937 & 0.907 & 0.850 & 0.843 & 0.848 & 0.800 & 0.941 & 0.933 & 0.913 & 0.877 & 0.853 & 0.843 & 0.871 & 0.760 & 0.790 & 0.749 & 0.791 & 0.732 & 0.851 & 0.827 & 0.879 & 0.733 & 0.897 & 0.870 & 0.901 & 0.808 & 0.800 & 0.802 & 0.820 & 0.708 & 0.861 & 0.839 & 0.879 & 0.799 & 0.950 & 0.940 & 0.962 & 0.913 & 0.878 & 0.869 & 0.884 & 0.835 & 0.938 & 0.933 & 0.952 & 0.931 \\
sentence\_transformers\_LaBSE                 & 0.963 & 0.972 & 0.959 & 0.973 & 0.911 & 0.936 & 0.925 & 0.935 & 0.950 & 0.965 & 0.970 & 0.940 & 0.967 & 0.977 & 0.968 & 0.961 & 0.922 & 0.950 & 0.931 & 0.908 & 0.943 & 0.947 & 0.946 & 0.928 & 0.975 & 0.981 & 0.978 & 0.961 & 0.913 & 0.898 & 0.918 & 0.905 & 0.913 & 0.927 & 0.921 & 0.895 & 0.952 & 0.981 & 0.968 & 0.967 & 0.927 & 0.953 & 0.942 & 0.935 & 0.963 & 0.971 & 0.981 & 0.964 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{pan\_Guru}}
& \multicolumn{12}{c}{\textbf{pes\_Arab}}
& \multicolumn{12}{c}{\textbf{pol\_Latn}}
& \multicolumn{12}{c}{\textbf{ron\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.868 & 0.838 & 0.875 & 0.856 & 0.804 & 0.805 & 0.799 & 0.768 & 0.849 & 0.850 & 0.895 & 0.856 & 0.903 & 0.884 & 0.919 & 0.850 & 0.827 & 0.808 & 0.828 & 0.757 & 0.879 & 0.871 & 0.910 & 0.853 & 0.919 & 0.898 & 0.921 & 0.898 & 0.845 & 0.848 & 0.849 & 0.816 & 0.940 & 0.935 & 0.939 & 0.886 & 0.907 & 0.894 & 0.928 & 0.901 & 0.861 & 0.863 & 0.845 & 0.814 & 0.881 & 0.903 & 0.927 & 0.838 \\
BAAI\_bge\_m3                                 & 0.961 & 0.954 & 0.961 & 0.961 & 0.893 & 0.860 & 0.858 & 0.862 & 0.930 & 0.903 & 0.934 & 0.895 & 0.977 & 0.968 & 0.975 & 0.964 & 0.901 & 0.895 & 0.895 & 0.878 & 0.951 & 0.953 & 0.966 & 0.928 & 0.959 & 0.958 & 0.977 & 0.964 & 0.913 & 0.921 & 0.907 & 0.878 & 0.973 & 0.962 & 0.976 & 0.940 & 0.983 & 0.981 & 0.989 & 0.979 & 0.924 & 0.927 & 0.930 & 0.908 & 0.965 & 0.965 & 0.975 & 0.958 \\
Qwen3\_Embedding\_0.6B                        & 0.719 & 0.731 & 0.762 & 0.719 & 0.673 & 0.671 & 0.651 & 0.649 & 0.722 & 0.757 & 0.741 & 0.724 & 0.824 & 0.884 & 0.801 & 0.829 & 0.736 & 0.749 & 0.730 & 0.668 & 0.811 & 0.821 & 0.807 & 0.784 & 0.847 & 0.870 & 0.860 & 0.859 & 0.790 & 0.790 & 0.793 & 0.784 & 0.869 & 0.900 & 0.888 & 0.820 & 0.872 & 0.921 & 0.871 & 0.856 & 0.794 & 0.793 & 0.796 & 0.800 & 0.868 & 0.833 & 0.855 & 0.799 \\
Qwen3\_Embedding\_4B                          & 0.878 & 0.894 & 0.918 & 0.850 & 0.766 & 0.741 & 0.802 & 0.730 & 0.869 & 0.842 & 0.901 & 0.805 & 0.897 & 0.898 & 0.925 & 0.889 & 0.810 & 0.799 & 0.828 & 0.773 & 0.873 & 0.850 & 0.927 & 0.811 & 0.938 & 0.921 & 0.944 & 0.937 & 0.845 & 0.851 & 0.880 & 0.811 & 0.926 & 0.918 & 0.945 & 0.874 & 0.950 & 0.940 & 0.953 & 0.937 & 0.842 & 0.866 & 0.867 & 0.822 & 0.921 & 0.897 & 0.955 & 0.865 \\
Qwen3\_Embedding\_8B                          & 0.924 & 0.926 & 0.937 & 0.880 & 0.812 & 0.799 & 0.851 & 0.770 & 0.896 & 0.871 & 0.933 & 0.847 & 0.948 & 0.935 & 0.948 & 0.907 & 0.850 & 0.816 & 0.858 & 0.789 & 0.910 & 0.891 & 0.931 & 0.841 & 0.969 & 0.958 & 0.973 & 0.952 & 0.883 & 0.857 & 0.901 & 0.851 & 0.948 & 0.935 & 0.964 & 0.913 & 0.975 & 0.981 & 0.982 & 0.958 & 0.903 & 0.869 & 0.921 & 0.873 & 0.923 & 0.935 & 0.963 & 0.907 \\
google\_embeddinggemma\_300m                  & 0.874 & 0.824 & 0.894 & 0.832 & 0.789 & 0.793 & 0.819 & 0.778 & 0.849 & 0.815 & 0.891 & 0.844 & 0.969 & 0.944 & 0.966 & 0.937 & 0.899 & 0.866 & 0.915 & 0.843 & 0.938 & 0.930 & 0.957 & 0.922 & 0.961 & 0.949 & 0.966 & 0.949 & 0.901 & 0.901 & 0.921 & 0.886 & 0.958 & 0.947 & 0.963 & 0.922 & 0.955 & 0.958 & 0.966 & 0.922 & 0.880 & 0.889 & 0.898 & 0.822 & 0.903 & 0.889 & 0.939 & 0.868 \\
ibm\_granite\_embed\_107m\_multiL             & 0.808 & 0.815 & 0.849 & 0.766 & 0.751 & 0.758 & 0.779 & 0.684 & 0.759 & 0.751 & 0.810 & 0.736 & 0.870 & 0.852 & 0.905 & 0.895 & 0.787 & 0.755 & 0.777 & 0.730 & 0.821 & 0.853 & 0.843 & 0.766 & 0.808 & 0.829 & 0.810 & 0.835 & 0.749 & 0.793 & 0.736 & 0.759 & 0.822 & 0.862 & 0.830 & 0.817 & 0.849 & 0.912 & 0.880 & 0.841 & 0.762 & 0.808 & 0.793 & 0.738 & 0.802 & 0.827 & 0.848 & 0.781 \\
ibm\_granite\_embed\_278m\_multiL             & 0.868 & 0.880 & 0.900 & 0.850 & 0.807 & 0.802 & 0.799 & 0.778 & 0.848 & 0.839 & 0.885 & 0.829 & 0.876 & 0.866 & 0.885 & 0.886 & 0.789 & 0.755 & 0.776 & 0.714 & 0.854 & 0.853 & 0.873 & 0.808 & 0.851 & 0.856 & 0.848 & 0.883 & 0.772 & 0.793 & 0.759 & 0.757 & 0.844 & 0.865 & 0.864 & 0.862 & 0.893 & 0.931 & 0.900 & 0.898 & 0.797 & 0.828 & 0.803 & 0.784 & 0.854 & 0.871 & 0.874 & 0.817 \\
jina\_embeddings\_v3                          & 0.895 & 0.875 & 0.905 & 0.865 & 0.817 & 0.746 & 0.849 & 0.735 & 0.838 & 0.809 & 0.892 & 0.814 & 0.926 & 0.926 & 0.959 & 0.904 & 0.863 & 0.810 & 0.846 & 0.751 & 0.886 & 0.871 & 0.915 & 0.844 & 0.955 & 0.944 & 0.964 & 0.952 & 0.875 & 0.860 & 0.910 & 0.854 & 0.930 & 0.903 & 0.957 & 0.895 & 0.973 & 0.972 & 0.982 & 0.976 & 0.893 & 0.883 & 0.905 & 0.881 & 0.920 & 0.900 & 0.945 & 0.907 \\
jina\_embeddings\_v5\_text\_nano              & 0.789 & 0.792 & 0.815 & 0.743 & 0.652 & 0.691 & 0.692 & 0.692 & 0.739 & 0.710 & 0.780 & 0.730 & 0.926 & 0.921 & 0.934 & 0.898 & 0.832 & 0.781 & 0.837 & 0.743 & 0.879 & 0.821 & 0.895 & 0.826 & 0.946 & 0.940 & 0.953 & 0.940 & 0.883 & 0.854 & 0.877 & 0.830 & 0.940 & 0.900 & 0.943 & 0.886 & 0.977 & 0.949 & 0.973 & 0.970 & 0.876 & 0.875 & 0.881 & 0.859 & 0.938 & 0.891 & 0.949 & 0.892 \\
jina\_embeddings\_v5\_text\_small             & 0.876 & 0.875 & 0.900 & 0.823 & 0.799 & 0.781 & 0.796 & 0.776 & 0.868 & 0.845 & 0.898 & 0.823 & 0.913 & 0.907 & 0.919 & 0.877 & 0.812 & 0.790 & 0.825 & 0.768 & 0.873 & 0.842 & 0.898 & 0.781 & 0.940 & 0.944 & 0.953 & 0.940 & 0.878 & 0.866 & 0.890 & 0.849 & 0.940 & 0.933 & 0.963 & 0.895 & 0.971 & 0.949 & 0.959 & 0.940 & 0.881 & 0.880 & 0.875 & 0.876 & 0.920 & 0.927 & 0.949 & 0.886 \\
multilingual\_e5\_base                        & 0.942 & 0.926 & 0.953 & 0.925 & 0.830 & 0.819 & 0.784 & 0.800 & 0.903 & 0.877 & 0.931 & 0.856 & 0.961 & 0.931 & 0.971 & 0.934 & 0.853 & 0.843 & 0.843 & 0.819 & 0.940 & 0.927 & 0.957 & 0.901 & 0.955 & 0.926 & 0.978 & 0.946 & 0.884 & 0.880 & 0.869 & 0.849 & 0.945 & 0.944 & 0.949 & 0.910 & 0.973 & 0.963 & 0.977 & 0.967 & 0.903 & 0.927 & 0.881 & 0.892 & 0.936 & 0.935 & 0.961 & 0.925 \\
multilingual\_e5\_large                       & 0.959 & 0.926 & 0.964 & 0.919 & 0.863 & 0.837 & 0.872 & 0.816 & 0.941 & 0.894 & 0.960 & 0.904 & 0.969 & 0.977 & 0.977 & 0.955 & 0.911 & 0.889 & 0.899 & 0.859 & 0.951 & 0.933 & 0.976 & 0.928 & 0.959 & 0.981 & 0.978 & 0.955 & 0.932 & 0.918 & 0.919 & 0.892 & 0.975 & 0.974 & 0.978 & 0.949 & 0.963 & 0.991 & 0.984 & 0.961 & 0.924 & 0.930 & 0.938 & 0.905 & 0.975 & 0.965 & 0.978 & 0.946 \\
multilingual\_e5\_large\_instruct             & 0.946 & 0.907 & 0.966 & 0.928 & 0.860 & 0.825 & 0.887 & 0.805 & 0.938 & 0.906 & 0.961 & 0.925 & 0.967 & 0.954 & 0.968 & 0.955 & 0.922 & 0.910 & 0.930 & 0.873 & 0.982 & 0.959 & 0.976 & 0.967 & 0.973 & 0.958 & 0.980 & 0.964 & 0.924 & 0.927 & 0.959 & 0.911 & 0.978 & 0.977 & 0.990 & 0.961 & 0.994 & 0.986 & 0.998 & 0.988 & 0.937 & 0.945 & 0.960 & 0.914 & 0.977 & 0.959 & 0.985 & 0.958 \\
nomic\_embed\_text\_v2\_moe                   & 0.886 & 0.921 & 0.898 & 0.877 & 0.804 & 0.813 & 0.767 & 0.749 & 0.858 & 0.871 & 0.858 & 0.853 & 0.932 & 0.944 & 0.907 & 0.904 & 0.860 & 0.886 & 0.809 & 0.859 & 0.903 & 0.933 & 0.901 & 0.895 & 0.919 & 0.940 & 0.909 & 0.934 & 0.845 & 0.860 & 0.814 & 0.846 & 0.923 & 0.930 & 0.940 & 0.919 & 0.952 & 0.972 & 0.939 & 0.949 & 0.875 & 0.910 & 0.828 & 0.862 & 0.915 & 0.938 & 0.925 & 0.904 \\
paraphrase\_multiL\_mpnet\_base               & 0.860 & 0.806 & 0.864 & 0.763 & 0.744 & 0.703 & 0.796 & 0.714 & 0.817 & 0.798 & 0.858 & 0.763 & 0.936 & 0.912 & 0.939 & 0.883 & 0.865 & 0.825 & 0.863 & 0.827 & 0.913 & 0.918 & 0.921 & 0.877 & 0.936 & 0.926 & 0.935 & 0.934 & 0.866 & 0.866 & 0.866 & 0.832 & 0.943 & 0.938 & 0.945 & 0.901 & 0.979 & 0.968 & 0.968 & 0.955 & 0.903 & 0.883 & 0.899 & 0.859 & 0.930 & 0.935 & 0.945 & 0.934 \\
sentence\_transformers\_LaBSE                 & 0.981 & 0.986 & 0.978 & 0.982 & 0.937 & 0.942 & 0.956 & 0.914 & 0.950 & 0.962 & 0.963 & 0.940 & 0.973 & 0.977 & 0.968 & 0.970 & 0.926 & 0.948 & 0.919 & 0.941 & 0.930 & 0.968 & 0.969 & 0.913 & 0.959 & 0.968 & 0.961 & 0.958 & 0.924 & 0.927 & 0.948 & 0.927 & 0.965 & 0.971 & 0.979 & 0.934 & 0.967 & 0.977 & 0.973 & 0.964 & 0.939 & 0.956 & 0.950 & 0.941 & 0.946 & 0.974 & 0.966 & 0.952 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

\begin{table*}[!p]
\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{rus\_Cyrl}}
& \multicolumn{12}{c}{\textbf{slk\_Latn}}
& \multicolumn{12}{c}{\textbf{slv\_Latn}}
& \multicolumn{12}{c}{\textbf{spa\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.924 & 0.917 & 0.941 & 0.916 & 0.847 & 0.857 & 0.840 & 0.824 & 0.925 & 0.944 & 0.939 & 0.904 & 0.905 & 0.875 & 0.937 & 0.901 & 0.838 & 0.854 & 0.835 & 0.805 & 0.906 & 0.906 & 0.925 & 0.877 & 0.876 & 0.880 & 0.912 & 0.874 & 0.822 & 0.840 & 0.838 & 0.797 & 0.899 & 0.900 & 0.930 & 0.877 & 0.934 & 0.940 & 0.953 & 0.913 & 0.891 & 0.892 & 0.893 & 0.824 & 0.920 & 0.947 & 0.934 & 0.901 \\
BAAI\_bge\_m3                                 & 0.959 & 0.972 & 0.982 & 0.976 & 0.906 & 0.889 & 0.902 & 0.886 & 0.956 & 0.956 & 0.964 & 0.946 & 0.971 & 0.963 & 0.991 & 0.952 & 0.909 & 0.918 & 0.907 & 0.903 & 0.977 & 0.971 & 0.969 & 0.943 & 0.971 & 0.968 & 0.995 & 0.955 & 0.911 & 0.942 & 0.902 & 0.889 & 0.977 & 0.950 & 0.979 & 0.946 & 0.973 & 0.986 & 0.980 & 0.970 & 0.941 & 0.948 & 0.938 & 0.897 & 0.970 & 0.947 & 0.982 & 0.931 \\
Qwen3\_Embedding\_0.6B                        & 0.901 & 0.931 & 0.898 & 0.880 & 0.812 & 0.825 & 0.794 & 0.792 & 0.916 & 0.935 & 0.891 & 0.862 & 0.831 & 0.884 & 0.837 & 0.793 & 0.751 & 0.761 & 0.745 & 0.738 & 0.817 & 0.827 & 0.830 & 0.751 & 0.771 & 0.806 & 0.806 & 0.713 & 0.708 & 0.717 & 0.721 & 0.684 & 0.774 & 0.774 & 0.785 & 0.691 & 0.905 & 0.917 & 0.914 & 0.934 & 0.896 & 0.872 & 0.854 & 0.868 & 0.930 & 0.927 & 0.933 & 0.892 \\
Qwen3\_Embedding\_4B                          & 0.955 & 0.940 & 0.953 & 0.940 & 0.858 & 0.880 & 0.872 & 0.868 & 0.946 & 0.927 & 0.954 & 0.910 & 0.926 & 0.921 & 0.943 & 0.919 & 0.843 & 0.825 & 0.860 & 0.797 & 0.910 & 0.865 & 0.930 & 0.862 & 0.884 & 0.921 & 0.935 & 0.889 & 0.779 & 0.819 & 0.828 & 0.768 & 0.883 & 0.850 & 0.918 & 0.844 & 0.957 & 0.944 & 0.966 & 0.934 & 0.903 & 0.883 & 0.916 & 0.886 & 0.940 & 0.938 & 0.966 & 0.931 \\
Qwen3\_Embedding\_8B                          & 0.977 & 0.981 & 0.980 & 0.958 & 0.896 & 0.892 & 0.915 & 0.881 & 0.950 & 0.953 & 0.967 & 0.925 & 0.961 & 0.958 & 0.975 & 0.928 & 0.873 & 0.837 & 0.905 & 0.849 & 0.933 & 0.909 & 0.954 & 0.889 & 0.946 & 0.940 & 0.970 & 0.925 & 0.850 & 0.825 & 0.883 & 0.805 & 0.920 & 0.909 & 0.937 & 0.895 & 0.971 & 0.977 & 0.989 & 0.967 & 0.939 & 0.895 & 0.948 & 0.922 & 0.948 & 0.959 & 0.969 & 0.943 \\
google\_embeddinggemma\_300m                  & 0.988 & 0.968 & 0.978 & 0.979 & 0.932 & 0.918 & 0.934 & 0.911 & 0.972 & 0.971 & 0.973 & 0.946 & 0.909 & 0.917 & 0.943 & 0.895 & 0.815 & 0.819 & 0.854 & 0.797 & 0.876 & 0.900 & 0.909 & 0.832 & 0.876 & 0.870 & 0.928 & 0.841 & 0.812 & 0.790 & 0.834 & 0.781 & 0.834 & 0.827 & 0.901 & 0.811 & 0.988 & 0.968 & 0.993 & 0.973 & 0.957 & 0.962 & 0.963 & 0.930 & 0.972 & 0.974 & 0.988 & 0.955 \\
ibm\_granite\_embed\_107m\_multiL             & 0.868 & 0.903 & 0.900 & 0.880 & 0.769 & 0.808 & 0.761 & 0.770 & 0.822 & 0.897 & 0.845 & 0.790 & 0.860 & 0.875 & 0.896 & 0.853 & 0.759 & 0.787 & 0.785 & 0.754 & 0.814 & 0.812 & 0.836 & 0.844 & 0.795 & 0.847 & 0.814 & 0.799 & 0.703 & 0.735 & 0.716 & 0.735 & 0.755 & 0.804 & 0.786 & 0.781 & 0.955 & 0.958 & 0.937 & 0.949 & 0.891 & 0.930 & 0.860 & 0.884 & 0.930 & 0.938 & 0.934 & 0.892 \\
ibm\_granite\_embed\_278m\_multiL             & 0.886 & 0.926 & 0.894 & 0.868 & 0.809 & 0.799 & 0.785 & 0.795 & 0.853 & 0.906 & 0.865 & 0.850 & 0.868 & 0.903 & 0.884 & 0.835 & 0.769 & 0.802 & 0.782 & 0.757 & 0.843 & 0.868 & 0.888 & 0.862 & 0.812 & 0.847 & 0.837 & 0.814 & 0.743 & 0.796 & 0.752 & 0.749 & 0.812 & 0.818 & 0.812 & 0.835 & 0.955 & 0.963 & 0.955 & 0.952 & 0.917 & 0.924 & 0.890 & 0.897 & 0.946 & 0.941 & 0.943 & 0.919 \\
jina\_embeddings\_v3                          & 0.969 & 0.954 & 0.966 & 0.967 & 0.891 & 0.889 & 0.889 & 0.862 & 0.928 & 0.921 & 0.958 & 0.913 & 0.965 & 0.935 & 0.970 & 0.949 & 0.873 & 0.851 & 0.907 & 0.849 & 0.925 & 0.909 & 0.948 & 0.901 & 0.940 & 0.944 & 0.971 & 0.946 & 0.880 & 0.848 & 0.895 & 0.846 & 0.920 & 0.918 & 0.948 & 0.886 & 0.975 & 0.977 & 0.984 & 0.967 & 0.922 & 0.901 & 0.933 & 0.884 & 0.936 & 0.921 & 0.963 & 0.928 \\
jina\_embeddings\_v5\_text\_nano              & 0.975 & 0.958 & 0.966 & 0.955 & 0.875 & 0.866 & 0.858 & 0.843 & 0.933 & 0.918 & 0.945 & 0.913 & 0.961 & 0.917 & 0.952 & 0.931 & 0.853 & 0.813 & 0.866 & 0.832 & 0.913 & 0.877 & 0.909 & 0.883 & 0.895 & 0.852 & 0.910 & 0.841 & 0.790 & 0.752 & 0.797 & 0.751 & 0.864 & 0.809 & 0.868 & 0.808 & 0.973 & 0.963 & 0.975 & 0.958 & 0.931 & 0.924 & 0.931 & 0.878 & 0.950 & 0.909 & 0.966 & 0.922 \\
jina\_embeddings\_v5\_text\_small             & 0.963 & 0.949 & 0.975 & 0.958 & 0.903 & 0.907 & 0.884 & 0.851 & 0.938 & 0.918 & 0.960 & 0.883 & 0.950 & 0.921 & 0.948 & 0.904 & 0.838 & 0.878 & 0.860 & 0.832 & 0.905 & 0.906 & 0.930 & 0.886 & 0.884 & 0.861 & 0.937 & 0.874 & 0.823 & 0.793 & 0.846 & 0.765 & 0.863 & 0.856 & 0.903 & 0.814 & 0.963 & 0.977 & 0.977 & 0.952 & 0.921 & 0.901 & 0.910 & 0.903 & 0.938 & 0.924 & 0.978 & 0.916 \\
multilingual\_e5\_base                        & 0.955 & 0.944 & 0.962 & 0.934 & 0.847 & 0.878 & 0.841 & 0.827 & 0.940 & 0.938 & 0.946 & 0.925 & 0.955 & 0.949 & 0.964 & 0.949 & 0.880 & 0.869 & 0.864 & 0.854 & 0.931 & 0.927 & 0.958 & 0.916 & 0.942 & 0.935 & 0.980 & 0.928 & 0.880 & 0.910 & 0.877 & 0.859 & 0.928 & 0.930 & 0.934 & 0.925 & 0.961 & 0.958 & 0.971 & 0.934 & 0.917 & 0.936 & 0.910 & 0.886 & 0.963 & 0.947 & 0.966 & 0.931 \\
multilingual\_e5\_large                       & 0.971 & 0.981 & 0.991 & 0.958 & 0.899 & 0.927 & 0.909 & 0.895 & 0.966 & 0.962 & 0.963 & 0.952 & 0.961 & 0.977 & 0.984 & 0.952 & 0.924 & 0.907 & 0.918 & 0.900 & 0.970 & 0.979 & 0.967 & 0.958 & 0.969 & 0.977 & 0.987 & 0.943 & 0.924 & 0.915 & 0.931 & 0.897 & 0.972 & 0.962 & 0.970 & 0.961 & 0.973 & 0.972 & 0.984 & 0.955 & 0.952 & 0.924 & 0.922 & 0.922 & 0.970 & 0.982 & 0.982 & 0.955 \\
multilingual\_e5\_large\_instruct             & 0.979 & 0.972 & 0.991 & 0.982 & 0.919 & 0.950 & 0.933 & 0.916 & 0.975 & 0.965 & 0.972 & 0.955 & 0.971 & 0.977 & 0.995 & 0.964 & 0.926 & 0.924 & 0.938 & 0.911 & 0.982 & 0.962 & 0.976 & 0.952 & 0.971 & 0.954 & 0.987 & 0.952 & 0.927 & 0.930 & 0.931 & 0.900 & 0.977 & 0.956 & 0.979 & 0.955 & 0.986 & 0.972 & 0.984 & 0.973 & 0.946 & 0.942 & 0.957 & 0.951 & 0.973 & 0.959 & 0.984 & 0.973 \\
nomic\_embed\_text\_v2\_moe                   & 0.928 & 0.949 & 0.910 & 0.934 & 0.856 & 0.889 & 0.803 & 0.819 & 0.911 & 0.924 & 0.922 & 0.889 & 0.952 & 0.940 & 0.918 & 0.922 & 0.827 & 0.883 & 0.829 & 0.851 & 0.896 & 0.927 & 0.922 & 0.901 & 0.907 & 0.926 & 0.925 & 0.880 & 0.837 & 0.869 & 0.823 & 0.846 & 0.901 & 0.924 & 0.931 & 0.907 & 0.940 & 0.977 & 0.927 & 0.934 & 0.904 & 0.930 & 0.860 & 0.892 & 0.938 & 0.941 & 0.930 & 0.898 \\
paraphrase\_multiL\_mpnet\_base               & 0.950 & 0.921 & 0.932 & 0.919 & 0.843 & 0.845 & 0.831 & 0.803 & 0.933 & 0.924 & 0.918 & 0.868 & 0.955 & 0.926 & 0.955 & 0.925 & 0.878 & 0.872 & 0.873 & 0.849 & 0.928 & 0.930 & 0.940 & 0.910 & 0.938 & 0.935 & 0.955 & 0.895 & 0.894 & 0.875 & 0.883 & 0.862 & 0.931 & 0.921 & 0.948 & 0.907 & 0.950 & 0.958 & 0.962 & 0.922 & 0.903 & 0.915 & 0.887 & 0.870 & 0.933 & 0.921 & 0.946 & 0.892 \\
sentence\_transformers\_LaBSE                 & 0.955 & 0.977 & 0.962 & 0.970 & 0.914 & 0.956 & 0.927 & 0.922 & 0.941 & 0.968 & 0.963 & 0.934 & 0.969 & 0.986 & 0.964 & 0.961 & 0.924 & 0.942 & 0.936 & 0.935 & 0.935 & 0.959 & 0.976 & 0.949 & 0.961 & 0.972 & 0.970 & 0.964 & 0.947 & 0.933 & 0.953 & 0.941 & 0.968 & 0.956 & 0.990 & 0.970 & 0.967 & 0.977 & 0.977 & 0.973 & 0.957 & 0.956 & 0.957 & 0.938 & 0.953 & 0.962 & 0.963 & 0.928 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{srp\_Cyrl}}
& \multicolumn{12}{c}{\textbf{swe\_Latn}}
& \multicolumn{12}{c}{\textbf{swh\_Latn}}
& \multicolumn{12}{c}{\textbf{tam\_Taml}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.888 & 0.903 & 0.914 & 0.850 & 0.820 & 0.805 & 0.820 & 0.765 & 0.849 & 0.900 & 0.886 & 0.844 & 0.913 & 0.898 & 0.939 & 0.913 & 0.886 & 0.866 & 0.863 & 0.841 & 0.936 & 0.935 & 0.939 & 0.922 & 0.847 & 0.824 & 0.884 & 0.850 & 0.784 & 0.799 & 0.773 & 0.757 & 0.864 & 0.862 & 0.891 & 0.841 & 0.876 & 0.829 & 0.894 & 0.868 & 0.809 & 0.787 & 0.794 & 0.749 & 0.854 & 0.862 & 0.859 & 0.790 \\
BAAI\_bge\_m3                                 & 0.975 & 0.981 & 0.980 & 0.961 & 0.932 & 0.927 & 0.913 & 0.881 & 0.966 & 0.959 & 0.969 & 0.928 & 0.986 & 0.981 & 0.995 & 0.973 & 0.922 & 0.962 & 0.951 & 0.922 & 0.982 & 0.968 & 0.975 & 0.961 & 0.971 & 0.968 & 0.980 & 0.955 & 0.860 & 0.872 & 0.884 & 0.865 & 0.928 & 0.912 & 0.945 & 0.916 & 0.946 & 0.931 & 0.968 & 0.919 & 0.884 & 0.886 & 0.875 & 0.816 & 0.911 & 0.894 & 0.904 & 0.859 \\
Qwen3\_Embedding\_0.6B                        & 0.824 & 0.866 & 0.830 & 0.784 & 0.695 & 0.711 & 0.726 & 0.681 & 0.789 & 0.812 & 0.797 & 0.700 & 0.872 & 0.894 & 0.876 & 0.868 & 0.792 & 0.784 & 0.803 & 0.795 & 0.849 & 0.871 & 0.886 & 0.826 & 0.603 & 0.611 & 0.688 & 0.596 & 0.571 & 0.566 & 0.622 & 0.597 & 0.606 & 0.607 & 0.673 & 0.604 & 0.667 & 0.708 & 0.685 & 0.656 & 0.619 & 0.641 & 0.628 & 0.616 & 0.712 & 0.713 & 0.716 & 0.667 \\
Qwen3\_Embedding\_4B                          & 0.915 & 0.926 & 0.941 & 0.907 & 0.820 & 0.816 & 0.829 & 0.776 & 0.901 & 0.862 & 0.933 & 0.841 & 0.946 & 0.944 & 0.957 & 0.934 & 0.878 & 0.845 & 0.890 & 0.838 & 0.925 & 0.921 & 0.954 & 0.895 & 0.725 & 0.750 & 0.805 & 0.722 & 0.601 & 0.636 & 0.686 & 0.614 & 0.678 & 0.689 & 0.791 & 0.634 & 0.839 & 0.824 & 0.871 & 0.811 & 0.751 & 0.726 & 0.806 & 0.692 & 0.839 & 0.818 & 0.876 & 0.763 \\
Qwen3\_Embedding\_8B                          & 0.963 & 0.963 & 0.973 & 0.937 & 0.853 & 0.816 & 0.889 & 0.822 & 0.918 & 0.894 & 0.952 & 0.889 & 0.977 & 0.981 & 0.987 & 0.964 & 0.922 & 0.869 & 0.938 & 0.878 & 0.945 & 0.935 & 0.966 & 0.928 & 0.862 & 0.838 & 0.914 & 0.826 & 0.688 & 0.665 & 0.764 & 0.673 & 0.776 & 0.771 & 0.877 & 0.763 & 0.917 & 0.940 & 0.950 & 0.898 & 0.815 & 0.773 & 0.848 & 0.735 & 0.879 & 0.842 & 0.921 & 0.829 \\
google\_embeddinggemma\_300m                  & 0.893 & 0.884 & 0.927 & 0.832 & 0.789 & 0.784 & 0.826 & 0.768 & 0.838 & 0.830 & 0.889 & 0.775 & 0.957 & 0.935 & 0.957 & 0.937 & 0.913 & 0.895 & 0.928 & 0.868 & 0.945 & 0.930 & 0.949 & 0.907 & 0.837 & 0.819 & 0.909 & 0.823 & 0.756 & 0.749 & 0.819 & 0.768 & 0.811 & 0.783 & 0.880 & 0.775 & 0.930 & 0.875 & 0.943 & 0.907 & 0.855 & 0.819 & 0.893 & 0.808 & 0.893 & 0.880 & 0.915 & 0.805 \\
ibm\_granite\_embed\_107m\_multiL             & 0.812 & 0.847 & 0.833 & 0.859 & 0.743 & 0.793 & 0.750 & 0.692 & 0.729 & 0.821 & 0.825 & 0.784 & 0.853 & 0.861 & 0.864 & 0.826 & 0.739 & 0.773 & 0.793 & 0.730 & 0.802 & 0.830 & 0.839 & 0.796 & 0.719 & 0.736 & 0.751 & 0.790 & 0.650 & 0.630 & 0.695 & 0.659 & 0.732 & 0.745 & 0.753 & 0.742 & 0.853 & 0.852 & 0.873 & 0.835 & 0.746 & 0.752 & 0.752 & 0.686 & 0.777 & 0.818 & 0.843 & 0.715 \\
ibm\_granite\_embed\_278m\_multiL             & 0.845 & 0.880 & 0.866 & 0.859 & 0.776 & 0.834 & 0.762 & 0.738 & 0.832 & 0.874 & 0.877 & 0.811 & 0.901 & 0.907 & 0.898 & 0.874 & 0.817 & 0.831 & 0.840 & 0.805 & 0.889 & 0.871 & 0.910 & 0.838 & 0.756 & 0.764 & 0.772 & 0.769 & 0.673 & 0.653 & 0.686 & 0.676 & 0.744 & 0.768 & 0.768 & 0.733 & 0.843 & 0.884 & 0.894 & 0.826 & 0.789 & 0.784 & 0.777 & 0.743 & 0.817 & 0.818 & 0.854 & 0.763 \\
jina\_embeddings\_v3                          & 0.959 & 0.968 & 0.959 & 0.922 & 0.868 & 0.863 & 0.884 & 0.816 & 0.898 & 0.897 & 0.934 & 0.871 & 0.969 & 0.977 & 0.980 & 0.964 & 0.906 & 0.878 & 0.921 & 0.892 & 0.953 & 0.891 & 0.960 & 0.913 & 0.818 & 0.810 & 0.858 & 0.808 & 0.698 & 0.653 & 0.822 & 0.673 & 0.772 & 0.698 & 0.855 & 0.736 & 0.872 & 0.875 & 0.918 & 0.847 & 0.787 & 0.758 & 0.803 & 0.735 & 0.843 & 0.809 & 0.880 & 0.772 \\
jina\_embeddings\_v5\_text\_nano              & 0.913 & 0.931 & 0.937 & 0.901 & 0.779 & 0.738 & 0.811 & 0.743 & 0.859 & 0.827 & 0.871 & 0.802 & 0.965 & 0.958 & 0.982 & 0.964 & 0.886 & 0.869 & 0.916 & 0.870 & 0.926 & 0.903 & 0.943 & 0.928 & 0.682 & 0.671 & 0.780 & 0.647 & 0.584 & 0.569 & 0.689 & 0.614 & 0.613 & 0.607 & 0.747 & 0.682 & 0.822 & 0.815 & 0.830 & 0.775 & 0.703 & 0.694 & 0.713 & 0.673 & 0.749 & 0.721 & 0.776 & 0.715 \\
jina\_embeddings\_v5\_text\_small             & 0.936 & 0.935 & 0.943 & 0.916 & 0.830 & 0.822 & 0.835 & 0.778 & 0.888 & 0.862 & 0.906 & 0.829 & 0.965 & 0.958 & 0.984 & 0.955 & 0.904 & 0.857 & 0.909 & 0.868 & 0.941 & 0.941 & 0.970 & 0.907 & 0.727 & 0.713 & 0.823 & 0.698 & 0.620 & 0.606 & 0.729 & 0.611 & 0.685 & 0.625 & 0.780 & 0.658 & 0.860 & 0.866 & 0.869 & 0.814 & 0.781 & 0.746 & 0.776 & 0.714 & 0.826 & 0.792 & 0.836 & 0.751 \\
multilingual\_e5\_base                        & 0.950 & 0.949 & 0.966 & 0.928 & 0.866 & 0.878 & 0.828 & 0.830 & 0.903 & 0.891 & 0.922 & 0.871 & 0.983 & 0.972 & 0.987 & 0.952 & 0.917 & 0.915 & 0.916 & 0.916 & 0.965 & 0.938 & 0.961 & 0.937 & 0.952 & 0.921 & 0.955 & 0.940 & 0.807 & 0.828 & 0.803 & 0.800 & 0.901 & 0.886 & 0.933 & 0.883 & 0.936 & 0.898 & 0.959 & 0.916 & 0.847 & 0.802 & 0.814 & 0.770 & 0.893 & 0.853 & 0.928 & 0.820 \\
multilingual\_e5\_large                       & 0.977 & 0.981 & 0.987 & 0.964 & 0.932 & 0.907 & 0.919 & 0.892 & 0.968 & 0.959 & 0.963 & 0.937 & 0.988 & 0.991 & 0.996 & 0.973 & 0.944 & 0.936 & 0.951 & 0.924 & 0.980 & 0.968 & 0.981 & 0.964 & 0.952 & 0.949 & 0.962 & 0.928 & 0.843 & 0.869 & 0.883 & 0.838 & 0.943 & 0.909 & 0.967 & 0.928 & 0.946 & 0.949 & 0.959 & 0.919 & 0.876 & 0.857 & 0.863 & 0.822 & 0.911 & 0.891 & 0.942 & 0.865 \\
multilingual\_e5\_large\_instruct             & 0.973 & 0.981 & 0.984 & 0.970 & 0.929 & 0.933 & 0.933 & 0.908 & 0.978 & 0.977 & 0.973 & 0.958 & 0.992 & 0.986 & 0.993 & 0.985 & 0.946 & 0.948 & 0.962 & 0.935 & 0.980 & 0.974 & 0.990 & 0.973 & 0.950 & 0.926 & 0.973 & 0.925 & 0.853 & 0.825 & 0.901 & 0.827 & 0.921 & 0.912 & 0.954 & 0.922 & 0.940 & 0.917 & 0.961 & 0.910 & 0.866 & 0.869 & 0.912 & 0.830 & 0.935 & 0.930 & 0.961 & 0.904 \\
nomic\_embed\_text\_v2\_moe                   & 0.938 & 0.944 & 0.928 & 0.913 & 0.853 & 0.878 & 0.822 & 0.830 & 0.901 & 0.918 & 0.904 & 0.877 & 0.946 & 0.968 & 0.943 & 0.937 & 0.891 & 0.889 & 0.878 & 0.881 & 0.941 & 0.927 & 0.934 & 0.934 & 0.872 & 0.907 & 0.858 & 0.835 & 0.716 & 0.717 & 0.739 & 0.773 & 0.809 & 0.792 & 0.827 & 0.832 & 0.884 & 0.917 & 0.878 & 0.877 & 0.817 & 0.845 & 0.803 & 0.789 & 0.844 & 0.868 & 0.858 & 0.814 \\
paraphrase\_multiL\_mpnet\_base               & 0.940 & 0.944 & 0.944 & 0.907 & 0.823 & 0.857 & 0.857 & 0.786 & 0.915 & 0.944 & 0.927 & 0.850 & 0.971 & 0.981 & 0.980 & 0.949 & 0.911 & 0.907 & 0.905 & 0.905 & 0.950 & 0.950 & 0.957 & 0.925 & 0.665 & 0.657 & 0.737 & 0.617 & 0.650 & 0.569 & 0.686 & 0.605 & 0.650 & 0.648 & 0.726 & 0.661 & 0.860 & 0.810 & 0.876 & 0.790 & 0.766 & 0.758 & 0.796 & 0.686 & 0.846 & 0.815 & 0.868 & 0.733 \\
sentence\_transformers\_LaBSE                 & 0.969 & 0.991 & 0.975 & 0.970 & 0.922 & 0.965 & 0.942 & 0.916 & 0.940 & 0.965 & 0.970 & 0.931 & 0.969 & 0.991 & 0.980 & 0.970 & 0.932 & 0.950 & 0.957 & 0.951 & 0.953 & 0.959 & 0.982 & 0.958 & 0.975 & 0.986 & 0.978 & 0.985 & 0.913 & 0.921 & 0.941 & 0.935 & 0.963 & 0.974 & 0.976 & 0.964 & 0.942 & 0.977 & 0.966 & 0.961 & 0.909 & 0.936 & 0.933 & 0.895 & 0.911 & 0.935 & 0.931 & 0.904 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{48}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{tel\_Telu}}
& \multicolumn{12}{c}{\textbf{tha\_Thai}}
& \multicolumn{12}{c}{\textbf{tur\_Latn}}
& \multicolumn{12}{c}{\textbf{ukr\_Cyrl}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}\cmidrule(lr){38-49}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}\cmidrule(lr){42-45}\cmidrule(lr){46-49}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.886 & 0.838 & 0.918 & 0.832 & 0.787 & 0.813 & 0.793 & 0.765 & 0.858 & 0.868 & 0.868 & 0.826 & 0.893 & 0.829 & 0.901 & 0.829 & 0.827 & 0.819 & 0.808 & 0.741 & 0.889 & 0.871 & 0.901 & 0.832 & 0.903 & 0.875 & 0.918 & 0.871 & 0.837 & 0.837 & 0.851 & 0.816 & 0.918 & 0.894 & 0.927 & 0.883 & 0.932 & 0.907 & 0.946 & 0.898 & 0.840 & 0.869 & 0.848 & 0.819 & 0.908 & 0.930 & 0.936 & 0.868 \\
BAAI\_bge\_m3                                 & 0.959 & 0.926 & 0.970 & 0.934 & 0.899 & 0.872 & 0.869 & 0.868 & 0.915 & 0.903 & 0.930 & 0.889 & 0.948 & 0.981 & 0.966 & 0.949 & 0.903 & 0.895 & 0.890 & 0.859 & 0.961 & 0.956 & 0.952 & 0.928 & 0.977 & 0.958 & 0.973 & 0.967 & 0.913 & 0.907 & 0.912 & 0.905 & 0.968 & 0.962 & 0.966 & 0.928 & 0.965 & 0.981 & 0.982 & 0.964 & 0.914 & 0.924 & 0.887 & 0.895 & 0.972 & 0.962 & 0.961 & 0.949 \\
Qwen3\_Embedding\_0.6B                        & 0.756 & 0.736 & 0.713 & 0.737 & 0.644 & 0.697 & 0.697 & 0.624 & 0.707 & 0.716 & 0.714 & 0.709 & 0.837 & 0.861 & 0.824 & 0.787 & 0.799 & 0.790 & 0.776 & 0.768 & 0.838 & 0.874 & 0.859 & 0.817 & 0.802 & 0.819 & 0.808 & 0.811 & 0.736 & 0.749 & 0.718 & 0.686 & 0.846 & 0.886 & 0.798 & 0.823 & 0.874 & 0.898 & 0.864 & 0.859 & 0.804 & 0.755 & 0.782 & 0.765 & 0.859 & 0.865 & 0.858 & 0.808 \\
Qwen3\_Embedding\_4B                          & 0.872 & 0.866 & 0.901 & 0.826 & 0.751 & 0.758 & 0.787 & 0.738 & 0.849 & 0.830 & 0.874 & 0.778 & 0.919 & 0.917 & 0.939 & 0.898 & 0.812 & 0.831 & 0.846 & 0.768 & 0.915 & 0.874 & 0.937 & 0.832 & 0.903 & 0.898 & 0.928 & 0.889 & 0.799 & 0.813 & 0.840 & 0.776 & 0.901 & 0.880 & 0.934 & 0.820 & 0.940 & 0.931 & 0.955 & 0.931 & 0.848 & 0.843 & 0.884 & 0.800 & 0.925 & 0.889 & 0.949 & 0.862 \\
Qwen3\_Embedding\_8B                          & 0.930 & 0.931 & 0.957 & 0.871 & 0.830 & 0.828 & 0.831 & 0.751 & 0.884 & 0.871 & 0.912 & 0.853 & 0.946 & 0.940 & 0.970 & 0.919 & 0.875 & 0.848 & 0.898 & 0.824 & 0.905 & 0.903 & 0.945 & 0.874 & 0.955 & 0.926 & 0.957 & 0.934 & 0.858 & 0.854 & 0.895 & 0.819 & 0.925 & 0.900 & 0.943 & 0.880 & 0.981 & 0.958 & 0.984 & 0.970 & 0.889 & 0.854 & 0.904 & 0.865 & 0.943 & 0.941 & 0.957 & 0.901 \\
google\_embeddinggemma\_300m                  & 0.924 & 0.903 & 0.950 & 0.871 & 0.866 & 0.848 & 0.866 & 0.816 & 0.899 & 0.900 & 0.928 & 0.859 & 0.969 & 0.954 & 0.955 & 0.919 & 0.909 & 0.904 & 0.928 & 0.884 & 0.948 & 0.950 & 0.954 & 0.883 & 0.961 & 0.944 & 0.968 & 0.943 & 0.891 & 0.889 & 0.919 & 0.886 & 0.951 & 0.944 & 0.964 & 0.916 & 0.948 & 0.921 & 0.962 & 0.937 & 0.888 & 0.898 & 0.907 & 0.835 & 0.935 & 0.930 & 0.939 & 0.880 \\
ibm\_granite\_embed\_107m\_multiL             & 0.808 & 0.819 & 0.867 & 0.820 & 0.741 & 0.773 & 0.736 & 0.686 & 0.688 & 0.710 & 0.750 & 0.718 & 0.847 & 0.787 & 0.835 & 0.820 & 0.754 & 0.778 & 0.733 & 0.749 & 0.814 & 0.853 & 0.824 & 0.778 & 0.847 & 0.843 & 0.823 & 0.808 & 0.693 & 0.720 & 0.755 & 0.692 & 0.760 & 0.827 & 0.818 & 0.787 & 0.847 & 0.852 & 0.871 & 0.868 & 0.754 & 0.787 & 0.716 & 0.746 & 0.821 & 0.871 & 0.862 & 0.814 \\
ibm\_granite\_embed\_278m\_multiL             & 0.855 & 0.838 & 0.892 & 0.841 & 0.772 & 0.738 & 0.793 & 0.741 & 0.782 & 0.801 & 0.825 & 0.796 & 0.857 & 0.856 & 0.862 & 0.817 & 0.794 & 0.796 & 0.759 & 0.738 & 0.878 & 0.894 & 0.880 & 0.823 & 0.851 & 0.861 & 0.871 & 0.799 & 0.746 & 0.778 & 0.771 & 0.727 & 0.806 & 0.856 & 0.846 & 0.817 & 0.864 & 0.921 & 0.892 & 0.886 & 0.792 & 0.843 & 0.782 & 0.789 & 0.854 & 0.880 & 0.877 & 0.850 \\
jina\_embeddings\_v3                          & 0.897 & 0.875 & 0.907 & 0.838 & 0.809 & 0.755 & 0.829 & 0.746 & 0.854 & 0.827 & 0.891 & 0.826 & 0.901 & 0.898 & 0.935 & 0.892 & 0.847 & 0.816 & 0.864 & 0.800 & 0.903 & 0.874 & 0.928 & 0.856 & 0.948 & 0.940 & 0.946 & 0.943 & 0.870 & 0.822 & 0.905 & 0.835 & 0.935 & 0.900 & 0.942 & 0.880 & 0.955 & 0.954 & 0.964 & 0.934 & 0.880 & 0.869 & 0.909 & 0.862 & 0.913 & 0.883 & 0.945 & 0.904 \\
jina\_embeddings\_v5\_text\_nano              & 0.812 & 0.801 & 0.817 & 0.775 & 0.675 & 0.679 & 0.672 & 0.643 & 0.720 & 0.707 & 0.726 & 0.715 & 0.944 & 0.935 & 0.946 & 0.895 & 0.881 & 0.857 & 0.848 & 0.808 & 0.910 & 0.874 & 0.900 & 0.838 & 0.952 & 0.931 & 0.948 & 0.937 & 0.873 & 0.851 & 0.854 & 0.835 & 0.928 & 0.886 & 0.930 & 0.868 & 0.961 & 0.954 & 0.959 & 0.949 & 0.876 & 0.857 & 0.889 & 0.849 & 0.925 & 0.921 & 0.931 & 0.904 \\
jina\_embeddings\_v5\_text\_small             & 0.864 & 0.866 & 0.878 & 0.808 & 0.782 & 0.799 & 0.730 & 0.719 & 0.812 & 0.809 & 0.845 & 0.793 & 0.930 & 0.912 & 0.934 & 0.880 & 0.865 & 0.866 & 0.857 & 0.781 & 0.905 & 0.891 & 0.940 & 0.835 & 0.942 & 0.917 & 0.952 & 0.922 & 0.842 & 0.866 & 0.866 & 0.808 & 0.925 & 0.900 & 0.942 & 0.859 & 0.963 & 0.949 & 0.959 & 0.943 & 0.880 & 0.878 & 0.898 & 0.868 & 0.950 & 0.903 & 0.948 & 0.868 \\
multilingual\_e5\_base                        & 0.944 & 0.907 & 0.970 & 0.898 & 0.840 & 0.813 & 0.779 & 0.781 & 0.888 & 0.874 & 0.934 & 0.844 & 0.924 & 0.912 & 0.946 & 0.922 & 0.881 & 0.866 & 0.849 & 0.811 & 0.940 & 0.938 & 0.948 & 0.889 & 0.961 & 0.940 & 0.977 & 0.952 & 0.875 & 0.866 & 0.857 & 0.854 & 0.936 & 0.897 & 0.955 & 0.919 & 0.950 & 0.944 & 0.971 & 0.958 & 0.873 & 0.869 & 0.846 & 0.832 & 0.945 & 0.915 & 0.946 & 0.898 \\
multilingual\_e5\_large                       & 0.948 & 0.940 & 0.970 & 0.898 & 0.855 & 0.854 & 0.852 & 0.792 & 0.921 & 0.909 & 0.949 & 0.865 & 0.952 & 0.981 & 0.970 & 0.922 & 0.924 & 0.910 & 0.904 & 0.868 & 0.968 & 0.935 & 0.966 & 0.931 & 0.983 & 0.963 & 0.975 & 0.955 & 0.917 & 0.904 & 0.922 & 0.884 & 0.973 & 0.965 & 0.978 & 0.940 & 0.979 & 0.977 & 0.982 & 0.964 & 0.909 & 0.913 & 0.904 & 0.876 & 0.966 & 0.974 & 0.963 & 0.952 \\
multilingual\_e5\_large\_instruct             & 0.944 & 0.903 & 0.970 & 0.907 & 0.875 & 0.851 & 0.907 & 0.857 & 0.948 & 0.930 & 0.954 & 0.919 & 0.955 & 0.958 & 0.977 & 0.955 & 0.919 & 0.910 & 0.927 & 0.878 & 0.966 & 0.965 & 0.973 & 0.961 & 0.986 & 0.986 & 0.986 & 0.961 & 0.922 & 0.913 & 0.950 & 0.897 & 0.973 & 0.971 & 0.985 & 0.940 & 0.979 & 0.977 & 0.987 & 0.976 & 0.916 & 0.933 & 0.939 & 0.892 & 0.980 & 0.974 & 0.972 & 0.967 \\
nomic\_embed\_text\_v2\_moe                   & 0.913 & 0.954 & 0.891 & 0.880 & 0.797 & 0.837 & 0.812 & 0.757 & 0.829 & 0.842 & 0.862 & 0.829 & 0.895 & 0.926 & 0.876 & 0.883 & 0.818 & 0.822 & 0.790 & 0.803 & 0.888 & 0.921 & 0.895 & 0.847 & 0.936 & 0.935 & 0.901 & 0.910 & 0.842 & 0.880 & 0.803 & 0.841 & 0.905 & 0.912 & 0.909 & 0.892 & 0.936 & 0.935 & 0.901 & 0.922 & 0.868 & 0.892 & 0.829 & 0.878 & 0.911 & 0.927 & 0.910 & 0.901 \\
paraphrase\_multiL\_mpnet\_base               & 0.837 & 0.806 & 0.873 & 0.772 & 0.771 & 0.749 & 0.790 & 0.684 & 0.841 & 0.804 & 0.868 & 0.769 & 0.942 & 0.903 & 0.925 & 0.871 & 0.838 & 0.866 & 0.841 & 0.786 & 0.911 & 0.909 & 0.915 & 0.829 & 0.938 & 0.935 & 0.941 & 0.898 & 0.866 & 0.857 & 0.867 & 0.778 & 0.923 & 0.930 & 0.931 & 0.889 & 0.936 & 0.944 & 0.937 & 0.919 & 0.861 & 0.857 & 0.848 & 0.800 & 0.905 & 0.906 & 0.921 & 0.880 \\
sentence\_transformers\_LaBSE                 & 0.963 & 0.963 & 0.975 & 0.967 & 0.922 & 0.921 & 0.928 & 0.895 & 0.905 & 0.935 & 0.936 & 0.892 & 0.915 & 0.921 & 0.905 & 0.922 & 0.888 & 0.886 & 0.889 & 0.870 & 0.941 & 0.950 & 0.919 & 0.898 & 0.963 & 0.968 & 0.966 & 0.958 & 0.931 & 0.953 & 0.930 & 0.935 & 0.948 & 0.974 & 0.963 & 0.934 & 0.963 & 0.963 & 0.966 & 0.961 & 0.921 & 0.939 & 0.931 & 0.954 & 0.951 & 0.974 & 0.973 & 0.928 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{36}{c}@{}}
\toprule
& \multicolumn{12}{c}{\textbf{urd\_Arab}}
& \multicolumn{12}{c}{\textbf{vie\_Latn}}
& \multicolumn{12}{c}{\textbf{zul\_Latn}} \\
\cmidrule(lr){2-13}\cmidrule(lr){14-25}\cmidrule(lr){26-37}
\textbf{\framework-F200/MT61/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.872 & 0.870 & 0.909 & 0.850 & 0.817 & 0.831 & 0.819 & 0.781 & 0.891 & 0.894 & 0.915 & 0.850 & 0.905 & 0.861 & 0.950 & 0.886 & 0.845 & 0.828 & 0.825 & 0.797 & 0.925 & 0.921 & 0.942 & 0.889 & 0.816 & 0.778 & 0.846 & 0.805 & 0.764 & 0.776 & 0.787 & 0.754 & 0.794 & 0.801 & 0.846 & 0.796 \\
BAAI\_bge\_m3                                 & 0.950 & 0.931 & 0.962 & 0.937 & 0.914 & 0.936 & 0.895 & 0.876 & 0.953 & 0.938 & 0.961 & 0.919 & 0.965 & 0.949 & 0.978 & 0.970 & 0.891 & 0.883 & 0.875 & 0.857 & 0.975 & 0.965 & 0.973 & 0.949 & 0.899 & 0.907 & 0.943 & 0.883 & 0.830 & 0.813 & 0.788 & 0.808 & 0.822 & 0.833 & 0.886 & 0.859 \\
Qwen3\_Embedding\_0.6B                        & 0.779 & 0.792 & 0.769 & 0.749 & 0.705 & 0.726 & 0.695 & 0.708 & 0.771 & 0.792 & 0.780 & 0.739 & 0.880 & 0.912 & 0.903 & 0.910 & 0.814 & 0.805 & 0.799 & 0.814 & 0.931 & 0.930 & 0.913 & 0.892 & 0.579 & 0.556 & 0.604 & 0.587 & 0.541 & 0.539 & 0.596 & 0.605 & 0.546 & 0.531 & 0.598 & 0.538 \\
Qwen3\_Embedding\_4B                          & 0.860 & 0.880 & 0.898 & 0.793 & 0.781 & 0.810 & 0.812 & 0.751 & 0.878 & 0.859 & 0.927 & 0.808 & 0.948 & 0.944 & 0.955 & 0.940 & 0.817 & 0.848 & 0.883 & 0.830 & 0.933 & 0.930 & 0.964 & 0.886 & 0.593 & 0.556 & 0.728 & 0.596 & 0.528 & 0.534 & 0.610 & 0.570 & 0.538 & 0.543 & 0.686 & 0.580 \\
Qwen3\_Embedding\_8B                          & 0.926 & 0.931 & 0.946 & 0.877 & 0.850 & 0.837 & 0.869 & 0.784 & 0.921 & 0.897 & 0.937 & 0.862 & 0.959 & 0.958 & 0.966 & 0.964 & 0.875 & 0.828 & 0.916 & 0.859 & 0.941 & 0.938 & 0.966 & 0.937 & 0.742 & 0.708 & 0.815 & 0.737 & 0.589 & 0.583 & 0.663 & 0.616 & 0.625 & 0.610 & 0.746 & 0.661 \\
google\_embeddinggemma\_300m                  & 0.921 & 0.884 & 0.957 & 0.862 & 0.865 & 0.845 & 0.899 & 0.841 & 0.925 & 0.918 & 0.942 & 0.874 & 0.969 & 0.949 & 0.962 & 0.952 & 0.898 & 0.872 & 0.912 & 0.870 & 0.966 & 0.941 & 0.961 & 0.922 & 0.651 & 0.616 & 0.763 & 0.671 & 0.612 & 0.612 & 0.729 & 0.643 & 0.585 & 0.531 & 0.726 & 0.616 \\
ibm\_granite\_embed\_107m\_multiL             & 0.826 & 0.806 & 0.841 & 0.826 & 0.785 & 0.796 & 0.770 & 0.746 & 0.827 & 0.845 & 0.830 & 0.781 & 0.810 & 0.806 & 0.833 & 0.808 & 0.762 & 0.749 & 0.761 & 0.719 & 0.827 & 0.815 & 0.834 & 0.790 & 0.506 & 0.523 & 0.500 & 0.605 & 0.541 & 0.563 & 0.598 & 0.611 & 0.519 & 0.531 & 0.575 & 0.613 \\
ibm\_granite\_embed\_278m\_multiL             & 0.866 & 0.843 & 0.889 & 0.880 & 0.825 & 0.808 & 0.782 & 0.759 & 0.881 & 0.874 & 0.892 & 0.856 & 0.853 & 0.856 & 0.869 & 0.847 & 0.802 & 0.793 & 0.776 & 0.778 & 0.878 & 0.886 & 0.877 & 0.844 & 0.496 & 0.537 & 0.507 & 0.602 & 0.556 & 0.580 & 0.576 & 0.595 & 0.519 & 0.548 & 0.564 & 0.580 \\
jina\_embeddings\_v3                          & 0.926 & 0.903 & 0.916 & 0.871 & 0.858 & 0.808 & 0.872 & 0.811 & 0.896 & 0.856 & 0.918 & 0.829 & 0.936 & 0.931 & 0.946 & 0.916 & 0.843 & 0.810 & 0.864 & 0.822 & 0.923 & 0.868 & 0.930 & 0.880 & 0.508 & 0.523 & 0.606 & 0.509 & 0.535 & 0.528 & 0.649 & 0.595 & 0.529 & 0.501 & 0.649 & 0.526 \\
jina\_embeddings\_v5\_text\_nano              & 0.921 & 0.898 & 0.921 & 0.859 & 0.843 & 0.805 & 0.845 & 0.805 & 0.913 & 0.865 & 0.912 & 0.841 & 0.948 & 0.940 & 0.957 & 0.925 & 0.871 & 0.840 & 0.886 & 0.851 & 0.950 & 0.912 & 0.939 & 0.886 & 0.572 & 0.523 & 0.722 & 0.581 & 0.533 & 0.493 & 0.681 & 0.584 & 0.534 & 0.481 & 0.712 & 0.622 \\
jina\_embeddings\_v5\_text\_small             & 0.890 & 0.894 & 0.900 & 0.841 & 0.825 & 0.840 & 0.835 & 0.808 & 0.906 & 0.886 & 0.919 & 0.838 & 0.963 & 0.949 & 0.959 & 0.946 & 0.866 & 0.837 & 0.873 & 0.865 & 0.940 & 0.927 & 0.958 & 0.883 & 0.632 & 0.556 & 0.738 & 0.623 & 0.558 & 0.548 & 0.689 & 0.597 & 0.516 & 0.466 & 0.710 & 0.556 \\
multilingual\_e5\_base                        & 0.928 & 0.884 & 0.950 & 0.925 & 0.878 & 0.848 & 0.832 & 0.819 & 0.921 & 0.915 & 0.940 & 0.874 & 0.930 & 0.944 & 0.950 & 0.928 & 0.889 & 0.886 & 0.825 & 0.827 & 0.956 & 0.933 & 0.952 & 0.925 & 0.897 & 0.903 & 0.912 & 0.910 & 0.812 & 0.790 & 0.761 & 0.792 & 0.846 & 0.842 & 0.894 & 0.853 \\
multilingual\_e5\_large                       & 0.952 & 0.931 & 0.964 & 0.913 & 0.888 & 0.869 & 0.886 & 0.819 & 0.945 & 0.927 & 0.960 & 0.898 & 0.959 & 0.977 & 0.977 & 0.943 & 0.909 & 0.895 & 0.895 & 0.876 & 0.980 & 0.965 & 0.972 & 0.952 & 0.926 & 0.912 & 0.948 & 0.919 & 0.815 & 0.831 & 0.866 & 0.768 & 0.873 & 0.877 & 0.936 & 0.883 \\
multilingual\_e5\_large\_instruct             & 0.952 & 0.917 & 0.971 & 0.913 & 0.924 & 0.910 & 0.924 & 0.857 & 0.973 & 0.956 & 0.981 & 0.955 & 0.961 & 0.963 & 0.971 & 0.961 & 0.906 & 0.915 & 0.925 & 0.884 & 0.980 & 0.959 & 0.963 & 0.961 & 0.921 & 0.889 & 0.953 & 0.913 & 0.815 & 0.778 & 0.884 & 0.768 & 0.869 & 0.906 & 0.942 & 0.898 \\
nomic\_embed\_text\_v2\_moe                   & 0.921 & 0.926 & 0.905 & 0.874 & 0.842 & 0.883 & 0.825 & 0.830 & 0.898 & 0.906 & 0.910 & 0.871 & 0.899 & 0.921 & 0.910 & 0.892 & 0.807 & 0.819 & 0.765 & 0.789 & 0.901 & 0.889 & 0.907 & 0.898 & 0.676 & 0.727 & 0.683 & 0.728 & 0.624 & 0.621 & 0.619 & 0.697 & 0.616 & 0.686 & 0.662 & 0.715 \\
paraphrase\_multiL\_mpnet\_base               & 0.882 & 0.861 & 0.905 & 0.814 & 0.851 & 0.840 & 0.866 & 0.805 & 0.910 & 0.848 & 0.921 & 0.850 & 0.948 & 0.931 & 0.939 & 0.898 & 0.858 & 0.845 & 0.877 & 0.819 & 0.923 & 0.930 & 0.933 & 0.856 & 0.560 & 0.551 & 0.616 & 0.533 & 0.597 & 0.557 & 0.636 & 0.573 & 0.566 & 0.531 & 0.658 & 0.547 \\
sentence\_transformers\_LaBSE                 & 0.971 & 0.991 & 0.968 & 0.967 & 0.931 & 0.930 & 0.945 & 0.919 & 0.966 & 0.974 & 0.964 & 0.925 & 0.952 & 0.972 & 0.971 & 0.961 & 0.903 & 0.910 & 0.925 & 0.892 & 0.960 & 0.962 & 0.967 & 0.943 & 0.965 & 0.977 & 0.973 & 0.982 & 0.917 & 0.895 & 0.919 & 0.911 & 0.926 & 0.941 & 0.972 & 0.949 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

% TABLE A2: \framework-F200 + \framework-MT61 (7 languages, 2 subtables)
\begin{table*}[!p]
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{arb\_Arab}}
& \multicolumn{8}{c}{\textbf{est\_Latn}}
& \multicolumn{8}{c}{\textbf{kor\_Hang}}
& \multicolumn{8}{c}{\textbf{nob\_Latn}}
& \multicolumn{8}{c}{\textbf{por\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/MT61 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.888 & 0.903 & 0.916 & 0.874 & 0.784 & 0.787 & 0.780 & 0.738 & 0.893 & 0.847 & 0.907 & 0.877 & 0.858 & 0.854 & 0.835 & 0.776 & 0.888 & 0.861 & 0.903 & 0.820 & 0.817 & 0.837 & 0.829 & 0.786 & 0.921 & 0.894 & 0.930 & 0.922 & 0.860 & 0.872 & 0.884 & 0.854 & 0.948 & 0.940 & 0.950 & 0.928 & 0.888 & 0.895 & 0.901 & 0.851 \\
BAAI\_bge\_m3                                 & 0.957 & 0.958 & 0.968 & 0.934 & 0.842 & 0.848 & 0.829 & 0.781 & 0.963 & 0.981 & 0.980 & 0.970 & 0.909 & 0.927 & 0.922 & 0.881 & 0.952 & 0.949 & 0.955 & 0.952 & 0.899 & 0.886 & 0.893 & 0.846 & 0.973 & 0.986 & 0.987 & 0.979 & 0.932 & 0.959 & 0.948 & 0.946 & 0.977 & 0.972 & 0.982 & 0.973 & 0.922 & 0.927 & 0.918 & 0.908 \\
Qwen3\_Embedding\_0.6B                        & 0.870 & 0.912 & 0.855 & 0.844 & 0.710 & 0.752 & 0.700 & 0.686 & 0.661 & 0.708 & 0.720 & 0.710 & 0.653 & 0.662 & 0.646 & 0.654 & 0.845 & 0.898 & 0.817 & 0.820 & 0.782 & 0.796 & 0.765 & 0.738 & 0.874 & 0.870 & 0.849 & 0.868 & 0.789 & 0.799 & 0.802 & 0.797 & 0.915 & 0.917 & 0.930 & 0.910 & 0.863 & 0.854 & 0.820 & 0.865 \\
Qwen3\_Embedding\_4B                          & 0.909 & 0.894 & 0.934 & 0.886 & 0.779 & 0.755 & 0.814 & 0.727 & 0.868 & 0.847 & 0.907 & 0.841 & 0.741 & 0.776 & 0.787 & 0.757 & 0.895 & 0.894 & 0.910 & 0.907 & 0.833 & 0.843 & 0.857 & 0.770 & 0.934 & 0.935 & 0.959 & 0.913 & 0.833 & 0.851 & 0.864 & 0.832 & 0.959 & 0.963 & 0.971 & 0.949 & 0.886 & 0.889 & 0.910 & 0.865 \\
Qwen3\_Embedding\_8B                          & 0.963 & 0.968 & 0.971 & 0.940 & 0.832 & 0.793 & 0.863 & 0.814 & 0.938 & 0.935 & 0.955 & 0.907 & 0.820 & 0.805 & 0.851 & 0.773 & 0.942 & 0.940 & 0.948 & 0.937 & 0.881 & 0.843 & 0.899 & 0.803 & 0.950 & 0.949 & 0.975 & 0.946 & 0.901 & 0.866 & 0.927 & 0.881 & 0.983 & 0.972 & 0.986 & 0.967 & 0.921 & 0.886 & 0.930 & 0.900 \\
google\_embeddinggemma\_300m                  & 0.965 & 0.949 & 0.975 & 0.967 & 0.865 & 0.854 & 0.899 & 0.846 & 0.843 & 0.810 & 0.894 & 0.829 & 0.761 & 0.735 & 0.800 & 0.757 & 0.950 & 0.944 & 0.977 & 0.937 & 0.944 & 0.930 & 0.936 & 0.900 & 0.950 & 0.931 & 0.961 & 0.925 & 0.881 & 0.913 & 0.924 & 0.878 & 0.990 & 0.972 & 0.989 & 0.970 & 0.939 & 0.953 & 0.974 & 0.932 \\
ibm\_granite\_embed\_107m\_multiL             & 0.860 & 0.856 & 0.853 & 0.847 & 0.708 & 0.717 & 0.750 & 0.697 & 0.736 & 0.773 & 0.792 & 0.769 & 0.680 & 0.720 & 0.761 & 0.716 & 0.878 & 0.866 & 0.878 & 0.868 & 0.799 & 0.787 & 0.797 & 0.759 & 0.820 & 0.852 & 0.839 & 0.850 & 0.746 & 0.781 & 0.785 & 0.770 & 0.959 & 0.963 & 0.964 & 0.970 & 0.891 & 0.883 & 0.863 & 0.889 \\
ibm\_granite\_embed\_278m\_multiL             & 0.866 & 0.856 & 0.866 & 0.814 & 0.723 & 0.755 & 0.741 & 0.659 & 0.777 & 0.782 & 0.841 & 0.787 & 0.746 & 0.755 & 0.790 & 0.743 & 0.888 & 0.861 & 0.871 & 0.856 & 0.809 & 0.787 & 0.828 & 0.759 & 0.903 & 0.912 & 0.885 & 0.877 & 0.797 & 0.834 & 0.799 & 0.795 & 0.967 & 0.968 & 0.971 & 0.964 & 0.898 & 0.901 & 0.878 & 0.873 \\
jina\_embeddings\_v3                          & 0.938 & 0.926 & 0.961 & 0.922 & 0.809 & 0.810 & 0.829 & 0.757 & 0.934 & 0.949 & 0.961 & 0.928 & 0.858 & 0.840 & 0.878 & 0.838 & 0.909 & 0.935 & 0.943 & 0.871 & 0.848 & 0.770 & 0.837 & 0.776 & 0.952 & 0.972 & 0.977 & 0.946 & 0.896 & 0.878 & 0.931 & 0.905 & 0.971 & 0.963 & 0.977 & 0.961 & 0.909 & 0.886 & 0.918 & 0.870 \\
jina\_embeddings\_v5\_text\_nano              & 0.948 & 0.931 & 0.957 & 0.925 & 0.787 & 0.793 & 0.817 & 0.724 & 0.831 & 0.792 & 0.846 & 0.796 & 0.686 & 0.700 & 0.706 & 0.741 & 0.952 & 0.931 & 0.944 & 0.928 & 0.893 & 0.886 & 0.875 & 0.808 & 0.946 & 0.940 & 0.957 & 0.943 & 0.875 & 0.872 & 0.907 & 0.870 & 0.971 & 0.958 & 0.982 & 0.955 & 0.924 & 0.904 & 0.919 & 0.878 \\
jina\_embeddings\_v5\_text\_small             & 0.946 & 0.907 & 0.957 & 0.907 & 0.782 & 0.784 & 0.809 & 0.754 & 0.829 & 0.792 & 0.851 & 0.784 & 0.705 & 0.723 & 0.748 & 0.692 & 0.934 & 0.940 & 0.950 & 0.904 & 0.880 & 0.878 & 0.860 & 0.781 & 0.961 & 0.940 & 0.966 & 0.934 & 0.884 & 0.869 & 0.896 & 0.849 & 0.973 & 0.940 & 0.977 & 0.961 & 0.913 & 0.889 & 0.924 & 0.895 \\
multilingual\_e5\_base                        & 0.926 & 0.898 & 0.948 & 0.898 & 0.782 & 0.819 & 0.755 & 0.732 & 0.940 & 0.921 & 0.950 & 0.931 & 0.856 & 0.872 & 0.848 & 0.846 & 0.919 & 0.907 & 0.923 & 0.907 & 0.842 & 0.834 & 0.840 & 0.776 & 0.957 & 0.968 & 0.982 & 0.961 & 0.893 & 0.936 & 0.910 & 0.884 & 0.911 & 0.907 & 0.907 & 0.883 & 0.893 & 0.930 & 0.864 & 0.881 \\
multilingual\_e5\_large                       & 0.940 & 0.935 & 0.966 & 0.916 & 0.835 & 0.819 & 0.811 & 0.778 & 0.959 & 0.958 & 0.978 & 0.949 & 0.919 & 0.918 & 0.918 & 0.895 & 0.946 & 0.963 & 0.962 & 0.919 & 0.913 & 0.904 & 0.895 & 0.846 & 0.975 & 0.991 & 0.991 & 0.958 & 0.942 & 0.945 & 0.951 & 0.924 & 0.930 & 0.958 & 0.943 & 0.925 & 0.921 & 0.918 & 0.918 & 0.892 \\
multilingual\_e5\_large\_instruct             & 0.971 & 0.963 & 0.973 & 0.967 & 0.868 & 0.875 & 0.887 & 0.838 & 0.959 & 0.949 & 0.980 & 0.955 & 0.908 & 0.927 & 0.939 & 0.865 & 0.938 & 0.944 & 0.966 & 0.949 & 0.911 & 0.901 & 0.925 & 0.881 & 0.981 & 0.986 & 0.993 & 0.973 & 0.929 & 0.945 & 0.966 & 0.905 & 0.988 & 0.986 & 0.993 & 0.976 & 0.949 & 0.936 & 0.959 & 0.914 \\
nomic\_embed\_text\_v2\_moe                   & 0.913 & 0.912 & 0.896 & 0.889 & 0.805 & 0.819 & 0.724 & 0.751 & 0.917 & 0.921 & 0.880 & 0.886 & 0.850 & 0.848 & 0.808 & 0.835 & 0.884 & 0.921 & 0.880 & 0.868 & 0.825 & 0.851 & 0.805 & 0.789 & 0.959 & 0.991 & 0.952 & 0.946 & 0.901 & 0.907 & 0.861 & 0.865 & 0.963 & 0.986 & 0.939 & 0.937 & 0.891 & 0.892 & 0.845 & 0.884 \\
paraphrase\_multiL\_mpnet\_base               & 0.930 & 0.903 & 0.930 & 0.874 & 0.749 & 0.770 & 0.776 & 0.700 & 0.955 & 0.935 & 0.937 & 0.910 & 0.888 & 0.866 & 0.881 & 0.822 & 0.919 & 0.903 & 0.919 & 0.862 & 0.828 & 0.843 & 0.849 & 0.773 & 0.975 & 0.958 & 0.970 & 0.952 & 0.904 & 0.918 & 0.933 & 0.900 & 0.975 & 0.954 & 0.966 & 0.937 & 0.909 & 0.904 & 0.883 & 0.854 \\
sentence\_transformers\_LaBSE                 & 0.969 & 0.968 & 0.973 & 0.979 & 0.837 & 0.857 & 0.886 & 0.822 & 0.963 & 0.968 & 0.968 & 0.952 & 0.926 & 0.936 & 0.936 & 0.949 & 0.955 & 0.963 & 0.964 & 0.955 & 0.916 & 0.933 & 0.916 & 0.873 & 0.969 & 0.986 & 0.971 & 0.955 & 0.937 & 0.971 & 0.960 & 0.973 & 0.971 & 0.986 & 0.982 & 0.961 & 0.950 & 0.945 & 0.944 & 0.946 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{16}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{zho\_Hans}}
& \multicolumn{8}{c}{\textbf{zho\_Hant}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}
\textbf{\framework-F200/MT61 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{MT61} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}
& \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.909 & 0.880 & 0.950 & 0.886 & 0.840 & 0.840 & 0.860 & 0.776 & 0.903 & 0.884 & 0.928 & 0.880 & 0.850 & 0.854 & 0.845 & 0.776 \\
BAAI\_bge\_m3                                 & 0.944 & 0.921 & 0.957 & 0.919 & 0.888 & 0.883 & 0.881 & 0.862 & 0.957 & 0.931 & 0.966 & 0.907 & 0.899 & 0.910 & 0.886 & 0.849 \\
Qwen3\_Embedding\_0.6B                        & 0.924 & 0.931 & 0.905 & 0.925 & 0.845 & 0.857 & 0.817 & 0.841 & 0.893 & 0.931 & 0.882 & 0.916 & 0.827 & 0.845 & 0.826 & 0.841 \\
Qwen3\_Embedding\_4B                          & 0.952 & 0.949 & 0.955 & 0.934 & 0.893 & 0.889 & 0.895 & 0.838 & 0.950 & 0.935 & 0.959 & 0.940 & 0.855 & 0.878 & 0.883 & 0.819 \\
Qwen3\_Embedding\_8B                          & 0.967 & 0.963 & 0.975 & 0.967 & 0.917 & 0.886 & 0.930 & 0.873 & 0.967 & 0.958 & 0.975 & 0.964 & 0.881 & 0.872 & 0.901 & 0.835 \\
google\_embeddinggemma\_300m                  & 0.967 & 0.958 & 0.982 & 0.946 & 0.941 & 0.933 & 0.953 & 0.924 & 0.967 & 0.940 & 0.970 & 0.925 & 0.926 & 0.930 & 0.936 & 0.897 \\
ibm\_granite\_embed\_107m\_multiL             & 0.866 & 0.889 & 0.876 & 0.871 & 0.792 & 0.834 & 0.773 & 0.781 & 0.855 & 0.852 & 0.828 & 0.847 & 0.790 & 0.813 & 0.765 & 0.792 \\
ibm\_granite\_embed\_278m\_multiL             & 0.893 & 0.884 & 0.887 & 0.889 & 0.807 & 0.819 & 0.776 & 0.781 & 0.880 & 0.861 & 0.855 & 0.826 & 0.804 & 0.825 & 0.782 & 0.751 \\
jina\_embeddings\_v3                          & 0.857 & 0.852 & 0.891 & 0.841 & 0.776 & 0.755 & 0.816 & 0.738 & 0.897 & 0.898 & 0.903 & 0.850 & 0.804 & 0.799 & 0.834 & 0.786 \\
jina\_embeddings\_v5\_text\_nano              & 0.957 & 0.907 & 0.950 & 0.934 & 0.888 & 0.878 & 0.872 & 0.830 & 0.948 & 0.940 & 0.932 & 0.928 & 0.873 & 0.875 & 0.846 & 0.851 \\
jina\_embeddings\_v5\_text\_small             & 0.950 & 0.949 & 0.953 & 0.931 & 0.896 & 0.898 & 0.880 & 0.838 & 0.936 & 0.935 & 0.932 & 0.913 & 0.883 & 0.895 & 0.875 & 0.859 \\
multilingual\_e5\_base                        & 0.903 & 0.912 & 0.914 & 0.910 & 0.848 & 0.866 & 0.797 & 0.827 & 0.915 & 0.898 & 0.941 & 0.889 & 0.845 & 0.854 & 0.790 & 0.803 \\
multilingual\_e5\_large                       & 0.938 & 0.949 & 0.966 & 0.913 & 0.904 & 0.880 & 0.881 & 0.908 & 0.952 & 0.949 & 0.982 & 0.925 & 0.870 & 0.875 & 0.875 & 0.859 \\
multilingual\_e5\_large\_instruct             & 0.957 & 0.935 & 0.973 & 0.937 & 0.908 & 0.918 & 0.936 & 0.900 & 0.948 & 0.926 & 0.966 & 0.943 & 0.899 & 0.901 & 0.924 & 0.873 \\
nomic\_embed\_text\_v2\_moe                   & 0.893 & 0.907 & 0.864 & 0.868 & 0.830 & 0.878 & 0.779 & 0.822 & 0.886 & 0.917 & 0.866 & 0.862 & 0.843 & 0.872 & 0.784 & 0.797 \\
paraphrase\_multiL\_mpnet\_base               & 0.942 & 0.917 & 0.928 & 0.898 & 0.835 & 0.834 & 0.852 & 0.814 & 0.934 & 0.889 & 0.916 & 0.862 & 0.870 & 0.848 & 0.860 & 0.811 \\
sentence\_transformers\_LaBSE                 & 0.940 & 0.944 & 0.962 & 0.964 & 0.891 & 0.901 & 0.869 & 0.889 & 0.944 & 0.949 & 0.943 & 0.943 & 0.894 & 0.924 & 0.886 & 0.884 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

% TABLE A3: \framework-MT61 + \framework-BQ275 (0 languages, 0 subtables)


\clearpage

% TABLE A4: \framework-F200 + \framework-BQ275 (100 languages, 20 subtables)
\begin{table*}[!p]
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{afr\_Latn}}
& \multicolumn{8}{c}{\textbf{als\_Latn}}
& \multicolumn{8}{c}{\textbf{amh\_Ethi}}
& \multicolumn{8}{c}{\textbf{apc\_Arab}}
& \multicolumn{8}{c}{\textbf{arz\_Arab}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.878 & 0.852 & 0.869 & 0.883 & 0.864 & 0.883 & 0.919 & 0.847 & 0.886 & 0.852 & 0.901 & 0.856 & 0.846 & 0.891 & 0.916 & 0.859 & 0.882 & 0.843 & 0.885 & 0.826 & 0.821 & 0.815 & 0.862 & 0.796 & 0.886 & 0.852 & 0.894 & 0.844 & 0.801 & 0.853 & 0.879 & 0.769 & 0.864 & 0.847 & 0.898 & 0.826 & 0.797 & 0.827 & 0.858 & 0.766 \\
BAAI\_bge\_m3                                 & 0.979 & 0.991 & 0.991 & 0.979 & 0.946 & 0.953 & 0.970 & 0.931 & 0.975 & 0.981 & 0.980 & 0.952 & 0.960 & 0.950 & 0.963 & 0.943 & 0.930 & 0.921 & 0.959 & 0.916 & 0.878 & 0.880 & 0.909 & 0.853 & 0.942 & 0.944 & 0.970 & 0.916 & 0.901 & 0.897 & 0.930 & 0.844 & 0.930 & 0.940 & 0.966 & 0.904 & 0.905 & 0.883 & 0.924 & 0.862 \\
Qwen3\_Embedding\_0.6B                        & 0.804 & 0.796 & 0.819 & 0.787 & 0.771 & 0.806 & 0.777 & 0.766 & 0.707 & 0.708 & 0.744 & 0.707 & 0.643 & 0.695 & 0.720 & 0.634 & 0.583 & 0.625 & 0.651 & 0.563 & 0.635 & 0.630 & 0.674 & 0.637 & 0.806 & 0.829 & 0.828 & 0.760 & 0.787 & 0.801 & 0.786 & 0.709 & 0.785 & 0.819 & 0.810 & 0.760 & 0.791 & 0.771 & 0.812 & 0.736 \\
Qwen3\_Embedding\_4B                          & 0.915 & 0.926 & 0.950 & 0.901 & 0.866 & 0.883 & 0.922 & 0.847 & 0.860 & 0.852 & 0.903 & 0.814 & 0.802 & 0.809 & 0.886 & 0.754 & 0.671 & 0.690 & 0.758 & 0.668 & 0.637 & 0.666 & 0.741 & 0.625 & 0.880 & 0.884 & 0.921 & 0.856 & 0.853 & 0.848 & 0.886 & 0.745 & 0.882 & 0.880 & 0.907 & 0.859 & 0.859 & 0.839 & 0.892 & 0.790 \\
Qwen3\_Embedding\_8B                          & 0.969 & 0.963 & 0.973 & 0.958 & 0.910 & 0.918 & 0.939 & 0.904 & 0.942 & 0.912 & 0.962 & 0.898 & 0.889 & 0.868 & 0.928 & 0.847 & 0.785 & 0.792 & 0.862 & 0.769 & 0.712 & 0.721 & 0.819 & 0.682 & 0.934 & 0.935 & 0.944 & 0.901 & 0.878 & 0.871 & 0.918 & 0.823 & 0.948 & 0.963 & 0.955 & 0.922 & 0.878 & 0.891 & 0.933 & 0.844 \\
google\_embeddinggemma\_300m                  & 0.897 & 0.847 & 0.914 & 0.853 & 0.849 & 0.815 & 0.900 & 0.802 & 0.785 & 0.796 & 0.885 & 0.772 & 0.678 & 0.716 & 0.806 & 0.658 & 0.795 & 0.778 & 0.846 & 0.781 & 0.729 & 0.718 & 0.806 & 0.700 & 0.921 & 0.912 & 0.952 & 0.904 & 0.888 & 0.903 & 0.928 & 0.829 & 0.944 & 0.935 & 0.953 & 0.898 & 0.911 & 0.906 & 0.943 & 0.868 \\
ibm\_granite\_embed\_107m\_multiL             & 0.886 & 0.861 & 0.882 & 0.883 & 0.799 & 0.859 & 0.822 & 0.781 & 0.791 & 0.819 & 0.824 & 0.817 & 0.782 & 0.830 & 0.864 & 0.745 & 0.754 & 0.741 & 0.790 & 0.707 & 0.720 & 0.754 & 0.801 & 0.712 & 0.808 & 0.806 & 0.851 & 0.832 & 0.725 & 0.771 & 0.782 & 0.745 & 0.787 & 0.829 & 0.826 & 0.808 & 0.776 & 0.801 & 0.854 & 0.763 \\
ibm\_granite\_embed\_278m\_multiL             & 0.915 & 0.880 & 0.903 & 0.892 & 0.831 & 0.865 & 0.822 & 0.802 & 0.831 & 0.884 & 0.849 & 0.862 & 0.817 & 0.845 & 0.870 & 0.790 & 0.843 & 0.838 & 0.862 & 0.799 & 0.821 & 0.839 & 0.858 & 0.796 & 0.829 & 0.833 & 0.837 & 0.817 & 0.719 & 0.798 & 0.795 & 0.709 & 0.804 & 0.843 & 0.810 & 0.790 & 0.789 & 0.806 & 0.839 & 0.739 \\
jina\_embeddings\_v3                          & 0.971 & 0.954 & 0.978 & 0.943 & 0.905 & 0.883 & 0.943 & 0.889 & 0.957 & 0.944 & 0.959 & 0.922 & 0.891 & 0.877 & 0.939 & 0.868 & 0.876 & 0.866 & 0.887 & 0.832 & 0.792 & 0.760 & 0.868 & 0.754 & 0.921 & 0.884 & 0.930 & 0.859 & 0.851 & 0.845 & 0.888 & 0.751 & 0.911 & 0.889 & 0.928 & 0.859 & 0.851 & 0.850 & 0.885 & 0.766 \\
jina\_embeddings\_v5\_text\_nano              & 0.913 & 0.903 & 0.927 & 0.907 & 0.836 & 0.824 & 0.880 & 0.835 & 0.822 & 0.750 & 0.858 & 0.760 & 0.727 & 0.707 & 0.795 & 0.754 & 0.595 & 0.551 & 0.704 & 0.575 & 0.497 & 0.528 & 0.661 & 0.601 & 0.917 & 0.894 & 0.932 & 0.841 & 0.832 & 0.827 & 0.873 & 0.739 & 0.888 & 0.884 & 0.921 & 0.871 & 0.866 & 0.842 & 0.889 & 0.793 \\
jina\_embeddings\_v5\_text\_small             & 0.921 & 0.907 & 0.939 & 0.910 & 0.848 & 0.865 & 0.916 & 0.835 & 0.853 & 0.796 & 0.867 & 0.760 & 0.742 & 0.757 & 0.828 & 0.697 & 0.698 & 0.671 & 0.803 & 0.653 & 0.635 & 0.625 & 0.777 & 0.625 & 0.919 & 0.894 & 0.932 & 0.868 & 0.821 & 0.842 & 0.889 & 0.760 & 0.909 & 0.903 & 0.892 & 0.862 & 0.853 & 0.862 & 0.904 & 0.799 \\
multilingual\_e5\_base                        & 0.957 & 0.977 & 0.978 & 0.964 & 0.913 & 0.921 & 0.948 & 0.892 & 0.959 & 0.912 & 0.970 & 0.928 & 0.928 & 0.906 & 0.949 & 0.895 & 0.930 & 0.870 & 0.961 & 0.910 & 0.864 & 0.842 & 0.913 & 0.850 & 0.903 & 0.889 & 0.943 & 0.874 & 0.874 & 0.874 & 0.915 & 0.838 & 0.895 & 0.898 & 0.916 & 0.871 & 0.884 & 0.877 & 0.907 & 0.838 \\
multilingual\_e5\_large                       & 0.969 & 0.968 & 0.971 & 0.967 & 0.938 & 0.944 & 0.964 & 0.934 & 0.973 & 0.963 & 0.982 & 0.946 & 0.968 & 0.950 & 0.975 & 0.934 & 0.932 & 0.894 & 0.962 & 0.913 & 0.893 & 0.886 & 0.939 & 0.862 & 0.919 & 0.912 & 0.935 & 0.889 & 0.925 & 0.918 & 0.955 & 0.904 & 0.926 & 0.917 & 0.937 & 0.886 & 0.925 & 0.909 & 0.927 & 0.898 \\
multilingual\_e5\_large\_instruct             & 0.975 & 0.986 & 0.984 & 0.967 & 0.940 & 0.933 & 0.970 & 0.925 & 0.973 & 0.963 & 0.980 & 0.964 & 0.972 & 0.962 & 0.981 & 0.943 & 0.938 & 0.917 & 0.968 & 0.898 & 0.915 & 0.912 & 0.943 & 0.880 & 0.957 & 0.949 & 0.966 & 0.922 & 0.930 & 0.944 & 0.952 & 0.910 & 0.946 & 0.935 & 0.955 & 0.928 & 0.940 & 0.921 & 0.952 & 0.937 \\
nomic\_embed\_text\_v2\_moe                   & 0.940 & 0.968 & 0.937 & 0.934 & 0.866 & 0.900 & 0.898 & 0.871 & 0.915 & 0.949 & 0.898 & 0.877 & 0.898 & 0.886 & 0.903 & 0.886 & 0.866 & 0.889 & 0.857 & 0.814 & 0.812 & 0.812 & 0.845 & 0.751 & 0.893 & 0.907 & 0.878 & 0.832 & 0.832 & 0.842 & 0.839 & 0.784 & 0.882 & 0.903 & 0.880 & 0.871 & 0.848 & 0.853 & 0.858 & 0.817 \\
paraphrase\_multiL\_mpnet\_base               & 0.897 & 0.894 & 0.921 & 0.889 & 0.834 & 0.848 & 0.879 & 0.808 & 0.959 & 0.944 & 0.959 & 0.925 & 0.925 & 0.930 & 0.937 & 0.916 & 0.833 & 0.741 & 0.848 & 0.728 & 0.762 & 0.727 & 0.837 & 0.691 & 0.890 & 0.870 & 0.896 & 0.811 & 0.812 & 0.804 & 0.868 & 0.760 & 0.895 & 0.889 & 0.910 & 0.811 & 0.831 & 0.809 & 0.861 & 0.766 \\
sentence\_transformers\_LaBSE                 & 0.981 & 0.981 & 0.986 & 0.979 & 0.940 & 0.962 & 0.970 & 0.943 & 0.965 & 0.958 & 0.971 & 0.964 & 0.955 & 0.965 & 0.979 & 0.952 & 0.965 & 0.977 & 0.982 & 0.982 & 0.951 & 0.962 & 0.969 & 0.922 & 0.948 & 0.944 & 0.968 & 0.958 & 0.871 & 0.900 & 0.951 & 0.877 & 0.944 & 0.963 & 0.959 & 0.946 & 0.913 & 0.918 & 0.949 & 0.895 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{asm\_Beng}}
& \multicolumn{8}{c}{\textbf{ayr\_Latn}}
& \multicolumn{8}{c}{\textbf{azb\_Arab}}
& \multicolumn{8}{c}{\textbf{azj\_Latn}}
& \multicolumn{8}{c}{\textbf{bak\_Cyrl}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.837 & 0.787 & 0.828 & 0.793 & 0.801 & 0.821 & 0.867 & 0.796 & 0.727 & 0.681 & 0.772 & 0.737 & 0.683 & 0.774 & 0.776 & 0.721 & 0.787 & 0.759 & 0.806 & 0.734 & 0.705 & 0.748 & 0.830 & 0.718 & 0.868 & 0.866 & 0.876 & 0.832 & 0.844 & 0.862 & 0.901 & 0.862 & 0.798 & 0.792 & 0.815 & 0.799 & 0.700 & 0.777 & 0.818 & 0.721 \\
BAAI\_bge\_m3                                 & 0.921 & 0.907 & 0.932 & 0.868 & 0.874 & 0.874 & 0.915 & 0.850 & 0.700 & 0.681 & 0.751 & 0.695 & 0.618 & 0.601 & 0.695 & 0.691 & 0.798 & 0.838 & 0.862 & 0.734 & 0.687 & 0.689 & 0.780 & 0.676 & 0.948 & 0.977 & 0.955 & 0.928 & 0.940 & 0.935 & 0.942 & 0.898 & 0.874 & 0.861 & 0.921 & 0.868 & 0.764 & 0.845 & 0.843 & 0.748 \\
Qwen3\_Embedding\_0.6B                        & 0.711 & 0.750 & 0.717 & 0.701 & 0.717 & 0.760 & 0.743 & 0.682 & 0.585 & 0.532 & 0.593 & 0.551 & 0.563 & 0.598 & 0.614 & 0.577 & 0.599 & 0.657 & 0.676 & 0.605 & 0.613 & 0.630 & 0.661 & 0.547 & 0.738 & 0.773 & 0.715 & 0.710 & 0.720 & 0.789 & 0.753 & 0.721 & 0.632 & 0.681 & 0.685 & 0.641 & 0.546 & 0.607 & 0.581 & 0.607 \\
Qwen3\_Embedding\_4B                          & 0.831 & 0.824 & 0.878 & 0.793 & 0.794 & 0.824 & 0.879 & 0.760 & 0.556 & 0.560 & 0.649 & 0.572 & 0.536 & 0.563 & 0.655 & 0.547 & 0.725 & 0.773 & 0.783 & 0.647 & 0.652 & 0.657 & 0.788 & 0.598 & 0.851 & 0.838 & 0.882 & 0.811 & 0.853 & 0.827 & 0.885 & 0.730 & 0.762 & 0.773 & 0.810 & 0.737 & 0.700 & 0.713 & 0.806 & 0.673 \\
Qwen3\_Embedding\_8B                          & 0.911 & 0.907 & 0.935 & 0.862 & 0.859 & 0.845 & 0.903 & 0.799 & 0.653 & 0.639 & 0.726 & 0.689 & 0.578 & 0.581 & 0.686 & 0.640 & 0.793 & 0.782 & 0.878 & 0.731 & 0.714 & 0.762 & 0.812 & 0.700 & 0.905 & 0.894 & 0.937 & 0.892 & 0.896 & 0.883 & 0.915 & 0.814 & 0.893 & 0.875 & 0.932 & 0.853 & 0.814 & 0.818 & 0.871 & 0.763 \\
google\_embeddinggemma\_300m                  & 0.862 & 0.829 & 0.898 & 0.778 & 0.819 & 0.792 & 0.880 & 0.790 & 0.665 & 0.630 & 0.794 & 0.617 & 0.598 & 0.534 & 0.753 & 0.613 & 0.773 & 0.741 & 0.871 & 0.638 & 0.714 & 0.674 & 0.851 & 0.658 & 0.831 & 0.815 & 0.903 & 0.817 & 0.797 & 0.804 & 0.865 & 0.781 & 0.746 & 0.731 & 0.871 & 0.710 & 0.680 & 0.657 & 0.813 & 0.652 \\
ibm\_granite\_embed\_107m\_multiL             & 0.599 & 0.560 & 0.690 & 0.617 & 0.610 & 0.601 & 0.719 & 0.655 & 0.550 & 0.565 & 0.604 & 0.629 & 0.554 & 0.587 & 0.673 & 0.619 & 0.630 & 0.662 & 0.692 & 0.662 & 0.590 & 0.648 & 0.671 & 0.610 & 0.791 & 0.778 & 0.817 & 0.790 & 0.760 & 0.780 & 0.830 & 0.745 & 0.612 & 0.602 & 0.708 & 0.653 & 0.591 & 0.622 & 0.679 & 0.634 \\
ibm\_granite\_embed\_278m\_multiL             & 0.640 & 0.644 & 0.672 & 0.653 & 0.605 & 0.622 & 0.700 & 0.655 & 0.531 & 0.546 & 0.618 & 0.611 & 0.566 & 0.619 & 0.685 & 0.616 & 0.634 & 0.662 & 0.676 & 0.647 & 0.590 & 0.654 & 0.662 & 0.601 & 0.826 & 0.829 & 0.835 & 0.793 & 0.812 & 0.821 & 0.871 & 0.799 & 0.589 & 0.662 & 0.697 & 0.644 & 0.549 & 0.613 & 0.653 & 0.622 \\
jina\_embeddings\_v3                          & 0.826 & 0.782 & 0.851 & 0.772 & 0.769 & 0.751 & 0.845 & 0.727 & 0.556 & 0.454 & 0.731 & 0.530 & 0.563 & 0.525 & 0.746 & 0.547 & 0.696 & 0.657 & 0.780 & 0.575 & 0.586 & 0.578 & 0.770 & 0.547 & 0.907 & 0.926 & 0.918 & 0.877 & 0.873 & 0.856 & 0.919 & 0.868 & 0.643 & 0.634 & 0.796 & 0.608 & 0.548 & 0.543 & 0.750 & 0.574 \\
jina\_embeddings\_v5\_text\_nano              & 0.793 & 0.796 & 0.810 & 0.740 & 0.772 & 0.757 & 0.770 & 0.739 & 0.558 & 0.528 & 0.668 & 0.560 & 0.514 & 0.501 & 0.650 & 0.568 & 0.688 & 0.671 & 0.758 & 0.584 & 0.605 & 0.619 & 0.740 & 0.661 & 0.860 & 0.843 & 0.878 & 0.835 & 0.832 & 0.806 & 0.880 & 0.784 & 0.636 & 0.671 & 0.708 & 0.668 & 0.549 & 0.639 & 0.667 & 0.652 \\
jina\_embeddings\_v5\_text\_small             & 0.849 & 0.856 & 0.867 & 0.802 & 0.824 & 0.792 & 0.867 & 0.760 & 0.599 & 0.537 & 0.667 & 0.587 & 0.491 & 0.504 & 0.655 & 0.568 & 0.709 & 0.708 & 0.780 & 0.617 & 0.598 & 0.584 & 0.756 & 0.586 & 0.886 & 0.866 & 0.892 & 0.835 & 0.841 & 0.815 & 0.904 & 0.793 & 0.742 & 0.778 & 0.824 & 0.737 & 0.667 & 0.674 & 0.800 & 0.673 \\
multilingual\_e5\_base                        & 0.928 & 0.870 & 0.946 & 0.865 & 0.878 & 0.845 & 0.930 & 0.772 & 0.750 & 0.699 & 0.787 & 0.722 & 0.683 & 0.674 & 0.764 & 0.694 & 0.835 & 0.778 & 0.896 & 0.772 & 0.755 & 0.812 & 0.882 & 0.790 & 0.936 & 0.903 & 0.943 & 0.895 & 0.916 & 0.900 & 0.933 & 0.856 & 0.907 & 0.852 & 0.937 & 0.847 & 0.824 & 0.833 & 0.880 & 0.811 \\
multilingual\_e5\_large                       & 0.919 & 0.903 & 0.944 & 0.850 & 0.898 & 0.865 & 0.943 & 0.829 & 0.750 & 0.727 & 0.778 & 0.728 & 0.702 & 0.710 & 0.776 & 0.733 & 0.835 & 0.810 & 0.873 & 0.778 & 0.804 & 0.883 & 0.877 & 0.802 & 0.946 & 0.917 & 0.961 & 0.916 & 0.920 & 0.935 & 0.949 & 0.904 & 0.907 & 0.870 & 0.952 & 0.865 & 0.884 & 0.877 & 0.931 & 0.847 \\
multilingual\_e5\_large\_instruct             & 0.905 & 0.880 & 0.953 & 0.883 & 0.896 & 0.900 & 0.940 & 0.901 & 0.800 & 0.787 & 0.828 & 0.731 & 0.789 & 0.780 & 0.845 & 0.769 & 0.855 & 0.843 & 0.914 & 0.811 & 0.864 & 0.897 & 0.927 & 0.829 & 0.950 & 0.944 & 0.970 & 0.931 & 0.951 & 0.930 & 0.975 & 0.925 & 0.913 & 0.884 & 0.953 & 0.892 & 0.915 & 0.897 & 0.936 & 0.880 \\
nomic\_embed\_text\_v2\_moe                   & 0.814 & 0.870 & 0.812 & 0.817 & 0.787 & 0.830 & 0.828 & 0.784 & 0.676 & 0.718 & 0.647 & 0.677 & 0.591 & 0.692 & 0.664 & 0.694 & 0.764 & 0.769 & 0.706 & 0.683 & 0.657 & 0.751 & 0.714 & 0.649 & 0.901 & 0.926 & 0.882 & 0.859 & 0.866 & 0.883 & 0.880 & 0.829 & 0.750 & 0.764 & 0.720 & 0.740 & 0.680 & 0.762 & 0.677 & 0.667 \\
paraphrase\_multiL\_mpnet\_base               & 0.727 & 0.653 & 0.781 & 0.647 & 0.712 & 0.674 & 0.786 & 0.637 & 0.581 & 0.551 & 0.683 & 0.476 & 0.603 & 0.554 & 0.709 & 0.568 & 0.702 & 0.648 & 0.772 & 0.554 & 0.642 & 0.607 & 0.734 & 0.583 & 0.890 & 0.889 & 0.909 & 0.862 & 0.838 & 0.853 & 0.859 & 0.784 & 0.667 & 0.662 & 0.797 & 0.590 & 0.556 & 0.566 & 0.714 & 0.574 \\
sentence\_transformers\_LaBSE                 & 0.926 & 0.917 & 0.941 & 0.910 & 0.910 & 0.918 & 0.936 & 0.895 & 0.649 & 0.704 & 0.616 & 0.740 & 0.704 & 0.724 & 0.644 & 0.742 & 0.775 & 0.815 & 0.812 & 0.817 & 0.777 & 0.824 & 0.822 & 0.760 & 0.944 & 0.958 & 0.946 & 0.940 & 0.948 & 0.971 & 0.960 & 0.928 & 0.791 & 0.806 & 0.864 & 0.823 & 0.710 & 0.801 & 0.812 & 0.754 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{bam\_Latn}}
& \multicolumn{8}{c}{\textbf{bel\_Cyrl}}
& \multicolumn{8}{c}{\textbf{bho\_Deva}}
& \multicolumn{8}{c}{\textbf{bod\_Tibt}}
& \multicolumn{8}{c}{\textbf{bos\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.750 & 0.736 & 0.796 & 0.731 & 0.673 & 0.710 & 0.773 & 0.760 & 0.864 & 0.870 & 0.910 & 0.841 & 0.848 & 0.883 & 0.879 & 0.853 & 0.841 & 0.796 & 0.846 & 0.802 & 0.859 & 0.865 & 0.889 & 0.793 & 0.676 & 0.542 & 0.728 & 0.569 & 0.601 & 0.528 & 0.738 & 0.574 & 0.926 & 0.921 & 0.935 & 0.901 & 0.911 & 0.918 & 0.927 & 0.907 \\
BAAI\_bge\_m3                                 & 0.804 & 0.815 & 0.849 & 0.790 & 0.735 & 0.716 & 0.809 & 0.793 & 0.955 & 0.949 & 0.964 & 0.934 & 0.936 & 0.941 & 0.951 & 0.901 & 0.928 & 0.912 & 0.944 & 0.898 & 0.928 & 0.930 & 0.913 & 0.856 & 0.568 & 0.579 & 0.679 & 0.572 & 0.528 & 0.513 & 0.622 & 0.601 & 0.977 & 0.986 & 0.986 & 0.967 & 0.975 & 0.959 & 0.978 & 0.955 \\
Qwen3\_Embedding\_0.6B                        & 0.560 & 0.579 & 0.609 & 0.587 & 0.573 & 0.575 & 0.625 & 0.625 & 0.746 & 0.755 & 0.772 & 0.722 & 0.693 & 0.730 & 0.728 & 0.676 & 0.715 & 0.782 & 0.738 & 0.695 & 0.729 & 0.727 & 0.768 & 0.664 & 0.570 & 0.532 & 0.588 & 0.524 & 0.549 & 0.581 & 0.584 & 0.544 & 0.826 & 0.852 & 0.841 & 0.814 & 0.804 & 0.842 & 0.819 & 0.763 \\
Qwen3\_Embedding\_4B                          & 0.576 & 0.537 & 0.672 & 0.596 & 0.583 & 0.563 & 0.676 & 0.580 & 0.872 & 0.889 & 0.912 & 0.859 & 0.841 & 0.848 & 0.909 & 0.796 & 0.831 & 0.824 & 0.900 & 0.778 & 0.826 & 0.812 & 0.880 & 0.679 & 0.581 & 0.588 & 0.699 & 0.533 & 0.588 & 0.548 & 0.647 & 0.586 & 0.932 & 0.921 & 0.944 & 0.922 & 0.903 & 0.891 & 0.934 & 0.859 \\
Qwen3\_Embedding\_8B                          & 0.659 & 0.644 & 0.744 & 0.668 & 0.593 & 0.560 & 0.667 & 0.661 & 0.950 & 0.972 & 0.955 & 0.931 & 0.916 & 0.927 & 0.939 & 0.871 & 0.901 & 0.889 & 0.925 & 0.856 & 0.858 & 0.845 & 0.892 & 0.781 & 0.711 & 0.685 & 0.762 & 0.647 & 0.623 & 0.604 & 0.701 & 0.643 & 0.977 & 0.958 & 0.978 & 0.940 & 0.916 & 0.933 & 0.958 & 0.913 \\
google\_embeddinggemma\_300m                  & 0.676 & 0.634 & 0.767 & 0.629 & 0.601 & 0.540 & 0.737 & 0.592 & 0.837 & 0.815 & 0.901 & 0.787 & 0.794 & 0.792 & 0.903 & 0.790 & 0.888 & 0.903 & 0.935 & 0.850 & 0.910 & 0.894 & 0.934 & 0.799 & 0.671 & 0.551 & 0.801 & 0.554 & 0.566 & 0.419 & 0.716 & 0.511 & 0.938 & 0.926 & 0.952 & 0.883 & 0.893 & 0.912 & 0.927 & 0.847 \\
ibm\_granite\_embed\_107m\_multiL             & 0.572 & 0.569 & 0.577 & 0.620 & 0.538 & 0.625 & 0.604 & 0.643 & 0.750 & 0.796 & 0.799 & 0.772 & 0.749 & 0.804 & 0.804 & 0.766 & 0.742 & 0.801 & 0.762 & 0.713 & 0.750 & 0.774 & 0.794 & 0.715 & 0.448 & 0.472 & 0.608 & 0.539 & 0.477 & 0.513 & 0.658 & 0.562 & 0.810 & 0.815 & 0.830 & 0.808 & 0.739 & 0.806 & 0.825 & 0.793 \\
ibm\_granite\_embed\_278m\_multiL             & 0.564 & 0.574 & 0.577 & 0.623 & 0.554 & 0.601 & 0.571 & 0.637 & 0.816 & 0.806 & 0.815 & 0.817 & 0.792 & 0.827 & 0.858 & 0.820 & 0.760 & 0.806 & 0.749 & 0.698 & 0.782 & 0.801 & 0.791 & 0.739 & 0.483 & 0.491 & 0.568 & 0.530 & 0.496 & 0.493 & 0.610 & 0.568 & 0.864 & 0.870 & 0.853 & 0.835 & 0.796 & 0.818 & 0.851 & 0.823 \\
jina\_embeddings\_v3                          & 0.510 & 0.491 & 0.647 & 0.530 & 0.564 & 0.560 & 0.649 & 0.562 & 0.938 & 0.935 & 0.939 & 0.895 & 0.898 & 0.900 & 0.916 & 0.865 & 0.829 & 0.810 & 0.882 & 0.751 & 0.797 & 0.804 & 0.862 & 0.730 & 0.490 & 0.435 & 0.627 & 0.494 & 0.588 & 0.501 & 0.716 & 0.553 & 0.950 & 0.958 & 0.970 & 0.937 & 0.903 & 0.874 & 0.948 & 0.901 \\
jina\_embeddings\_v5\_text\_nano              & 0.566 & 0.491 & 0.656 & 0.575 & 0.494 & 0.510 & 0.590 & 0.616 & 0.738 & 0.685 & 0.767 & 0.704 & 0.724 & 0.718 & 0.777 & 0.736 & 0.855 & 0.852 & 0.876 & 0.811 & 0.841 & 0.804 & 0.876 & 0.778 & 0.514 & 0.440 & 0.710 & 0.524 & 0.494 & 0.364 & 0.671 & 0.486 & 0.913 & 0.866 & 0.919 & 0.886 & 0.846 & 0.806 & 0.877 & 0.832 \\
jina\_embeddings\_v5\_text\_small             & 0.548 & 0.565 & 0.581 & 0.596 & 0.459 & 0.510 & 0.501 & 0.577 & 0.791 & 0.810 & 0.837 & 0.787 & 0.789 & 0.792 & 0.870 & 0.736 & 0.857 & 0.861 & 0.884 & 0.802 & 0.851 & 0.806 & 0.889 & 0.733 & 0.593 & 0.565 & 0.710 & 0.548 & 0.548 & 0.507 & 0.632 & 0.613 & 0.938 & 0.907 & 0.944 & 0.901 & 0.894 & 0.868 & 0.922 & 0.826 \\
multilingual\_e5\_base                        & 0.826 & 0.796 & 0.885 & 0.799 & 0.749 & 0.724 & 0.834 & 0.808 & 0.924 & 0.903 & 0.959 & 0.934 & 0.923 & 0.918 & 0.936 & 0.880 & 0.926 & 0.898 & 0.939 & 0.862 & 0.908 & 0.865 & 0.930 & 0.838 & 0.570 & 0.593 & 0.570 & 0.593 & 0.533 & 0.528 & 0.523 & 0.622 & 0.959 & 0.931 & 0.977 & 0.943 & 0.938 & 0.927 & 0.955 & 0.913 \\
multilingual\_e5\_large                       & 0.841 & 0.801 & 0.882 & 0.835 & 0.777 & 0.777 & 0.848 & 0.832 & 0.942 & 0.958 & 0.975 & 0.940 & 0.951 & 0.933 & 0.952 & 0.901 & 0.917 & 0.903 & 0.952 & 0.868 & 0.915 & 0.915 & 0.942 & 0.829 & 0.579 & 0.597 & 0.579 & 0.590 & 0.529 & 0.572 & 0.593 & 0.625 & 0.971 & 0.981 & 0.991 & 0.964 & 0.970 & 0.962 & 0.975 & 0.952 \\
multilingual\_e5\_large\_instruct             & 0.808 & 0.852 & 0.916 & 0.826 & 0.811 & 0.801 & 0.888 & 0.841 & 0.950 & 0.968 & 0.978 & 0.937 & 0.968 & 0.956 & 0.976 & 0.940 & 0.919 & 0.907 & 0.952 & 0.874 & 0.935 & 0.944 & 0.946 & 0.901 & 0.731 & 0.630 & 0.821 & 0.611 & 0.710 & 0.604 & 0.819 & 0.646 & 0.988 & 0.986 & 0.989 & 0.970 & 0.973 & 0.974 & 0.975 & 0.958 \\
nomic\_embed\_text\_v2\_moe                   & 0.657 & 0.681 & 0.591 & 0.683 & 0.621 & 0.677 & 0.580 & 0.700 & 0.866 & 0.940 & 0.887 & 0.883 & 0.846 & 0.918 & 0.871 & 0.868 & 0.839 & 0.875 & 0.821 & 0.811 & 0.814 & 0.856 & 0.818 & 0.745 & 0.622 & 0.593 & 0.665 & 0.572 & 0.655 & 0.628 & 0.717 & 0.616 & 0.915 & 0.935 & 0.935 & 0.904 & 0.894 & 0.918 & 0.909 & 0.898 \\
paraphrase\_multiL\_mpnet\_base               & 0.560 & 0.514 & 0.636 & 0.524 & 0.573 & 0.548 & 0.640 & 0.541 & 0.843 & 0.833 & 0.876 & 0.829 & 0.838 & 0.856 & 0.876 & 0.823 & 0.831 & 0.796 & 0.853 & 0.692 & 0.819 & 0.792 & 0.848 & 0.715 & 0.537 & 0.449 & 0.677 & 0.434 & 0.564 & 0.434 & 0.635 & 0.502 & 0.963 & 0.940 & 0.953 & 0.925 & 0.925 & 0.933 & 0.933 & 0.919 \\
sentence\_transformers\_LaBSE                 & 0.725 & 0.764 & 0.733 & 0.772 & 0.760 & 0.795 & 0.713 & 0.784 & 0.926 & 0.963 & 0.946 & 0.946 & 0.946 & 0.974 & 0.960 & 0.937 & 0.907 & 0.931 & 0.928 & 0.916 & 0.936 & 0.935 & 0.930 & 0.907 & 0.913 & 0.880 & 0.900 & 0.889 & 0.849 & 0.871 & 0.864 & 0.856 & 0.975 & 0.991 & 0.975 & 0.967 & 0.963 & 0.965 & 0.966 & 0.952 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{ceb\_Latn}}
& \multicolumn{8}{c}{\textbf{cjk\_Latn}}
& \multicolumn{8}{c}{\textbf{ckb\_Arab}}
& \multicolumn{8}{c}{\textbf{cym\_Latn}}
& \multicolumn{8}{c}{\textbf{dik\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.798 & 0.792 & 0.833 & 0.817 & 0.779 & 0.818 & 0.842 & 0.793 & 0.723 & 0.727 & 0.769 & 0.704 & 0.709 & 0.689 & 0.803 & 0.745 & 0.800 & 0.731 & 0.824 & 0.781 & 0.762 & 0.762 & 0.813 & 0.745 & 0.853 & 0.838 & 0.862 & 0.847 & 0.796 & 0.830 & 0.874 & 0.802 & 0.729 & 0.708 & 0.746 & 0.722 & 0.631 & 0.721 & 0.716 & 0.703 \\
BAAI\_bge\_m3                                 & 0.915 & 0.940 & 0.955 & 0.910 & 0.838 & 0.871 & 0.906 & 0.829 & 0.713 & 0.713 & 0.805 & 0.740 & 0.742 & 0.718 & 0.837 & 0.763 & 0.789 & 0.792 & 0.884 & 0.766 & 0.729 & 0.736 & 0.816 & 0.703 & 0.952 & 0.958 & 0.980 & 0.949 & 0.905 & 0.912 & 0.934 & 0.898 & 0.729 & 0.764 & 0.789 & 0.751 & 0.697 & 0.680 & 0.789 & 0.733 \\
Qwen3\_Embedding\_0.6B                        & 0.674 & 0.787 & 0.737 & 0.713 & 0.663 & 0.727 & 0.698 & 0.694 & 0.568 & 0.537 & 0.597 & 0.602 & 0.575 & 0.587 & 0.626 & 0.595 & 0.591 & 0.579 & 0.677 & 0.605 & 0.631 & 0.601 & 0.670 & 0.592 & 0.562 & 0.593 & 0.654 & 0.608 & 0.546 & 0.584 & 0.628 & 0.592 & 0.572 & 0.574 & 0.625 & 0.608 & 0.564 & 0.543 & 0.598 & 0.601 \\
Qwen3\_Embedding\_4B                          & 0.841 & 0.880 & 0.910 & 0.847 & 0.765 & 0.798 & 0.828 & 0.694 & 0.599 & 0.579 & 0.670 & 0.608 & 0.563 & 0.572 & 0.709 & 0.589 & 0.690 & 0.671 & 0.780 & 0.689 & 0.690 & 0.680 & 0.792 & 0.643 & 0.767 & 0.778 & 0.839 & 0.722 & 0.680 & 0.677 & 0.782 & 0.655 & 0.595 & 0.583 & 0.701 & 0.608 & 0.497 & 0.499 & 0.670 & 0.508 \\
Qwen3\_Embedding\_8B                          & 0.928 & 0.940 & 0.957 & 0.901 & 0.858 & 0.897 & 0.904 & 0.847 & 0.647 & 0.648 & 0.711 & 0.656 & 0.628 & 0.595 & 0.746 & 0.682 & 0.824 & 0.806 & 0.864 & 0.784 & 0.737 & 0.745 & 0.846 & 0.706 & 0.880 & 0.912 & 0.914 & 0.853 & 0.787 & 0.768 & 0.852 & 0.775 & 0.674 & 0.671 & 0.737 & 0.728 & 0.563 & 0.519 & 0.673 & 0.610 \\
google\_embeddinggemma\_300m                  & 0.806 & 0.782 & 0.887 & 0.784 & 0.737 & 0.757 & 0.833 & 0.712 & 0.643 & 0.644 & 0.706 & 0.662 & 0.610 & 0.598 & 0.791 & 0.640 & 0.682 & 0.662 & 0.832 & 0.653 & 0.640 & 0.619 & 0.794 & 0.622 & 0.692 & 0.630 & 0.814 & 0.674 & 0.601 & 0.540 & 0.776 & 0.619 & 0.671 & 0.639 & 0.801 & 0.650 & 0.544 & 0.490 & 0.738 & 0.559 \\
ibm\_granite\_embed\_107m\_multiL             & 0.680 & 0.718 & 0.737 & 0.728 & 0.658 & 0.736 & 0.753 & 0.670 & 0.558 & 0.514 & 0.584 & 0.620 & 0.564 & 0.575 & 0.646 & 0.589 & 0.548 & 0.523 & 0.683 & 0.548 & 0.533 & 0.516 & 0.677 & 0.583 & 0.738 & 0.773 & 0.792 & 0.787 & 0.707 & 0.730 & 0.761 & 0.730 & 0.562 & 0.597 & 0.656 & 0.605 & 0.559 & 0.607 & 0.695 & 0.610 \\
ibm\_granite\_embed\_278m\_multiL             & 0.713 & 0.713 & 0.731 & 0.716 & 0.662 & 0.698 & 0.738 & 0.700 & 0.562 & 0.528 & 0.595 & 0.593 & 0.576 & 0.633 & 0.655 & 0.604 & 0.550 & 0.532 & 0.593 & 0.533 & 0.553 & 0.537 & 0.622 & 0.559 & 0.787 & 0.787 & 0.806 & 0.784 & 0.722 & 0.757 & 0.777 & 0.742 & 0.539 & 0.556 & 0.638 & 0.635 & 0.591 & 0.610 & 0.676 & 0.631 \\
jina\_embeddings\_v3                          & 0.723 & 0.741 & 0.835 & 0.677 & 0.672 & 0.686 & 0.840 & 0.631 & 0.471 & 0.500 & 0.577 & 0.521 & 0.588 & 0.557 & 0.749 & 0.586 & 0.566 & 0.431 & 0.760 & 0.443 & 0.543 & 0.493 & 0.780 & 0.535 & 0.917 & 0.889 & 0.935 & 0.895 & 0.827 & 0.821 & 0.916 & 0.808 & 0.591 & 0.546 & 0.729 & 0.539 & 0.588 & 0.519 & 0.782 & 0.523 \\
jina\_embeddings\_v5\_text\_nano              & 0.760 & 0.745 & 0.806 & 0.751 & 0.635 & 0.677 & 0.747 & 0.721 & 0.605 & 0.519 & 0.706 & 0.584 & 0.546 & 0.501 & 0.695 & 0.616 & 0.674 & 0.625 & 0.765 & 0.608 & 0.618 & 0.598 & 0.749 & 0.658 & 0.560 & 0.481 & 0.636 & 0.611 & 0.476 & 0.504 & 0.628 & 0.583 & 0.564 & 0.500 & 0.661 & 0.599 & 0.499 & 0.440 & 0.613 & 0.586 \\
jina\_embeddings\_v5\_text\_small             & 0.769 & 0.806 & 0.808 & 0.784 & 0.672 & 0.730 & 0.740 & 0.745 & 0.589 & 0.532 & 0.658 & 0.593 & 0.543 & 0.501 & 0.720 & 0.619 & 0.725 & 0.685 & 0.785 & 0.653 & 0.678 & 0.636 & 0.767 & 0.604 & 0.593 & 0.616 & 0.638 & 0.614 & 0.518 & 0.519 & 0.629 & 0.583 & 0.579 & 0.556 & 0.633 & 0.632 & 0.462 & 0.443 & 0.572 & 0.559 \\
multilingual\_e5\_base                        & 0.928 & 0.889 & 0.961 & 0.937 & 0.894 & 0.915 & 0.939 & 0.853 & 0.690 & 0.722 & 0.677 & 0.731 & 0.720 & 0.710 & 0.801 & 0.784 & 0.886 & 0.815 & 0.937 & 0.856 & 0.859 & 0.809 & 0.874 & 0.805 & 0.934 & 0.921 & 0.961 & 0.934 & 0.876 & 0.883 & 0.934 & 0.874 & 0.742 & 0.736 & 0.787 & 0.749 & 0.648 & 0.674 & 0.722 & 0.715 \\
multilingual\_e5\_large                       & 0.948 & 0.944 & 0.968 & 0.922 & 0.930 & 0.924 & 0.961 & 0.901 & 0.682 & 0.694 & 0.676 & 0.766 & 0.765 & 0.768 & 0.812 & 0.805 & 0.890 & 0.866 & 0.928 & 0.880 & 0.873 & 0.862 & 0.912 & 0.814 & 0.946 & 0.917 & 0.970 & 0.943 & 0.930 & 0.915 & 0.961 & 0.919 & 0.717 & 0.713 & 0.772 & 0.743 & 0.663 & 0.669 & 0.726 & 0.763 \\
multilingual\_e5\_large\_instruct             & 0.950 & 0.949 & 0.980 & 0.937 & 0.941 & 0.935 & 0.957 & 0.904 & 0.769 & 0.704 & 0.866 & 0.728 & 0.796 & 0.771 & 0.877 & 0.775 & 0.897 & 0.880 & 0.930 & 0.853 & 0.918 & 0.912 & 0.940 & 0.865 & 0.959 & 0.921 & 0.978 & 0.952 & 0.938 & 0.927 & 0.973 & 0.937 & 0.777 & 0.764 & 0.889 & 0.751 & 0.769 & 0.757 & 0.865 & 0.772 \\
nomic\_embed\_text\_v2\_moe                   & 0.802 & 0.884 & 0.808 & 0.823 & 0.737 & 0.774 & 0.800 & 0.736 & 0.647 & 0.722 & 0.624 & 0.668 & 0.677 & 0.686 & 0.717 & 0.697 & 0.676 & 0.750 & 0.695 & 0.674 & 0.667 & 0.689 & 0.720 & 0.703 & 0.868 & 0.921 & 0.901 & 0.877 & 0.781 & 0.812 & 0.837 & 0.817 & 0.713 & 0.713 & 0.686 & 0.710 & 0.655 & 0.669 & 0.640 & 0.667 \\
paraphrase\_multiL\_mpnet\_base               & 0.680 & 0.699 & 0.789 & 0.602 & 0.642 & 0.660 & 0.762 & 0.640 & 0.599 & 0.546 & 0.661 & 0.470 & 0.613 & 0.604 & 0.729 & 0.550 & 0.795 & 0.759 & 0.828 & 0.734 & 0.767 & 0.795 & 0.816 & 0.700 & 0.676 & 0.676 & 0.758 & 0.692 & 0.638 & 0.619 & 0.731 & 0.619 & 0.616 & 0.588 & 0.724 & 0.551 & 0.586 & 0.534 & 0.694 & 0.538 \\
sentence\_transformers\_LaBSE                 & 0.961 & 0.981 & 0.978 & 0.976 & 0.950 & 0.979 & 0.981 & 0.961 & 0.667 & 0.694 & 0.711 & 0.760 & 0.794 & 0.777 & 0.818 & 0.826 & 0.694 & 0.685 & 0.735 & 0.683 & 0.732 & 0.757 & 0.756 & 0.751 & 0.973 & 0.986 & 0.986 & 0.985 & 0.960 & 0.962 & 0.967 & 0.943 & 0.707 & 0.731 & 0.760 & 0.746 & 0.742 & 0.801 & 0.753 & 0.775 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{dzo\_Tibt}}
& \multicolumn{8}{c}{\textbf{eus\_Latn}}
& \multicolumn{8}{c}{\textbf{fao\_Latn}}
& \multicolumn{8}{c}{\textbf{fuv\_Latn}}
& \multicolumn{8}{c}{\textbf{gaz\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.597 & 0.546 & 0.706 & 0.554 & 0.591 & 0.499 & 0.701 & 0.568 & 0.837 & 0.815 & 0.873 & 0.835 & 0.822 & 0.842 & 0.861 & 0.814 & 0.835 & 0.778 & 0.862 & 0.814 & 0.826 & 0.812 & 0.871 & 0.799 & 0.767 & 0.759 & 0.792 & 0.716 & 0.749 & 0.768 & 0.800 & 0.751 & 0.806 & 0.736 & 0.819 & 0.760 & 0.776 & 0.771 & 0.849 & 0.775 \\
BAAI\_bge\_m3                                 & 0.556 & 0.579 & 0.686 & 0.509 & 0.534 & 0.554 & 0.658 & 0.559 & 0.950 & 0.954 & 0.973 & 0.943 & 0.916 & 0.912 & 0.945 & 0.889 & 0.950 & 0.940 & 0.955 & 0.928 & 0.891 & 0.862 & 0.906 & 0.874 & 0.764 & 0.769 & 0.821 & 0.734 & 0.739 & 0.713 & 0.830 & 0.721 & 0.839 & 0.810 & 0.889 & 0.811 & 0.792 & 0.786 & 0.873 & 0.790 \\
Qwen3\_Embedding\_0.6B                        & 0.475 & 0.481 & 0.505 & 0.473 & 0.521 & 0.513 & 0.564 & 0.523 & 0.599 & 0.625 & 0.625 & 0.623 & 0.568 & 0.578 & 0.620 & 0.604 & 0.636 & 0.690 & 0.704 & 0.638 & 0.633 & 0.683 & 0.646 & 0.646 & 0.572 & 0.593 & 0.624 & 0.587 & 0.564 & 0.595 & 0.625 & 0.598 & 0.519 & 0.532 & 0.602 & 0.515 & 0.536 & 0.563 & 0.605 & 0.532 \\
Qwen3\_Embedding\_4B                          & 0.541 & 0.454 & 0.661 & 0.512 & 0.519 & 0.460 & 0.619 & 0.517 & 0.758 & 0.806 & 0.830 & 0.769 & 0.710 & 0.736 & 0.789 & 0.703 & 0.744 & 0.769 & 0.824 & 0.740 & 0.732 & 0.713 & 0.821 & 0.652 & 0.589 & 0.583 & 0.677 & 0.617 & 0.546 & 0.525 & 0.653 & 0.565 & 0.552 & 0.551 & 0.659 & 0.545 & 0.528 & 0.516 & 0.634 & 0.541 \\
Qwen3\_Embedding\_8B                          & 0.605 & 0.583 & 0.661 & 0.599 & 0.531 & 0.537 & 0.637 & 0.547 & 0.864 & 0.889 & 0.912 & 0.859 & 0.806 & 0.804 & 0.854 & 0.784 & 0.851 & 0.843 & 0.910 & 0.814 & 0.784 & 0.804 & 0.861 & 0.745 & 0.667 & 0.681 & 0.706 & 0.674 & 0.598 & 0.560 & 0.686 & 0.610 & 0.663 & 0.620 & 0.742 & 0.683 & 0.576 & 0.543 & 0.667 & 0.616 \\
google\_embeddinggemma\_300m                  & 0.661 & 0.505 & 0.785 & 0.560 & 0.573 & 0.428 & 0.714 & 0.529 & 0.694 & 0.741 & 0.846 & 0.728 & 0.626 & 0.601 & 0.744 & 0.655 & 0.742 & 0.713 & 0.846 & 0.734 & 0.705 & 0.654 & 0.824 & 0.667 & 0.678 & 0.653 & 0.767 & 0.662 & 0.621 & 0.581 & 0.723 & 0.607 & 0.622 & 0.579 & 0.769 & 0.581 & 0.580 & 0.534 & 0.765 & 0.589 \\
ibm\_granite\_embed\_107m\_multiL             & 0.442 & 0.426 & 0.586 & 0.473 & 0.504 & 0.513 & 0.649 & 0.514 & 0.709 & 0.769 & 0.787 & 0.731 & 0.682 & 0.721 & 0.774 & 0.706 & 0.700 & 0.676 & 0.762 & 0.725 & 0.648 & 0.674 & 0.782 & 0.718 & 0.568 & 0.583 & 0.599 & 0.629 & 0.558 & 0.572 & 0.659 & 0.628 & 0.521 & 0.514 & 0.579 & 0.584 & 0.523 & 0.528 & 0.643 & 0.622 \\
ibm\_granite\_embed\_278m\_multiL             & 0.415 & 0.389 & 0.507 & 0.467 & 0.506 & 0.484 & 0.608 & 0.574 & 0.773 & 0.782 & 0.812 & 0.793 & 0.714 & 0.798 & 0.798 & 0.736 & 0.733 & 0.694 & 0.792 & 0.728 & 0.698 & 0.727 & 0.803 & 0.745 & 0.566 & 0.556 & 0.608 & 0.596 & 0.600 & 0.616 & 0.634 & 0.634 & 0.521 & 0.505 & 0.582 & 0.569 & 0.564 & 0.566 & 0.625 & 0.616 \\
jina\_embeddings\_v3                          & 0.486 & 0.319 & 0.651 & 0.440 & 0.591 & 0.499 & 0.722 & 0.541 & 0.930 & 0.935 & 0.948 & 0.916 & 0.861 & 0.856 & 0.915 & 0.823 & 0.847 & 0.861 & 0.919 & 0.853 & 0.786 & 0.762 & 0.870 & 0.757 & 0.589 & 0.523 & 0.704 & 0.524 & 0.613 & 0.575 & 0.710 & 0.580 & 0.566 & 0.444 & 0.753 & 0.488 & 0.575 & 0.531 & 0.773 & 0.526 \\
jina\_embeddings\_v5\_text\_nano              & 0.502 & 0.384 & 0.677 & 0.464 & 0.482 & 0.384 & 0.640 & 0.486 & 0.719 & 0.708 & 0.796 & 0.728 & 0.631 & 0.657 & 0.709 & 0.697 & 0.711 & 0.713 & 0.762 & 0.701 & 0.680 & 0.660 & 0.756 & 0.715 & 0.568 & 0.542 & 0.631 & 0.626 & 0.496 & 0.513 & 0.610 & 0.628 & 0.545 & 0.468 & 0.649 & 0.551 & 0.472 & 0.472 & 0.604 & 0.595 \\
jina\_embeddings\_v5\_text\_small             & 0.537 & 0.523 & 0.586 & 0.533 & 0.497 & 0.408 & 0.580 & 0.498 & 0.769 & 0.745 & 0.830 & 0.734 & 0.655 & 0.648 & 0.734 & 0.694 & 0.769 & 0.773 & 0.797 & 0.751 & 0.709 & 0.692 & 0.779 & 0.718 & 0.576 & 0.565 & 0.577 & 0.608 & 0.474 & 0.472 & 0.544 & 0.604 & 0.579 & 0.588 & 0.670 & 0.554 & 0.484 & 0.472 & 0.604 & 0.556 \\
multilingual\_e5\_base                        & 0.552 & 0.551 & 0.590 & 0.518 & 0.514 & 0.507 & 0.520 & 0.562 & 0.924 & 0.903 & 0.935 & 0.910 & 0.858 & 0.862 & 0.901 & 0.865 & 0.921 & 0.856 & 0.941 & 0.895 & 0.829 & 0.815 & 0.898 & 0.787 & 0.748 & 0.741 & 0.771 & 0.743 & 0.727 & 0.748 & 0.809 & 0.745 & 0.849 & 0.769 & 0.875 & 0.784 & 0.774 & 0.765 & 0.871 & 0.805 \\
multilingual\_e5\_large                       & 0.533 & 0.509 & 0.597 & 0.524 & 0.499 & 0.572 & 0.559 & 0.595 & 0.948 & 0.954 & 0.975 & 0.952 & 0.941 & 0.938 & 0.958 & 0.913 & 0.901 & 0.884 & 0.950 & 0.910 & 0.868 & 0.853 & 0.910 & 0.829 & 0.740 & 0.769 & 0.762 & 0.749 & 0.750 & 0.777 & 0.821 & 0.766 & 0.866 & 0.801 & 0.909 & 0.829 & 0.864 & 0.824 & 0.918 & 0.835 \\
multilingual\_e5\_large\_instruct             & 0.678 & 0.556 & 0.805 & 0.503 & 0.680 & 0.630 & 0.795 & 0.646 & 0.957 & 0.931 & 0.964 & 0.931 & 0.930 & 0.915 & 0.960 & 0.901 & 0.930 & 0.912 & 0.952 & 0.922 & 0.898 & 0.891 & 0.931 & 0.853 & 0.775 & 0.764 & 0.892 & 0.766 & 0.817 & 0.812 & 0.868 & 0.766 & 0.872 & 0.847 & 0.925 & 0.832 & 0.891 & 0.856 & 0.928 & 0.880 \\
nomic\_embed\_text\_v2\_moe                   & 0.636 & 0.620 & 0.624 & 0.566 & 0.653 & 0.604 & 0.692 & 0.568 & 0.882 & 0.907 & 0.864 & 0.853 & 0.819 & 0.865 & 0.848 & 0.847 & 0.851 & 0.894 & 0.846 & 0.805 & 0.787 & 0.806 & 0.819 & 0.760 & 0.688 & 0.713 & 0.645 & 0.707 & 0.616 & 0.663 & 0.589 & 0.673 & 0.665 & 0.662 & 0.665 & 0.638 & 0.580 & 0.654 & 0.599 & 0.685 \\
paraphrase\_multiL\_mpnet\_base               & 0.523 & 0.407 & 0.672 & 0.398 & 0.556 & 0.449 & 0.637 & 0.489 & 0.783 & 0.773 & 0.866 & 0.725 & 0.697 & 0.689 & 0.782 & 0.658 & 0.705 & 0.634 & 0.785 & 0.680 & 0.652 & 0.607 & 0.768 & 0.634 & 0.585 & 0.593 & 0.699 & 0.524 & 0.568 & 0.554 & 0.686 & 0.565 & 0.560 & 0.477 & 0.692 & 0.503 & 0.553 & 0.560 & 0.664 & 0.565 \\
sentence\_transformers\_LaBSE                 & 0.725 & 0.764 & 0.685 & 0.713 & 0.675 & 0.745 & 0.691 & 0.715 & 0.955 & 0.972 & 0.966 & 0.958 & 0.958 & 0.974 & 0.978 & 0.943 & 0.938 & 0.958 & 0.966 & 0.961 & 0.898 & 0.933 & 0.952 & 0.901 & 0.700 & 0.759 & 0.683 & 0.751 & 0.737 & 0.821 & 0.713 & 0.826 & 0.674 & 0.713 & 0.683 & 0.734 & 0.707 & 0.748 & 0.673 & 0.781 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{gla\_Latn}}
& \multicolumn{8}{c}{\textbf{gle\_Latn}}
& \multicolumn{8}{c}{\textbf{glg\_Latn}}
& \multicolumn{8}{c}{\textbf{hat\_Latn}}
& \multicolumn{8}{c}{\textbf{hau\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.787 & 0.764 & 0.819 & 0.787 & 0.734 & 0.724 & 0.831 & 0.745 & 0.781 & 0.769 & 0.817 & 0.793 & 0.782 & 0.760 & 0.827 & 0.763 & 0.911 & 0.898 & 0.923 & 0.883 & 0.879 & 0.906 & 0.907 & 0.880 & 0.783 & 0.755 & 0.817 & 0.787 & 0.730 & 0.789 & 0.797 & 0.721 & 0.816 & 0.787 & 0.844 & 0.817 & 0.769 & 0.792 & 0.848 & 0.757 \\
BAAI\_bge\_m3                                 & 0.855 & 0.866 & 0.923 & 0.829 & 0.787 & 0.774 & 0.865 & 0.775 & 0.930 & 0.912 & 0.939 & 0.904 & 0.884 & 0.883 & 0.904 & 0.889 & 0.979 & 0.977 & 0.991 & 0.973 & 0.955 & 0.941 & 0.969 & 0.916 & 0.837 & 0.852 & 0.903 & 0.799 & 0.777 & 0.780 & 0.849 & 0.745 & 0.911 & 0.907 & 0.953 & 0.901 & 0.856 & 0.833 & 0.909 & 0.841 \\
Qwen3\_Embedding\_0.6B                        & 0.562 & 0.546 & 0.624 & 0.566 & 0.534 & 0.528 & 0.581 & 0.589 & 0.572 & 0.537 & 0.618 & 0.599 & 0.538 & 0.540 & 0.567 & 0.589 & 0.882 & 0.926 & 0.900 & 0.856 & 0.841 & 0.877 & 0.855 & 0.820 & 0.682 & 0.704 & 0.694 & 0.638 & 0.653 & 0.695 & 0.650 & 0.640 & 0.597 & 0.611 & 0.647 & 0.626 & 0.573 & 0.560 & 0.628 & 0.628 \\
Qwen3\_Embedding\_4B                          & 0.651 & 0.685 & 0.749 & 0.677 & 0.621 & 0.581 & 0.720 & 0.640 & 0.655 & 0.671 & 0.799 & 0.701 & 0.637 & 0.642 & 0.750 & 0.670 & 0.957 & 0.963 & 0.957 & 0.928 & 0.881 & 0.877 & 0.915 & 0.856 & 0.756 & 0.778 & 0.830 & 0.722 & 0.693 & 0.683 & 0.786 & 0.643 & 0.605 & 0.602 & 0.690 & 0.635 & 0.591 & 0.560 & 0.641 & 0.541 \\
Qwen3\_Embedding\_8B                          & 0.802 & 0.806 & 0.841 & 0.749 & 0.697 & 0.704 & 0.809 & 0.718 & 0.816 & 0.796 & 0.866 & 0.793 & 0.755 & 0.736 & 0.840 & 0.730 & 0.977 & 0.986 & 0.991 & 0.964 & 0.910 & 0.927 & 0.945 & 0.895 & 0.839 & 0.847 & 0.896 & 0.814 & 0.769 & 0.768 & 0.858 & 0.742 & 0.698 & 0.699 & 0.762 & 0.716 & 0.628 & 0.622 & 0.707 & 0.619 \\
google\_embeddinggemma\_300m                  & 0.667 & 0.565 & 0.799 & 0.647 & 0.564 & 0.490 & 0.747 & 0.580 & 0.678 & 0.616 & 0.806 & 0.650 & 0.580 & 0.548 & 0.756 & 0.616 & 0.963 & 0.949 & 0.966 & 0.940 & 0.910 & 0.906 & 0.939 & 0.901 & 0.740 & 0.694 & 0.835 & 0.707 & 0.657 & 0.613 & 0.776 & 0.637 & 0.705 & 0.676 & 0.806 & 0.659 & 0.630 & 0.557 & 0.771 & 0.598 \\
ibm\_granite\_embed\_107m\_multiL             & 0.583 & 0.583 & 0.668 & 0.671 & 0.625 & 0.604 & 0.710 & 0.682 & 0.655 & 0.713 & 0.688 & 0.677 & 0.652 & 0.692 & 0.732 & 0.697 & 0.950 & 0.944 & 0.939 & 0.943 & 0.853 & 0.894 & 0.867 & 0.844 & 0.624 & 0.662 & 0.715 & 0.683 & 0.605 & 0.654 & 0.713 & 0.658 & 0.568 & 0.611 & 0.647 & 0.659 & 0.554 & 0.625 & 0.704 & 0.646 \\
ibm\_granite\_embed\_278m\_multiL             & 0.643 & 0.667 & 0.699 & 0.689 & 0.620 & 0.660 & 0.719 & 0.688 & 0.700 & 0.727 & 0.733 & 0.737 & 0.692 & 0.724 & 0.785 & 0.769 & 0.950 & 0.963 & 0.943 & 0.931 & 0.886 & 0.944 & 0.888 & 0.889 & 0.647 & 0.685 & 0.703 & 0.677 & 0.610 & 0.669 & 0.689 & 0.655 & 0.628 & 0.593 & 0.652 & 0.638 & 0.596 & 0.651 & 0.703 & 0.640 \\
jina\_embeddings\_v3                          & 0.696 & 0.653 & 0.821 & 0.671 & 0.637 & 0.545 & 0.807 & 0.601 & 0.849 & 0.796 & 0.887 & 0.823 & 0.779 & 0.745 & 0.858 & 0.751 & 0.975 & 0.981 & 0.978 & 0.961 & 0.905 & 0.894 & 0.937 & 0.865 & 0.657 & 0.583 & 0.806 & 0.551 & 0.613 & 0.587 & 0.788 & 0.550 & 0.614 & 0.519 & 0.751 & 0.536 & 0.613 & 0.560 & 0.783 & 0.586 \\
jina\_embeddings\_v5\_text\_nano              & 0.554 & 0.491 & 0.629 & 0.533 & 0.481 & 0.475 & 0.613 & 0.577 & 0.548 & 0.519 & 0.658 & 0.554 & 0.487 & 0.469 & 0.613 & 0.574 & 0.944 & 0.944 & 0.962 & 0.910 & 0.898 & 0.853 & 0.891 & 0.844 & 0.742 & 0.676 & 0.729 & 0.656 & 0.633 & 0.666 & 0.692 & 0.682 & 0.591 & 0.569 & 0.690 & 0.635 & 0.523 & 0.522 & 0.646 & 0.580 \\
jina\_embeddings\_v5\_text\_small             & 0.554 & 0.606 & 0.661 & 0.578 & 0.518 & 0.501 & 0.641 & 0.571 & 0.560 & 0.546 & 0.659 & 0.611 & 0.492 & 0.460 & 0.623 & 0.550 & 0.946 & 0.935 & 0.946 & 0.910 & 0.881 & 0.877 & 0.891 & 0.865 & 0.754 & 0.759 & 0.765 & 0.728 & 0.653 & 0.677 & 0.720 & 0.646 & 0.612 & 0.593 & 0.643 & 0.659 & 0.518 & 0.493 & 0.596 & 0.565 \\
multilingual\_e5\_base                        & 0.851 & 0.796 & 0.912 & 0.835 & 0.821 & 0.836 & 0.889 & 0.832 & 0.938 & 0.861 & 0.939 & 0.904 & 0.889 & 0.845 & 0.930 & 0.877 & 0.952 & 0.940 & 0.964 & 0.943 & 0.921 & 0.912 & 0.940 & 0.886 & 0.907 & 0.856 & 0.943 & 0.874 & 0.854 & 0.868 & 0.916 & 0.856 & 0.886 & 0.829 & 0.932 & 0.892 & 0.841 & 0.850 & 0.909 & 0.790 \\
multilingual\_e5\_large                       & 0.897 & 0.870 & 0.928 & 0.904 & 0.846 & 0.862 & 0.922 & 0.868 & 0.924 & 0.898 & 0.953 & 0.907 & 0.936 & 0.903 & 0.957 & 0.904 & 0.979 & 0.995 & 0.987 & 0.961 & 0.958 & 0.962 & 0.966 & 0.919 & 0.936 & 0.921 & 0.950 & 0.907 & 0.889 & 0.880 & 0.948 & 0.874 & 0.905 & 0.903 & 0.955 & 0.907 & 0.869 & 0.871 & 0.903 & 0.859 \\
multilingual\_e5\_large\_instruct             & 0.893 & 0.880 & 0.943 & 0.895 & 0.884 & 0.874 & 0.916 & 0.904 & 0.928 & 0.935 & 0.957 & 0.904 & 0.933 & 0.900 & 0.949 & 0.916 & 0.986 & 0.977 & 0.986 & 0.973 & 0.960 & 0.956 & 0.970 & 0.937 & 0.934 & 0.940 & 0.968 & 0.925 & 0.926 & 0.924 & 0.957 & 0.925 & 0.911 & 0.894 & 0.944 & 0.889 & 0.874 & 0.880 & 0.907 & 0.871 \\
nomic\_embed\_text\_v2\_moe                   & 0.791 & 0.801 & 0.781 & 0.772 & 0.705 & 0.733 & 0.744 & 0.766 & 0.833 & 0.856 & 0.844 & 0.823 & 0.774 & 0.806 & 0.807 & 0.802 & 0.940 & 0.972 & 0.919 & 0.940 & 0.891 & 0.906 & 0.904 & 0.907 & 0.773 & 0.801 & 0.747 & 0.737 & 0.707 & 0.713 & 0.726 & 0.673 & 0.756 & 0.792 & 0.769 & 0.749 & 0.637 & 0.713 & 0.723 & 0.715 \\
paraphrase\_multiL\_mpnet\_base               & 0.605 & 0.551 & 0.708 & 0.560 & 0.549 & 0.475 & 0.679 & 0.556 & 0.618 & 0.611 & 0.731 & 0.599 & 0.541 & 0.507 & 0.697 & 0.595 & 0.969 & 0.963 & 0.968 & 0.943 & 0.930 & 0.935 & 0.924 & 0.862 & 0.605 & 0.569 & 0.729 & 0.539 & 0.583 & 0.566 & 0.713 & 0.544 & 0.620 & 0.565 & 0.706 & 0.545 & 0.586 & 0.557 & 0.679 & 0.586 \\
sentence\_transformers\_LaBSE                 & 0.957 & 0.949 & 0.961 & 0.943 & 0.945 & 0.979 & 0.958 & 0.934 & 0.973 & 0.968 & 0.973 & 0.982 & 0.943 & 0.959 & 0.969 & 0.940 & 0.973 & 0.977 & 0.975 & 0.979 & 0.943 & 0.962 & 0.949 & 0.916 & 0.965 & 0.977 & 0.977 & 0.979 & 0.948 & 0.956 & 0.966 & 0.943 & 0.952 & 0.958 & 0.962 & 0.961 & 0.910 & 0.924 & 0.951 & 0.922 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{hne\_Deva}}
& \multicolumn{8}{c}{\textbf{hye\_Armn}}
& \multicolumn{8}{c}{\textbf{ibo\_Latn}}
& \multicolumn{8}{c}{\textbf{ilo\_Latn}}
& \multicolumn{8}{c}{\textbf{jav\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.847 & 0.819 & 0.884 & 0.799 & 0.873 & 0.889 & 0.894 & 0.832 & 0.874 & 0.801 & 0.898 & 0.823 & 0.843 & 0.865 & 0.868 & 0.808 & 0.800 & 0.755 & 0.821 & 0.799 & 0.772 & 0.812 & 0.839 & 0.769 & 0.750 & 0.759 & 0.704 & 0.743 & 0.732 & 0.777 & 0.806 & 0.769 & 0.820 & 0.796 & 0.848 & 0.802 & 0.811 & 0.845 & 0.851 & 0.787 \\
BAAI\_bge\_m3                                 & 0.932 & 0.940 & 0.946 & 0.934 & 0.936 & 0.930 & 0.916 & 0.883 & 0.955 & 0.935 & 0.970 & 0.919 & 0.951 & 0.935 & 0.951 & 0.913 & 0.853 & 0.819 & 0.916 & 0.835 & 0.760 & 0.780 & 0.859 & 0.802 & 0.833 & 0.866 & 0.921 & 0.838 & 0.750 & 0.765 & 0.877 & 0.769 & 0.948 & 0.921 & 0.977 & 0.925 & 0.896 & 0.930 & 0.937 & 0.895 \\
Qwen3\_Embedding\_0.6B                        & 0.711 & 0.787 & 0.735 & 0.707 & 0.747 & 0.757 & 0.788 & 0.676 & 0.692 & 0.685 & 0.713 & 0.674 & 0.653 & 0.739 & 0.703 & 0.655 & 0.548 & 0.565 & 0.595 & 0.581 & 0.566 & 0.566 & 0.620 & 0.580 & 0.624 & 0.653 & 0.692 & 0.638 & 0.605 & 0.692 & 0.661 & 0.631 & 0.649 & 0.690 & 0.728 & 0.674 & 0.680 & 0.733 & 0.707 & 0.673 \\
Qwen3\_Embedding\_4B                          & 0.866 & 0.815 & 0.892 & 0.793 & 0.846 & 0.821 & 0.888 & 0.706 & 0.874 & 0.833 & 0.894 & 0.811 & 0.843 & 0.836 & 0.904 & 0.790 & 0.564 & 0.597 & 0.658 & 0.563 & 0.518 & 0.507 & 0.632 & 0.577 & 0.727 & 0.806 & 0.783 & 0.728 & 0.623 & 0.686 & 0.779 & 0.631 & 0.804 & 0.838 & 0.875 & 0.805 & 0.809 & 0.804 & 0.858 & 0.748 \\
Qwen3\_Embedding\_8B                          & 0.895 & 0.880 & 0.927 & 0.823 & 0.846 & 0.868 & 0.892 & 0.772 & 0.928 & 0.907 & 0.943 & 0.901 & 0.901 & 0.894 & 0.922 & 0.859 & 0.674 & 0.681 & 0.765 & 0.701 & 0.586 & 0.604 & 0.709 & 0.628 & 0.820 & 0.847 & 0.896 & 0.814 & 0.720 & 0.739 & 0.845 & 0.754 & 0.895 & 0.917 & 0.950 & 0.898 & 0.871 & 0.880 & 0.904 & 0.853 \\
google\_embeddinggemma\_300m                  & 0.913 & 0.894 & 0.959 & 0.850 & 0.896 & 0.900 & 0.927 & 0.784 & 0.829 & 0.778 & 0.853 & 0.763 & 0.749 & 0.727 & 0.815 & 0.736 & 0.659 & 0.639 & 0.778 & 0.650 & 0.581 & 0.563 & 0.738 & 0.616 & 0.733 & 0.741 & 0.830 & 0.722 & 0.682 & 0.657 & 0.770 & 0.682 & 0.814 & 0.838 & 0.898 & 0.781 & 0.799 & 0.804 & 0.861 & 0.733 \\
ibm\_granite\_embed\_107m\_multiL             & 0.793 & 0.829 & 0.799 & 0.760 & 0.749 & 0.798 & 0.804 & 0.733 & 0.835 & 0.861 & 0.853 & 0.823 & 0.824 & 0.827 & 0.833 & 0.763 & 0.508 & 0.542 & 0.471 & 0.638 & 0.558 & 0.598 & 0.549 & 0.625 & 0.645 & 0.662 & 0.697 & 0.704 & 0.586 & 0.636 & 0.706 & 0.646 & 0.669 & 0.685 & 0.708 & 0.719 & 0.698 & 0.739 & 0.759 & 0.736 \\
ibm\_granite\_embed\_278m\_multiL             & 0.781 & 0.792 & 0.817 & 0.766 & 0.802 & 0.818 & 0.819 & 0.760 & 0.893 & 0.884 & 0.898 & 0.871 & 0.869 & 0.897 & 0.894 & 0.862 & 0.504 & 0.523 & 0.434 & 0.581 & 0.531 & 0.601 & 0.520 & 0.631 & 0.643 & 0.694 & 0.708 & 0.704 & 0.625 & 0.677 & 0.710 & 0.646 & 0.700 & 0.727 & 0.746 & 0.734 & 0.737 & 0.751 & 0.770 & 0.769 \\
jina\_embeddings\_v3                          & 0.847 & 0.838 & 0.892 & 0.754 & 0.814 & 0.809 & 0.891 & 0.712 & 0.919 & 0.917 & 0.950 & 0.874 & 0.878 & 0.886 & 0.906 & 0.829 & 0.467 & 0.426 & 0.552 & 0.536 & 0.496 & 0.493 & 0.564 & 0.541 & 0.657 & 0.625 & 0.776 & 0.605 & 0.615 & 0.572 & 0.753 & 0.568 & 0.800 & 0.736 & 0.855 & 0.716 & 0.729 & 0.707 & 0.846 & 0.676 \\
jina\_embeddings\_v5\_text\_nano              & 0.855 & 0.870 & 0.901 & 0.802 & 0.844 & 0.839 & 0.874 & 0.739 & 0.742 & 0.769 & 0.765 & 0.719 & 0.704 & 0.683 & 0.704 & 0.703 & 0.558 & 0.514 & 0.656 & 0.593 & 0.486 & 0.504 & 0.620 & 0.622 & 0.674 & 0.634 & 0.737 & 0.689 & 0.546 & 0.581 & 0.656 & 0.661 & 0.773 & 0.769 & 0.849 & 0.778 & 0.740 & 0.789 & 0.789 & 0.763 \\
jina\_embeddings\_v5\_text\_small             & 0.868 & 0.856 & 0.884 & 0.802 & 0.861 & 0.842 & 0.891 & 0.769 & 0.851 & 0.824 & 0.887 & 0.802 & 0.807 & 0.836 & 0.879 & 0.754 & 0.593 & 0.602 & 0.663 & 0.605 & 0.489 & 0.490 & 0.650 & 0.604 & 0.682 & 0.745 & 0.726 & 0.707 & 0.576 & 0.642 & 0.698 & 0.673 & 0.758 & 0.796 & 0.833 & 0.787 & 0.719 & 0.760 & 0.800 & 0.715 \\
multilingual\_e5\_base                        & 0.942 & 0.917 & 0.957 & 0.883 & 0.926 & 0.897 & 0.942 & 0.850 & 0.942 & 0.903 & 0.964 & 0.913 & 0.899 & 0.883 & 0.924 & 0.820 & 0.882 & 0.843 & 0.923 & 0.835 & 0.834 & 0.815 & 0.873 & 0.823 & 0.888 & 0.852 & 0.946 & 0.871 & 0.806 & 0.824 & 0.900 & 0.826 & 0.926 & 0.926 & 0.962 & 0.916 & 0.906 & 0.915 & 0.934 & 0.868 \\
multilingual\_e5\_large                       & 0.936 & 0.931 & 0.955 & 0.907 & 0.945 & 0.944 & 0.958 & 0.871 & 0.946 & 0.917 & 0.973 & 0.907 & 0.920 & 0.915 & 0.946 & 0.868 & 0.890 & 0.838 & 0.937 & 0.865 & 0.841 & 0.848 & 0.928 & 0.832 & 0.915 & 0.931 & 0.925 & 0.907 & 0.817 & 0.868 & 0.927 & 0.838 & 0.948 & 0.935 & 0.968 & 0.925 & 0.931 & 0.930 & 0.951 & 0.919 \\
multilingual\_e5\_large\_instruct             & 0.942 & 0.917 & 0.957 & 0.934 & 0.953 & 0.962 & 0.958 & 0.895 & 0.955 & 0.907 & 0.975 & 0.922 & 0.968 & 0.944 & 0.964 & 0.904 & 0.903 & 0.880 & 0.934 & 0.871 & 0.874 & 0.894 & 0.930 & 0.844 & 0.897 & 0.921 & 0.939 & 0.880 & 0.858 & 0.856 & 0.922 & 0.853 & 0.932 & 0.935 & 0.977 & 0.928 & 0.951 & 0.962 & 0.949 & 0.937 \\
nomic\_embed\_text\_v2\_moe                   & 0.864 & 0.894 & 0.849 & 0.829 & 0.827 & 0.850 & 0.836 & 0.775 & 0.919 & 0.926 & 0.901 & 0.874 & 0.899 & 0.903 & 0.880 & 0.853 & 0.663 & 0.708 & 0.613 & 0.680 & 0.570 & 0.642 & 0.595 & 0.688 & 0.746 & 0.778 & 0.710 & 0.763 & 0.628 & 0.733 & 0.717 & 0.703 & 0.847 & 0.870 & 0.839 & 0.793 & 0.767 & 0.815 & 0.815 & 0.796 \\
paraphrase\_multiL\_mpnet\_base               & 0.837 & 0.824 & 0.891 & 0.749 & 0.841 & 0.821 & 0.859 & 0.721 & 0.915 & 0.856 & 0.905 & 0.820 & 0.911 & 0.900 & 0.910 & 0.841 & 0.574 & 0.537 & 0.609 & 0.521 & 0.564 & 0.563 & 0.646 & 0.571 & 0.647 & 0.620 & 0.771 & 0.560 & 0.588 & 0.636 & 0.734 & 0.628 & 0.769 & 0.787 & 0.846 & 0.743 & 0.710 & 0.739 & 0.828 & 0.694 \\
sentence\_transformers\_LaBSE                 & 0.955 & 0.954 & 0.964 & 0.943 & 0.938 & 0.941 & 0.961 & 0.913 & 0.969 & 0.981 & 0.970 & 0.961 & 0.940 & 0.968 & 0.960 & 0.925 & 0.940 & 0.921 & 0.966 & 0.940 & 0.896 & 0.938 & 0.948 & 0.937 & 0.789 & 0.856 & 0.866 & 0.859 & 0.749 & 0.842 & 0.827 & 0.835 & 0.969 & 0.972 & 0.980 & 0.976 & 0.950 & 0.962 & 0.972 & 0.961 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

\begin{table*}[!p]
\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{kac\_Latn}}
& \multicolumn{8}{c}{\textbf{kam\_Latn}}
& \multicolumn{8}{c}{\textbf{kat\_Geor}}
& \multicolumn{8}{c}{\textbf{kaz\_Cyrl}}
& \multicolumn{8}{c}{\textbf{kea\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.729 & 0.690 & 0.765 & 0.716 & 0.700 & 0.739 & 0.759 & 0.754 & 0.742 & 0.676 & 0.812 & 0.746 & 0.729 & 0.736 & 0.810 & 0.739 & 0.851 & 0.838 & 0.875 & 0.829 & 0.826 & 0.877 & 0.873 & 0.778 & 0.870 & 0.833 & 0.871 & 0.841 & 0.816 & 0.871 & 0.870 & 0.817 & 0.833 & 0.796 & 0.844 & 0.808 & 0.772 & 0.821 & 0.842 & 0.769 \\
BAAI\_bge\_m3                                 & 0.702 & 0.694 & 0.796 & 0.698 & 0.653 & 0.630 & 0.749 & 0.658 & 0.779 & 0.824 & 0.846 & 0.781 & 0.734 & 0.704 & 0.819 & 0.775 & 0.942 & 0.944 & 0.961 & 0.934 & 0.938 & 0.930 & 0.937 & 0.880 & 0.948 & 0.958 & 0.968 & 0.931 & 0.938 & 0.912 & 0.924 & 0.904 & 0.895 & 0.931 & 0.953 & 0.901 & 0.838 & 0.830 & 0.903 & 0.802 \\
Qwen3\_Embedding\_0.6B                        & 0.581 & 0.537 & 0.613 & 0.569 & 0.561 & 0.601 & 0.602 & 0.619 & 0.595 & 0.606 & 0.624 & 0.596 & 0.554 & 0.534 & 0.619 & 0.559 & 0.620 & 0.685 & 0.688 & 0.626 & 0.638 & 0.669 & 0.689 & 0.628 & 0.684 & 0.745 & 0.728 & 0.665 & 0.668 & 0.713 & 0.706 & 0.622 & 0.692 & 0.759 & 0.740 & 0.695 & 0.660 & 0.742 & 0.704 & 0.682 \\
Qwen3\_Embedding\_4B                          & 0.583 & 0.532 & 0.683 & 0.617 & 0.578 & 0.534 & 0.661 & 0.574 & 0.628 & 0.625 & 0.690 & 0.581 & 0.539 & 0.522 & 0.643 & 0.568 & 0.831 & 0.810 & 0.876 & 0.778 & 0.796 & 0.771 & 0.882 & 0.757 & 0.845 & 0.866 & 0.885 & 0.799 & 0.817 & 0.801 & 0.873 & 0.748 & 0.783 & 0.824 & 0.849 & 0.766 & 0.742 & 0.698 & 0.783 & 0.652 \\
Qwen3\_Embedding\_8B                          & 0.655 & 0.606 & 0.694 & 0.629 & 0.603 & 0.554 & 0.659 & 0.643 & 0.705 & 0.685 & 0.769 & 0.686 & 0.620 & 0.545 & 0.710 & 0.610 & 0.907 & 0.889 & 0.944 & 0.853 & 0.866 & 0.853 & 0.903 & 0.835 & 0.932 & 0.912 & 0.937 & 0.877 & 0.864 & 0.883 & 0.903 & 0.820 & 0.870 & 0.884 & 0.930 & 0.850 & 0.776 & 0.783 & 0.851 & 0.745 \\
google\_embeddinggemma\_300m                  & 0.651 & 0.657 & 0.780 & 0.635 & 0.630 & 0.563 & 0.752 & 0.613 & 0.690 & 0.653 & 0.810 & 0.659 & 0.605 & 0.537 & 0.753 & 0.580 & 0.847 & 0.833 & 0.898 & 0.847 & 0.792 & 0.806 & 0.861 & 0.769 & 0.756 & 0.759 & 0.873 & 0.769 & 0.710 & 0.680 & 0.810 & 0.706 & 0.802 & 0.824 & 0.901 & 0.775 & 0.747 & 0.698 & 0.824 & 0.691 \\
ibm\_granite\_embed\_107m\_multiL             & 0.541 & 0.551 & 0.625 & 0.599 & 0.586 & 0.587 & 0.700 & 0.637 & 0.539 & 0.528 & 0.557 & 0.608 & 0.536 & 0.589 & 0.598 & 0.595 & 0.818 & 0.838 & 0.853 & 0.829 & 0.797 & 0.850 & 0.858 & 0.757 & 0.783 & 0.810 & 0.819 & 0.832 & 0.740 & 0.774 & 0.816 & 0.748 & 0.781 & 0.833 & 0.841 & 0.805 & 0.745 & 0.768 & 0.807 & 0.757 \\
ibm\_granite\_embed\_278m\_multiL             & 0.566 & 0.486 & 0.608 & 0.581 & 0.613 & 0.604 & 0.688 & 0.634 & 0.548 & 0.528 & 0.573 & 0.629 & 0.551 & 0.578 & 0.572 & 0.607 & 0.870 & 0.875 & 0.884 & 0.841 & 0.864 & 0.889 & 0.897 & 0.835 & 0.831 & 0.847 & 0.878 & 0.853 & 0.811 & 0.830 & 0.868 & 0.757 & 0.818 & 0.843 & 0.858 & 0.826 & 0.789 & 0.809 & 0.843 & 0.784 \\
jina\_embeddings\_v3                          & 0.572 & 0.528 & 0.704 & 0.509 & 0.611 & 0.543 & 0.749 & 0.547 & 0.514 & 0.505 & 0.665 & 0.539 & 0.536 & 0.516 & 0.655 & 0.553 & 0.897 & 0.880 & 0.927 & 0.880 & 0.873 & 0.853 & 0.904 & 0.859 & 0.915 & 0.912 & 0.944 & 0.871 & 0.864 & 0.842 & 0.898 & 0.826 & 0.785 & 0.736 & 0.887 & 0.751 & 0.677 & 0.645 & 0.809 & 0.628 \\
jina\_embeddings\_v5\_text\_nano              & 0.539 & 0.509 & 0.622 & 0.590 & 0.501 & 0.469 & 0.605 & 0.619 & 0.581 & 0.532 & 0.751 & 0.587 & 0.526 & 0.452 & 0.680 & 0.559 & 0.777 & 0.745 & 0.839 & 0.772 & 0.762 & 0.727 & 0.801 & 0.739 & 0.833 & 0.782 & 0.866 & 0.790 & 0.725 & 0.713 & 0.768 & 0.751 & 0.754 & 0.727 & 0.828 & 0.763 & 0.658 & 0.648 & 0.695 & 0.682 \\
jina\_embeddings\_v5\_text\_small             & 0.525 & 0.514 & 0.491 & 0.596 & 0.466 & 0.501 & 0.525 & 0.559 & 0.599 & 0.602 & 0.731 & 0.611 & 0.556 & 0.466 & 0.725 & 0.562 & 0.839 & 0.792 & 0.880 & 0.778 & 0.816 & 0.830 & 0.859 & 0.763 & 0.878 & 0.833 & 0.889 & 0.802 & 0.786 & 0.795 & 0.861 & 0.739 & 0.781 & 0.796 & 0.806 & 0.743 & 0.678 & 0.701 & 0.689 & 0.685 \\
multilingual\_e5\_base                        & 0.791 & 0.755 & 0.855 & 0.716 & 0.702 & 0.707 & 0.818 & 0.763 & 0.764 & 0.796 & 0.801 & 0.781 & 0.734 & 0.742 & 0.801 & 0.790 & 0.928 & 0.866 & 0.953 & 0.877 & 0.903 & 0.850 & 0.925 & 0.826 & 0.932 & 0.898 & 0.955 & 0.913 & 0.898 & 0.880 & 0.925 & 0.856 & 0.911 & 0.833 & 0.950 & 0.859 & 0.844 & 0.792 & 0.909 & 0.829 \\
multilingual\_e5\_large                       & 0.756 & 0.736 & 0.821 & 0.731 & 0.678 & 0.727 & 0.810 & 0.757 & 0.742 & 0.722 & 0.823 & 0.775 & 0.771 & 0.777 & 0.846 & 0.793 & 0.950 & 0.907 & 0.959 & 0.898 & 0.906 & 0.891 & 0.939 & 0.850 & 0.942 & 0.935 & 0.964 & 0.922 & 0.915 & 0.927 & 0.940 & 0.889 & 0.932 & 0.917 & 0.944 & 0.895 & 0.886 & 0.894 & 0.933 & 0.868 \\
multilingual\_e5\_large\_instruct             & 0.818 & 0.792 & 0.894 & 0.760 & 0.819 & 0.748 & 0.868 & 0.778 & 0.802 & 0.792 & 0.889 & 0.778 & 0.814 & 0.792 & 0.886 & 0.826 & 0.938 & 0.926 & 0.953 & 0.910 & 0.941 & 0.938 & 0.966 & 0.904 & 0.940 & 0.935 & 0.961 & 0.919 & 0.945 & 0.959 & 0.952 & 0.916 & 0.921 & 0.926 & 0.971 & 0.928 & 0.901 & 0.897 & 0.945 & 0.880 \\
nomic\_embed\_text\_v2\_moe                   & 0.690 & 0.671 & 0.604 & 0.686 & 0.611 & 0.677 & 0.628 & 0.658 & 0.667 & 0.690 & 0.633 & 0.683 & 0.610 & 0.625 & 0.589 & 0.691 & 0.899 & 0.931 & 0.891 & 0.883 & 0.884 & 0.906 & 0.912 & 0.847 & 0.882 & 0.949 & 0.880 & 0.856 & 0.853 & 0.853 & 0.849 & 0.844 & 0.787 & 0.870 & 0.810 & 0.781 & 0.720 & 0.777 & 0.720 & 0.760 \\
paraphrase\_multiL\_mpnet\_base               & 0.556 & 0.542 & 0.656 & 0.530 & 0.571 & 0.528 & 0.695 & 0.568 & 0.589 & 0.560 & 0.651 & 0.545 & 0.541 & 0.545 & 0.682 & 0.547 & 0.884 & 0.866 & 0.903 & 0.817 & 0.881 & 0.883 & 0.904 & 0.808 & 0.882 & 0.861 & 0.914 & 0.859 & 0.812 & 0.821 & 0.851 & 0.736 & 0.744 & 0.759 & 0.821 & 0.713 & 0.680 & 0.651 & 0.752 & 0.667 \\
sentence\_transformers\_LaBSE                 & 0.709 & 0.741 & 0.685 & 0.743 & 0.714 & 0.754 & 0.682 & 0.736 & 0.733 & 0.801 & 0.780 & 0.781 & 0.722 & 0.783 & 0.764 & 0.811 & 0.944 & 0.963 & 0.957 & 0.949 & 0.940 & 0.956 & 0.969 & 0.928 & 0.948 & 0.972 & 0.957 & 0.943 & 0.938 & 0.959 & 0.963 & 0.937 & 0.874 & 0.921 & 0.900 & 0.910 & 0.844 & 0.874 & 0.824 & 0.856 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{khk\_Cyrl}}
& \multicolumn{8}{c}{\textbf{khm\_Khmr}}
& \multicolumn{8}{c}{\textbf{kin\_Latn}}
& \multicolumn{8}{c}{\textbf{kir\_Cyrl}}
& \multicolumn{8}{c}{\textbf{kmb\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.853 & 0.829 & 0.855 & 0.826 & 0.777 & 0.830 & 0.859 & 0.784 & 0.876 & 0.856 & 0.891 & 0.847 & 0.861 & 0.853 & 0.898 & 0.829 & 0.798 & 0.745 & 0.794 & 0.787 & 0.757 & 0.792 & 0.822 & 0.754 & 0.835 & 0.833 & 0.853 & 0.814 & 0.789 & 0.845 & 0.857 & 0.829 & 0.754 & 0.713 & 0.812 & 0.722 & 0.735 & 0.771 & 0.806 & 0.754 \\
BAAI\_bge\_m3                                 & 0.942 & 0.949 & 0.948 & 0.922 & 0.896 & 0.871 & 0.927 & 0.877 & 0.948 & 0.940 & 0.966 & 0.925 & 0.936 & 0.947 & 0.945 & 0.886 & 0.868 & 0.884 & 0.925 & 0.847 & 0.782 & 0.765 & 0.868 & 0.820 & 0.936 & 0.917 & 0.957 & 0.922 & 0.918 & 0.891 & 0.931 & 0.889 & 0.771 & 0.806 & 0.878 & 0.781 & 0.771 & 0.768 & 0.825 & 0.772 \\
Qwen3\_Embedding\_0.6B                        & 0.552 & 0.616 & 0.609 & 0.602 & 0.549 & 0.578 & 0.578 & 0.568 & 0.651 & 0.657 & 0.704 & 0.635 & 0.670 & 0.689 & 0.717 & 0.658 & 0.556 & 0.537 & 0.618 & 0.590 & 0.548 & 0.510 & 0.604 & 0.586 & 0.574 & 0.620 & 0.624 & 0.590 & 0.554 & 0.630 & 0.623 & 0.631 & 0.572 & 0.532 & 0.629 & 0.590 & 0.647 & 0.701 & 0.719 & 0.634 \\
Qwen3\_Embedding\_4B                          & 0.744 & 0.745 & 0.806 & 0.737 & 0.747 & 0.760 & 0.788 & 0.721 & 0.802 & 0.810 & 0.866 & 0.781 & 0.789 & 0.768 & 0.854 & 0.697 & 0.589 & 0.556 & 0.697 & 0.614 & 0.526 & 0.513 & 0.668 & 0.589 & 0.758 & 0.782 & 0.821 & 0.707 & 0.697 & 0.730 & 0.782 & 0.682 & 0.595 & 0.565 & 0.715 & 0.614 & 0.672 & 0.642 & 0.755 & 0.631 \\
Qwen3\_Embedding\_8B                          & 0.855 & 0.884 & 0.907 & 0.814 & 0.827 & 0.801 & 0.868 & 0.760 & 0.909 & 0.898 & 0.923 & 0.874 & 0.849 & 0.845 & 0.900 & 0.814 & 0.684 & 0.667 & 0.776 & 0.719 & 0.603 & 0.613 & 0.714 & 0.643 & 0.874 & 0.870 & 0.912 & 0.838 & 0.804 & 0.821 & 0.862 & 0.748 & 0.674 & 0.653 & 0.778 & 0.701 & 0.693 & 0.677 & 0.764 & 0.676 \\
google\_embeddinggemma\_300m                  & 0.694 & 0.662 & 0.808 & 0.620 & 0.623 & 0.560 & 0.750 & 0.610 & 0.835 & 0.787 & 0.900 & 0.769 & 0.822 & 0.809 & 0.874 & 0.772 & 0.667 & 0.653 & 0.783 & 0.662 & 0.554 & 0.548 & 0.712 & 0.625 & 0.748 & 0.759 & 0.864 & 0.740 & 0.707 & 0.639 & 0.827 & 0.673 & 0.671 & 0.634 & 0.796 & 0.647 & 0.695 & 0.657 & 0.806 & 0.676 \\
ibm\_granite\_embed\_107m\_multiL             & 0.742 & 0.736 & 0.792 & 0.749 & 0.727 & 0.760 & 0.807 & 0.712 & 0.795 & 0.819 & 0.842 & 0.775 & 0.781 & 0.839 & 0.857 & 0.751 & 0.496 & 0.556 & 0.495 & 0.602 & 0.489 & 0.534 & 0.538 & 0.622 & 0.709 & 0.718 & 0.774 & 0.707 & 0.680 & 0.739 & 0.801 & 0.754 & 0.543 & 0.551 & 0.586 & 0.599 & 0.631 & 0.704 & 0.707 & 0.655 \\
ibm\_granite\_embed\_278m\_multiL             & 0.839 & 0.796 & 0.821 & 0.799 & 0.781 & 0.856 & 0.846 & 0.772 & 0.839 & 0.870 & 0.862 & 0.802 & 0.878 & 0.877 & 0.901 & 0.808 & 0.537 & 0.523 & 0.505 & 0.587 & 0.499 & 0.566 & 0.543 & 0.580 & 0.783 & 0.792 & 0.817 & 0.769 & 0.779 & 0.818 & 0.867 & 0.796 & 0.552 & 0.542 & 0.597 & 0.632 & 0.640 & 0.748 & 0.704 & 0.685 \\
jina\_embeddings\_v3                          & 0.870 & 0.907 & 0.894 & 0.832 & 0.791 & 0.789 & 0.857 & 0.784 & 0.895 & 0.903 & 0.918 & 0.844 & 0.854 & 0.839 & 0.910 & 0.790 & 0.504 & 0.407 & 0.695 & 0.533 & 0.536 & 0.510 & 0.682 & 0.517 & 0.872 & 0.843 & 0.914 & 0.844 & 0.831 & 0.792 & 0.892 & 0.802 & 0.512 & 0.463 & 0.695 & 0.512 & 0.668 & 0.642 & 0.810 & 0.580 \\
jina\_embeddings\_v5\_text\_nano              & 0.657 & 0.630 & 0.706 & 0.602 & 0.600 & 0.630 & 0.683 & 0.667 & 0.591 & 0.532 & 0.676 & 0.554 & 0.509 & 0.478 & 0.629 & 0.598 & 0.587 & 0.514 & 0.738 & 0.584 & 0.501 & 0.455 & 0.689 & 0.625 & 0.702 & 0.704 & 0.772 & 0.695 & 0.626 & 0.645 & 0.712 & 0.733 & 0.568 & 0.546 & 0.742 & 0.593 & 0.610 & 0.613 & 0.735 & 0.685 \\
jina\_embeddings\_v5\_text\_small             & 0.721 & 0.755 & 0.810 & 0.662 & 0.665 & 0.660 & 0.747 & 0.676 & 0.779 & 0.759 & 0.814 & 0.713 & 0.700 & 0.730 & 0.830 & 0.694 & 0.612 & 0.574 & 0.737 & 0.617 & 0.497 & 0.463 & 0.655 & 0.574 & 0.783 & 0.755 & 0.830 & 0.766 & 0.693 & 0.695 & 0.779 & 0.694 & 0.626 & 0.556 & 0.754 & 0.587 & 0.611 & 0.607 & 0.732 & 0.679 \\
multilingual\_e5\_base                        & 0.917 & 0.861 & 0.959 & 0.880 & 0.856 & 0.842 & 0.904 & 0.817 & 0.917 & 0.856 & 0.932 & 0.868 & 0.886 & 0.859 & 0.928 & 0.823 & 0.899 & 0.866 & 0.912 & 0.856 & 0.826 & 0.827 & 0.891 & 0.823 & 0.907 & 0.866 & 0.939 & 0.880 & 0.881 & 0.850 & 0.924 & 0.844 & 0.775 & 0.727 & 0.819 & 0.754 & 0.772 & 0.774 & 0.813 & 0.775 \\
multilingual\_e5\_large                       & 0.917 & 0.903 & 0.955 & 0.892 & 0.903 & 0.889 & 0.946 & 0.871 & 0.903 & 0.861 & 0.950 & 0.880 & 0.928 & 0.883 & 0.945 & 0.877 & 0.909 & 0.912 & 0.948 & 0.892 & 0.869 & 0.889 & 0.925 & 0.868 & 0.930 & 0.880 & 0.952 & 0.895 & 0.911 & 0.874 & 0.951 & 0.877 & 0.764 & 0.759 & 0.853 & 0.751 & 0.791 & 0.795 & 0.828 & 0.820 \\
multilingual\_e5\_large\_instruct             & 0.930 & 0.921 & 0.953 & 0.886 & 0.945 & 0.924 & 0.958 & 0.904 & 0.928 & 0.898 & 0.943 & 0.907 & 0.911 & 0.900 & 0.955 & 0.880 & 0.899 & 0.894 & 0.946 & 0.895 & 0.871 & 0.862 & 0.931 & 0.889 & 0.924 & 0.912 & 0.966 & 0.901 & 0.926 & 0.918 & 0.949 & 0.925 & 0.814 & 0.810 & 0.909 & 0.766 & 0.838 & 0.812 & 0.889 & 0.838 \\
nomic\_embed\_text\_v2\_moe                   & 0.864 & 0.907 & 0.864 & 0.808 & 0.829 & 0.865 & 0.873 & 0.817 & 0.884 & 0.912 & 0.875 & 0.850 & 0.883 & 0.859 & 0.894 & 0.859 & 0.653 & 0.671 & 0.647 & 0.656 & 0.543 & 0.616 & 0.590 & 0.691 & 0.851 & 0.903 & 0.858 & 0.856 & 0.827 & 0.862 & 0.868 & 0.856 & 0.645 & 0.676 & 0.640 & 0.683 & 0.707 & 0.718 & 0.755 & 0.706 \\
paraphrase\_multiL\_mpnet\_base               & 0.905 & 0.875 & 0.907 & 0.817 & 0.844 & 0.865 & 0.876 & 0.796 & 0.880 & 0.875 & 0.891 & 0.820 & 0.856 & 0.853 & 0.876 & 0.820 & 0.566 & 0.523 & 0.627 & 0.470 & 0.556 & 0.566 & 0.662 & 0.541 & 0.839 & 0.782 & 0.894 & 0.769 & 0.791 & 0.777 & 0.848 & 0.772 & 0.583 & 0.523 & 0.620 & 0.479 & 0.638 & 0.663 & 0.762 & 0.595 \\
sentence\_transformers\_LaBSE                 & 0.963 & 0.958 & 0.966 & 0.955 & 0.915 & 0.965 & 0.946 & 0.913 & 0.952 & 0.958 & 0.952 & 0.949 & 0.946 & 0.950 & 0.957 & 0.919 & 0.963 & 0.972 & 0.973 & 0.964 & 0.901 & 0.927 & 0.943 & 0.925 & 0.944 & 0.935 & 0.962 & 0.943 & 0.925 & 0.962 & 0.957 & 0.934 & 0.729 & 0.750 & 0.797 & 0.784 & 0.807 & 0.818 & 0.818 & 0.820 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{kmr\_Latn}}
& \multicolumn{8}{c}{\textbf{knc\_Arab}}
& \multicolumn{8}{c}{\textbf{lao\_Laoo}}
& \multicolumn{8}{c}{\textbf{lij\_Latn}}
& \multicolumn{8}{c}{\textbf{lim\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.781 & 0.741 & 0.826 & 0.811 & 0.747 & 0.760 & 0.827 & 0.760 & 0.676 & 0.667 & 0.726 & 0.659 & 0.615 & 0.622 & 0.764 & 0.652 & 0.853 & 0.796 & 0.880 & 0.832 & 0.826 & 0.833 & 0.865 & 0.793 & 0.833 & 0.824 & 0.858 & 0.817 & 0.799 & 0.824 & 0.862 & 0.787 & 0.812 & 0.773 & 0.823 & 0.784 & 0.781 & 0.859 & 0.834 & 0.742 \\
BAAI\_bge\_m3                                 & 0.938 & 0.903 & 0.939 & 0.901 & 0.899 & 0.891 & 0.904 & 0.838 & 0.614 & 0.579 & 0.692 & 0.569 & 0.573 & 0.537 & 0.644 & 0.634 & 0.952 & 0.954 & 0.968 & 0.892 & 0.921 & 0.903 & 0.933 & 0.886 & 0.901 & 0.944 & 0.952 & 0.904 & 0.829 & 0.833 & 0.903 & 0.787 & 0.895 & 0.880 & 0.925 & 0.874 & 0.814 & 0.833 & 0.897 & 0.763 \\
Qwen3\_Embedding\_0.6B                        & 0.525 & 0.597 & 0.609 & 0.605 & 0.571 & 0.528 & 0.586 & 0.598 & 0.490 & 0.468 & 0.586 & 0.500 & 0.496 & 0.499 & 0.575 & 0.538 & 0.591 & 0.574 & 0.658 & 0.620 & 0.558 & 0.557 & 0.593 & 0.577 & 0.733 & 0.782 & 0.789 & 0.680 & 0.660 & 0.751 & 0.712 & 0.649 & 0.725 & 0.718 & 0.760 & 0.710 & 0.693 & 0.730 & 0.719 & 0.679 \\
Qwen3\_Embedding\_4B                          & 0.665 & 0.708 & 0.765 & 0.698 & 0.598 & 0.601 & 0.722 & 0.595 & 0.537 & 0.449 & 0.631 & 0.518 & 0.491 & 0.446 & 0.607 & 0.514 & 0.810 & 0.778 & 0.857 & 0.766 & 0.757 & 0.771 & 0.819 & 0.688 & 0.814 & 0.861 & 0.871 & 0.808 & 0.771 & 0.736 & 0.854 & 0.676 & 0.820 & 0.852 & 0.880 & 0.814 & 0.754 & 0.765 & 0.839 & 0.649 \\
Qwen3\_Embedding\_8B                          & 0.806 & 0.792 & 0.876 & 0.769 & 0.673 & 0.672 & 0.792 & 0.664 & 0.576 & 0.588 & 0.622 & 0.596 & 0.499 & 0.499 & 0.589 & 0.541 & 0.901 & 0.894 & 0.918 & 0.868 & 0.868 & 0.859 & 0.877 & 0.832 & 0.888 & 0.894 & 0.921 & 0.871 & 0.817 & 0.833 & 0.873 & 0.763 & 0.880 & 0.907 & 0.935 & 0.877 & 0.822 & 0.815 & 0.867 & 0.787 \\
google\_embeddinggemma\_300m                  & 0.663 & 0.644 & 0.819 & 0.698 & 0.603 & 0.560 & 0.782 & 0.589 & 0.560 & 0.523 & 0.760 & 0.509 & 0.564 & 0.513 & 0.749 & 0.559 & 0.814 & 0.722 & 0.891 & 0.790 & 0.745 & 0.721 & 0.819 & 0.697 & 0.833 & 0.819 & 0.884 & 0.811 & 0.737 & 0.757 & 0.834 & 0.703 & 0.808 & 0.829 & 0.882 & 0.793 & 0.747 & 0.751 & 0.842 & 0.733 \\
ibm\_granite\_embed\_107m\_multiL             & 0.634 & 0.681 & 0.708 & 0.683 & 0.591 & 0.677 & 0.713 & 0.682 & 0.452 & 0.440 & 0.514 & 0.515 & 0.516 & 0.607 & 0.583 & 0.589 & 0.789 & 0.769 & 0.835 & 0.763 & 0.771 & 0.804 & 0.779 & 0.706 & 0.738 & 0.852 & 0.763 & 0.775 & 0.685 & 0.762 & 0.758 & 0.736 & 0.725 & 0.745 & 0.688 & 0.769 & 0.668 & 0.771 & 0.668 & 0.712 \\
ibm\_granite\_embed\_278m\_multiL             & 0.657 & 0.741 & 0.729 & 0.740 & 0.652 & 0.710 & 0.755 & 0.721 & 0.469 & 0.458 & 0.518 & 0.506 & 0.549 & 0.601 & 0.580 & 0.577 & 0.849 & 0.843 & 0.864 & 0.838 & 0.841 & 0.862 & 0.873 & 0.817 & 0.775 & 0.843 & 0.803 & 0.817 & 0.720 & 0.771 & 0.756 & 0.745 & 0.738 & 0.741 & 0.733 & 0.775 & 0.678 & 0.768 & 0.717 & 0.754 \\
jina\_embeddings\_v3                          & 0.831 & 0.773 & 0.878 & 0.787 & 0.754 & 0.751 & 0.842 & 0.715 & 0.543 & 0.417 & 0.674 & 0.458 & 0.546 & 0.543 & 0.670 & 0.532 & 0.886 & 0.843 & 0.903 & 0.829 & 0.832 & 0.821 & 0.891 & 0.793 & 0.810 & 0.801 & 0.851 & 0.790 & 0.705 & 0.716 & 0.833 & 0.637 & 0.752 & 0.755 & 0.871 & 0.751 & 0.673 & 0.686 & 0.830 & 0.619 \\
jina\_embeddings\_v5\_text\_nano              & 0.589 & 0.528 & 0.697 & 0.572 & 0.497 & 0.551 & 0.658 & 0.580 & 0.455 & 0.440 & 0.616 & 0.494 & 0.417 & 0.425 & 0.564 & 0.502 & 0.566 & 0.509 & 0.694 & 0.563 & 0.487 & 0.469 & 0.644 & 0.556 & 0.767 & 0.801 & 0.839 & 0.775 & 0.719 & 0.724 & 0.776 & 0.733 & 0.771 & 0.745 & 0.835 & 0.781 & 0.668 & 0.713 & 0.750 & 0.736 \\
jina\_embeddings\_v5\_text\_small             & 0.593 & 0.620 & 0.652 & 0.617 & 0.496 & 0.522 & 0.605 & 0.592 & 0.500 & 0.454 & 0.638 & 0.509 & 0.451 & 0.457 & 0.611 & 0.514 & 0.707 & 0.657 & 0.814 & 0.701 & 0.648 & 0.604 & 0.756 & 0.625 & 0.800 & 0.866 & 0.819 & 0.811 & 0.690 & 0.736 & 0.771 & 0.676 & 0.785 & 0.792 & 0.823 & 0.790 & 0.697 & 0.716 & 0.770 & 0.700 \\
multilingual\_e5\_base                        & 0.886 & 0.838 & 0.923 & 0.853 & 0.841 & 0.824 & 0.898 & 0.790 & 0.599 & 0.574 & 0.647 & 0.617 & 0.556 & 0.616 & 0.652 & 0.667 & 0.907 & 0.861 & 0.948 & 0.871 & 0.843 & 0.812 & 0.897 & 0.799 & 0.884 & 0.861 & 0.943 & 0.892 & 0.841 & 0.833 & 0.906 & 0.814 & 0.868 & 0.889 & 0.909 & 0.844 & 0.772 & 0.824 & 0.837 & 0.763 \\
multilingual\_e5\_large                       & 0.911 & 0.875 & 0.930 & 0.901 & 0.883 & 0.889 & 0.921 & 0.853 & 0.583 & 0.597 & 0.651 & 0.614 & 0.578 & 0.630 & 0.656 & 0.688 & 0.928 & 0.847 & 0.941 & 0.883 & 0.884 & 0.877 & 0.912 & 0.829 & 0.928 & 0.935 & 0.968 & 0.901 & 0.848 & 0.880 & 0.927 & 0.826 & 0.868 & 0.898 & 0.918 & 0.880 & 0.801 & 0.827 & 0.871 & 0.772 \\
multilingual\_e5\_large\_instruct             & 0.880 & 0.884 & 0.944 & 0.901 & 0.884 & 0.886 & 0.918 & 0.871 & 0.671 & 0.620 & 0.794 & 0.641 & 0.714 & 0.692 & 0.809 & 0.742 & 0.924 & 0.880 & 0.946 & 0.892 & 0.908 & 0.894 & 0.933 & 0.913 & 0.934 & 0.954 & 0.970 & 0.940 & 0.896 & 0.906 & 0.948 & 0.877 & 0.890 & 0.907 & 0.961 & 0.880 & 0.881 & 0.865 & 0.922 & 0.823 \\
nomic\_embed\_text\_v2\_moe                   & 0.800 & 0.861 & 0.814 & 0.793 & 0.739 & 0.783 & 0.791 & 0.745 & 0.645 & 0.662 & 0.584 & 0.623 & 0.618 & 0.654 & 0.616 & 0.616 & 0.895 & 0.907 & 0.884 & 0.871 & 0.839 & 0.848 & 0.877 & 0.850 & 0.816 & 0.875 & 0.801 & 0.796 & 0.739 & 0.768 & 0.764 & 0.727 & 0.845 & 0.843 & 0.842 & 0.862 & 0.719 & 0.821 & 0.749 & 0.718 \\
paraphrase\_multiL\_mpnet\_base               & 0.791 & 0.792 & 0.819 & 0.746 & 0.735 & 0.762 & 0.804 & 0.724 & 0.510 & 0.472 & 0.616 & 0.482 & 0.504 & 0.478 & 0.628 & 0.508 & 0.890 & 0.861 & 0.894 & 0.826 & 0.816 & 0.801 & 0.865 & 0.775 & 0.748 & 0.759 & 0.796 & 0.731 & 0.628 & 0.683 & 0.777 & 0.652 & 0.779 & 0.736 & 0.839 & 0.766 & 0.650 & 0.689 & 0.783 & 0.652 \\
sentence\_transformers\_LaBSE                 & 0.955 & 0.972 & 0.964 & 0.967 & 0.936 & 0.959 & 0.952 & 0.940 & 0.610 & 0.694 & 0.572 & 0.662 & 0.704 & 0.789 & 0.644 & 0.751 & 0.957 & 0.935 & 0.955 & 0.955 & 0.931 & 0.938 & 0.927 & 0.925 & 0.895 & 0.949 & 0.952 & 0.946 & 0.858 & 0.859 & 0.897 & 0.874 & 0.917 & 0.926 & 0.934 & 0.940 & 0.838 & 0.891 & 0.915 & 0.883 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{lin\_Latn}}
& \multicolumn{8}{c}{\textbf{lug\_Latn}}
& \multicolumn{8}{c}{\textbf{luo\_Latn}}
& \multicolumn{8}{c}{\textbf{mai\_Deva}}
& \multicolumn{8}{c}{\textbf{min\_Arab}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.777 & 0.727 & 0.794 & 0.769 & 0.747 & 0.739 & 0.834 & 0.799 & 0.775 & 0.708 & 0.790 & 0.740 & 0.732 & 0.754 & 0.833 & 0.769 & 0.767 & 0.741 & 0.772 & 0.760 & 0.764 & 0.777 & 0.849 & 0.790 & 0.833 & 0.773 & 0.819 & 0.787 & 0.831 & 0.848 & 0.864 & 0.829 & 0.756 & 0.750 & 0.803 & 0.751 & 0.653 & 0.654 & 0.749 & 0.670 \\
BAAI\_bge\_m3                                 & 0.866 & 0.856 & 0.923 & 0.874 & 0.806 & 0.806 & 0.894 & 0.823 & 0.845 & 0.815 & 0.909 & 0.838 & 0.724 & 0.707 & 0.828 & 0.757 & 0.791 & 0.843 & 0.876 & 0.784 & 0.744 & 0.736 & 0.846 & 0.745 & 0.942 & 0.940 & 0.959 & 0.901 & 0.933 & 0.897 & 0.919 & 0.847 & 0.663 & 0.667 & 0.769 & 0.593 & 0.638 & 0.592 & 0.701 & 0.628 \\
Qwen3\_Embedding\_0.6B                        & 0.607 & 0.574 & 0.685 & 0.599 & 0.571 & 0.578 & 0.632 & 0.562 & 0.574 & 0.569 & 0.627 & 0.578 & 0.563 & 0.519 & 0.616 & 0.595 & 0.566 & 0.588 & 0.586 & 0.602 & 0.570 & 0.581 & 0.593 & 0.574 & 0.742 & 0.829 & 0.740 & 0.719 & 0.762 & 0.762 & 0.759 & 0.670 & 0.517 & 0.505 & 0.586 & 0.509 & 0.534 & 0.543 & 0.572 & 0.535 \\
Qwen3\_Embedding\_4B                          & 0.651 & 0.616 & 0.733 & 0.647 & 0.578 & 0.534 & 0.720 & 0.538 & 0.601 & 0.565 & 0.694 & 0.623 & 0.524 & 0.490 & 0.656 & 0.550 & 0.607 & 0.560 & 0.649 & 0.620 & 0.544 & 0.528 & 0.643 & 0.562 & 0.872 & 0.852 & 0.880 & 0.775 & 0.822 & 0.789 & 0.870 & 0.718 & 0.537 & 0.528 & 0.647 & 0.542 & 0.528 & 0.490 & 0.647 & 0.514 \\
Qwen3\_Embedding\_8B                          & 0.686 & 0.708 & 0.776 & 0.713 & 0.598 & 0.587 & 0.691 & 0.616 & 0.694 & 0.667 & 0.781 & 0.716 & 0.586 & 0.551 & 0.677 & 0.598 & 0.636 & 0.644 & 0.710 & 0.680 & 0.608 & 0.543 & 0.667 & 0.601 & 0.907 & 0.917 & 0.935 & 0.862 & 0.849 & 0.848 & 0.892 & 0.799 & 0.651 & 0.634 & 0.749 & 0.620 & 0.539 & 0.563 & 0.682 & 0.625 \\
google\_embeddinggemma\_300m                  & 0.711 & 0.667 & 0.849 & 0.689 & 0.650 & 0.581 & 0.795 & 0.610 & 0.690 & 0.662 & 0.799 & 0.647 & 0.590 & 0.534 & 0.752 & 0.583 & 0.647 & 0.653 & 0.778 & 0.629 & 0.608 & 0.554 & 0.746 & 0.598 & 0.936 & 0.921 & 0.952 & 0.844 & 0.889 & 0.848 & 0.909 & 0.811 & 0.653 & 0.528 & 0.806 & 0.560 & 0.598 & 0.504 & 0.786 & 0.544 \\
ibm\_granite\_embed\_107m\_multiL             & 0.585 & 0.546 & 0.656 & 0.647 & 0.571 & 0.557 & 0.677 & 0.625 & 0.539 & 0.532 & 0.570 & 0.614 & 0.508 & 0.543 & 0.559 & 0.592 & 0.525 & 0.537 & 0.523 & 0.608 & 0.534 & 0.589 & 0.556 & 0.634 & 0.787 & 0.815 & 0.787 & 0.757 & 0.707 & 0.792 & 0.737 & 0.697 & 0.510 & 0.495 & 0.547 & 0.503 & 0.523 & 0.548 & 0.614 & 0.586 \\
ibm\_granite\_embed\_278m\_multiL             & 0.581 & 0.523 & 0.679 & 0.599 & 0.586 & 0.592 & 0.676 & 0.622 & 0.523 & 0.532 & 0.539 & 0.602 & 0.544 & 0.581 & 0.561 & 0.610 & 0.525 & 0.574 & 0.527 & 0.599 & 0.528 & 0.630 & 0.558 & 0.643 & 0.787 & 0.833 & 0.771 & 0.749 & 0.749 & 0.792 & 0.776 & 0.709 & 0.473 & 0.472 & 0.550 & 0.488 & 0.546 & 0.589 & 0.622 & 0.601 \\
jina\_embeddings\_v3                          & 0.562 & 0.491 & 0.697 & 0.548 & 0.575 & 0.572 & 0.753 & 0.580 & 0.519 & 0.477 & 0.659 & 0.530 & 0.556 & 0.525 & 0.682 & 0.559 & 0.527 & 0.477 & 0.649 & 0.524 & 0.576 & 0.569 & 0.682 & 0.535 & 0.816 & 0.819 & 0.858 & 0.743 & 0.777 & 0.765 & 0.836 & 0.697 & 0.552 & 0.444 & 0.763 & 0.416 & 0.586 & 0.551 & 0.764 & 0.529 \\
jina\_embeddings\_v5\_text\_nano              & 0.622 & 0.546 & 0.774 & 0.623 & 0.518 & 0.496 & 0.692 & 0.616 & 0.572 & 0.491 & 0.710 & 0.572 & 0.528 & 0.469 & 0.697 & 0.625 & 0.552 & 0.532 & 0.616 & 0.602 & 0.466 & 0.478 & 0.587 & 0.601 & 0.866 & 0.861 & 0.889 & 0.757 & 0.831 & 0.833 & 0.828 & 0.805 & 0.527 & 0.431 & 0.658 & 0.530 & 0.472 & 0.434 & 0.638 & 0.565 \\
jina\_embeddings\_v5\_text\_small             & 0.657 & 0.620 & 0.780 & 0.644 & 0.524 & 0.466 & 0.717 & 0.571 & 0.620 & 0.574 & 0.740 & 0.632 & 0.511 & 0.446 & 0.691 & 0.568 & 0.521 & 0.565 & 0.502 & 0.590 & 0.461 & 0.481 & 0.529 & 0.556 & 0.870 & 0.875 & 0.878 & 0.802 & 0.846 & 0.821 & 0.855 & 0.772 & 0.539 & 0.528 & 0.651 & 0.503 & 0.442 & 0.449 & 0.580 & 0.505 \\
multilingual\_e5\_base                        & 0.880 & 0.829 & 0.910 & 0.841 & 0.839 & 0.801 & 0.903 & 0.847 & 0.845 & 0.792 & 0.892 & 0.850 & 0.784 & 0.730 & 0.843 & 0.799 & 0.806 & 0.806 & 0.855 & 0.805 & 0.760 & 0.745 & 0.843 & 0.745 & 0.948 & 0.921 & 0.950 & 0.886 & 0.911 & 0.845 & 0.909 & 0.826 & 0.614 & 0.625 & 0.708 & 0.641 & 0.580 & 0.595 & 0.688 & 0.670 \\
multilingual\_e5\_large                       & 0.895 & 0.866 & 0.941 & 0.868 & 0.891 & 0.856 & 0.936 & 0.865 & 0.870 & 0.833 & 0.927 & 0.841 & 0.801 & 0.806 & 0.882 & 0.808 & 0.800 & 0.829 & 0.875 & 0.814 & 0.745 & 0.795 & 0.849 & 0.763 & 0.940 & 0.931 & 0.950 & 0.889 & 0.923 & 0.915 & 0.925 & 0.880 & 0.587 & 0.620 & 0.683 & 0.593 & 0.613 & 0.616 & 0.695 & 0.715 \\
multilingual\_e5\_large\_instruct             & 0.890 & 0.875 & 0.939 & 0.898 & 0.894 & 0.871 & 0.939 & 0.883 & 0.849 & 0.833 & 0.941 & 0.862 & 0.822 & 0.812 & 0.894 & 0.823 & 0.843 & 0.847 & 0.898 & 0.838 & 0.807 & 0.827 & 0.894 & 0.784 & 0.959 & 0.949 & 0.966 & 0.919 & 0.941 & 0.935 & 0.936 & 0.886 & 0.692 & 0.620 & 0.842 & 0.596 & 0.719 & 0.718 & 0.812 & 0.745 \\
nomic\_embed\_text\_v2\_moe                   & 0.682 & 0.727 & 0.677 & 0.707 & 0.640 & 0.692 & 0.695 & 0.688 & 0.663 & 0.699 & 0.677 & 0.734 & 0.596 & 0.622 & 0.661 & 0.673 & 0.657 & 0.731 & 0.600 & 0.689 & 0.606 & 0.683 & 0.595 & 0.652 & 0.841 & 0.921 & 0.812 & 0.772 & 0.811 & 0.853 & 0.795 & 0.718 & 0.690 & 0.755 & 0.683 & 0.635 & 0.650 & 0.666 & 0.679 & 0.664 \\
paraphrase\_multiL\_mpnet\_base               & 0.634 & 0.583 & 0.717 & 0.515 & 0.559 & 0.595 & 0.717 & 0.565 & 0.607 & 0.486 & 0.656 & 0.503 & 0.563 & 0.543 & 0.662 & 0.580 & 0.583 & 0.523 & 0.633 & 0.542 & 0.585 & 0.604 & 0.646 & 0.553 & 0.857 & 0.810 & 0.858 & 0.719 & 0.796 & 0.774 & 0.816 & 0.679 & 0.552 & 0.472 & 0.731 & 0.470 & 0.585 & 0.496 & 0.720 & 0.535 \\
sentence\_transformers\_LaBSE                 & 0.748 & 0.806 & 0.821 & 0.820 & 0.776 & 0.812 & 0.816 & 0.820 & 0.804 & 0.829 & 0.864 & 0.856 & 0.765 & 0.804 & 0.828 & 0.841 & 0.707 & 0.792 & 0.720 & 0.743 & 0.759 & 0.774 & 0.665 & 0.793 & 0.955 & 0.963 & 0.955 & 0.964 & 0.923 & 0.918 & 0.909 & 0.904 & 0.667 & 0.713 & 0.638 & 0.674 & 0.697 & 0.718 & 0.679 & 0.736 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{mkd\_Cyrl}}
& \multicolumn{8}{c}{\textbf{mlt\_Latn}}
& \multicolumn{8}{c}{\textbf{mos\_Latn}}
& \multicolumn{8}{c}{\textbf{mri\_Latn}}
& \multicolumn{8}{c}{\textbf{mya\_Mymr}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.899 & 0.884 & 0.925 & 0.865 & 0.891 & 0.912 & 0.934 & 0.868 & 0.752 & 0.745 & 0.789 & 0.740 & 0.714 & 0.751 & 0.813 & 0.733 & 0.744 & 0.685 & 0.756 & 0.698 & 0.658 & 0.683 & 0.735 & 0.718 & 0.775 & 0.699 & 0.803 & 0.751 & 0.717 & 0.704 & 0.812 & 0.715 & 0.843 & 0.796 & 0.851 & 0.823 & 0.807 & 0.853 & 0.855 & 0.793 \\
BAAI\_bge\_m3                                 & 0.971 & 0.977 & 0.984 & 0.955 & 0.978 & 0.968 & 0.975 & 0.952 & 0.841 & 0.880 & 0.900 & 0.838 & 0.693 & 0.754 & 0.804 & 0.727 & 0.692 & 0.676 & 0.799 & 0.713 & 0.642 & 0.595 & 0.738 & 0.661 & 0.812 & 0.801 & 0.919 & 0.772 & 0.739 & 0.680 & 0.837 & 0.721 & 0.926 & 0.917 & 0.952 & 0.907 & 0.871 & 0.897 & 0.885 & 0.823 \\
Qwen3\_Embedding\_0.6B                        & 0.810 & 0.847 & 0.830 & 0.808 & 0.814 & 0.821 & 0.812 & 0.760 & 0.694 & 0.759 & 0.733 & 0.626 & 0.630 & 0.677 & 0.673 & 0.646 & 0.548 & 0.588 & 0.550 & 0.578 & 0.534 & 0.537 & 0.535 & 0.592 & 0.597 & 0.657 & 0.649 & 0.665 & 0.603 & 0.598 & 0.592 & 0.607 & 0.595 & 0.625 & 0.640 & 0.605 & 0.628 & 0.639 & 0.623 & 0.589 \\
Qwen3\_Embedding\_4B                          & 0.899 & 0.912 & 0.932 & 0.901 & 0.884 & 0.859 & 0.937 & 0.829 & 0.814 & 0.824 & 0.871 & 0.790 & 0.722 & 0.727 & 0.821 & 0.652 & 0.589 & 0.565 & 0.679 & 0.602 & 0.551 & 0.543 & 0.664 & 0.562 & 0.688 & 0.667 & 0.780 & 0.719 & 0.640 & 0.645 & 0.746 & 0.652 & 0.785 & 0.782 & 0.837 & 0.701 & 0.791 & 0.804 & 0.846 & 0.688 \\
Qwen3\_Embedding\_8B                          & 0.965 & 0.944 & 0.970 & 0.943 & 0.915 & 0.918 & 0.939 & 0.868 & 0.888 & 0.898 & 0.943 & 0.847 & 0.801 & 0.792 & 0.876 & 0.739 & 0.659 & 0.653 & 0.722 & 0.653 & 0.580 & 0.519 & 0.652 & 0.598 & 0.771 & 0.782 & 0.842 & 0.784 & 0.730 & 0.710 & 0.809 & 0.691 & 0.893 & 0.880 & 0.898 & 0.802 & 0.869 & 0.848 & 0.910 & 0.769 \\
google\_embeddinggemma\_300m                  & 0.899 & 0.894 & 0.923 & 0.823 & 0.841 & 0.868 & 0.907 & 0.790 & 0.787 & 0.796 & 0.864 & 0.734 & 0.685 & 0.657 & 0.786 & 0.667 & 0.655 & 0.648 & 0.781 & 0.602 & 0.591 & 0.557 & 0.753 & 0.598 & 0.676 & 0.662 & 0.810 & 0.650 & 0.631 & 0.548 & 0.756 & 0.586 & 0.826 & 0.778 & 0.869 & 0.746 & 0.757 & 0.760 & 0.792 & 0.676 \\
ibm\_granite\_embed\_107m\_multiL             & 0.851 & 0.838 & 0.853 & 0.865 & 0.809 & 0.853 & 0.843 & 0.808 & 0.634 & 0.708 & 0.704 & 0.671 & 0.558 & 0.633 & 0.659 & 0.619 & 0.512 & 0.579 & 0.461 & 0.593 & 0.544 & 0.610 & 0.546 & 0.601 & 0.560 & 0.537 & 0.643 & 0.638 & 0.590 & 0.592 & 0.682 & 0.634 & 0.721 & 0.750 & 0.817 & 0.707 & 0.688 & 0.762 & 0.747 & 0.685 \\
ibm\_granite\_embed\_278m\_multiL             & 0.876 & 0.866 & 0.866 & 0.856 & 0.864 & 0.900 & 0.889 & 0.853 & 0.647 & 0.699 & 0.715 & 0.728 & 0.606 & 0.674 & 0.692 & 0.640 & 0.535 & 0.542 & 0.496 & 0.590 & 0.543 & 0.625 & 0.525 & 0.604 & 0.560 & 0.551 & 0.638 & 0.629 & 0.558 & 0.584 & 0.632 & 0.631 & 0.829 & 0.870 & 0.858 & 0.793 & 0.779 & 0.833 & 0.825 & 0.751 \\
jina\_embeddings\_v3                          & 0.957 & 0.958 & 0.977 & 0.937 & 0.913 & 0.909 & 0.939 & 0.880 & 0.632 & 0.625 & 0.783 & 0.572 & 0.538 & 0.557 & 0.735 & 0.514 & 0.521 & 0.458 & 0.600 & 0.518 & 0.543 & 0.513 & 0.629 & 0.535 & 0.587 & 0.514 & 0.772 & 0.566 & 0.637 & 0.528 & 0.786 & 0.547 & 0.857 & 0.838 & 0.880 & 0.823 & 0.829 & 0.768 & 0.858 & 0.745 \\
jina\_embeddings\_v5\_text\_nano              & 0.917 & 0.931 & 0.930 & 0.898 & 0.859 & 0.836 & 0.895 & 0.808 & 0.692 & 0.694 & 0.765 & 0.677 & 0.575 & 0.619 & 0.680 & 0.646 & 0.552 & 0.491 & 0.634 & 0.572 & 0.472 & 0.475 & 0.607 & 0.562 & 0.591 & 0.593 & 0.686 & 0.623 & 0.531 & 0.531 & 0.634 & 0.658 & 0.636 & 0.616 & 0.668 & 0.623 & 0.528 & 0.548 & 0.565 & 0.607 \\
jina\_embeddings\_v5\_text\_small             & 0.919 & 0.912 & 0.948 & 0.910 & 0.901 & 0.868 & 0.925 & 0.841 & 0.746 & 0.819 & 0.789 & 0.760 & 0.640 & 0.648 & 0.686 & 0.652 & 0.521 & 0.556 & 0.493 & 0.581 & 0.425 & 0.457 & 0.474 & 0.532 & 0.618 & 0.625 & 0.656 & 0.692 & 0.534 & 0.519 & 0.647 & 0.607 & 0.785 & 0.769 & 0.792 & 0.695 & 0.714 & 0.739 & 0.788 & 0.628 \\
multilingual\_e5\_base                        & 0.948 & 0.921 & 0.966 & 0.925 & 0.906 & 0.927 & 0.954 & 0.901 & 0.911 & 0.880 & 0.948 & 0.910 & 0.858 & 0.845 & 0.919 & 0.841 & 0.719 & 0.722 & 0.790 & 0.743 & 0.698 & 0.707 & 0.786 & 0.721 & 0.882 & 0.847 & 0.930 & 0.862 & 0.804 & 0.768 & 0.886 & 0.793 & 0.917 & 0.889 & 0.925 & 0.868 & 0.838 & 0.824 & 0.883 & 0.778 \\
multilingual\_e5\_large                       & 0.969 & 0.986 & 0.978 & 0.964 & 0.977 & 0.950 & 0.970 & 0.943 & 0.948 & 0.972 & 0.953 & 0.928 & 0.888 & 0.900 & 0.928 & 0.853 & 0.705 & 0.694 & 0.776 & 0.763 & 0.710 & 0.721 & 0.786 & 0.754 & 0.882 & 0.833 & 0.921 & 0.874 & 0.816 & 0.804 & 0.910 & 0.826 & 0.919 & 0.917 & 0.946 & 0.874 & 0.905 & 0.891 & 0.912 & 0.826 \\
multilingual\_e5\_large\_instruct             & 0.969 & 0.954 & 0.980 & 0.964 & 0.973 & 0.977 & 0.984 & 0.958 & 0.936 & 0.968 & 0.966 & 0.946 & 0.918 & 0.891 & 0.955 & 0.856 & 0.798 & 0.801 & 0.869 & 0.775 & 0.827 & 0.774 & 0.849 & 0.772 & 0.853 & 0.884 & 0.943 & 0.871 & 0.853 & 0.812 & 0.912 & 0.814 & 0.919 & 0.903 & 0.961 & 0.871 & 0.926 & 0.915 & 0.952 & 0.886 \\
nomic\_embed\_text\_v2\_moe                   & 0.919 & 0.944 & 0.950 & 0.925 & 0.920 & 0.941 & 0.933 & 0.937 & 0.789 & 0.838 & 0.735 & 0.790 & 0.672 & 0.727 & 0.686 & 0.646 & 0.667 & 0.685 & 0.568 & 0.668 & 0.595 & 0.654 & 0.559 & 0.682 & 0.711 & 0.694 & 0.624 & 0.698 & 0.648 & 0.642 & 0.640 & 0.664 & 0.831 & 0.870 & 0.841 & 0.811 & 0.826 & 0.839 & 0.848 & 0.781 \\
paraphrase\_multiL\_mpnet\_base               & 0.961 & 0.949 & 0.946 & 0.928 & 0.920 & 0.944 & 0.945 & 0.910 & 0.649 & 0.597 & 0.776 & 0.557 & 0.573 & 0.551 & 0.728 & 0.586 & 0.595 & 0.500 & 0.667 & 0.509 & 0.566 & 0.548 & 0.647 & 0.538 & 0.589 & 0.532 & 0.699 & 0.482 & 0.578 & 0.540 & 0.704 & 0.562 & 0.919 & 0.843 & 0.878 & 0.805 & 0.864 & 0.877 & 0.889 & 0.793 \\
sentence\_transformers\_LaBSE                 & 0.975 & 0.981 & 0.968 & 0.973 & 0.960 & 0.977 & 0.978 & 0.949 & 0.973 & 0.991 & 0.986 & 0.994 & 0.948 & 0.974 & 0.988 & 0.952 & 0.661 & 0.745 & 0.656 & 0.716 & 0.707 & 0.786 & 0.650 & 0.769 & 0.944 & 0.935 & 0.968 & 0.943 & 0.918 & 0.938 & 0.946 & 0.934 & 0.961 & 0.963 & 0.961 & 0.943 & 0.903 & 0.953 & 0.909 & 0.877 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{nno\_Latn}}
& \multicolumn{8}{c}{\textbf{npi\_Deva}}
& \multicolumn{8}{c}{\textbf{nso\_Latn}}
& \multicolumn{8}{c}{\textbf{nus\_Latn}}
& \multicolumn{8}{c}{\textbf{nya\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.899 & 0.884 & 0.919 & 0.910 & 0.898 & 0.906 & 0.931 & 0.883 & 0.886 & 0.829 & 0.900 & 0.844 & 0.869 & 0.853 & 0.888 & 0.865 & 0.793 & 0.759 & 0.814 & 0.817 & 0.779 & 0.780 & 0.843 & 0.811 & 0.738 & 0.699 & 0.789 & 0.754 & 0.675 & 0.698 & 0.762 & 0.754 & 0.804 & 0.764 & 0.839 & 0.799 & 0.777 & 0.812 & 0.861 & 0.784 \\
BAAI\_bge\_m3                                 & 0.975 & 0.977 & 0.989 & 0.988 & 0.968 & 0.950 & 0.972 & 0.925 & 0.952 & 0.958 & 0.975 & 0.931 & 0.946 & 0.935 & 0.943 & 0.880 & 0.895 & 0.912 & 0.937 & 0.886 & 0.799 & 0.804 & 0.859 & 0.850 & 0.746 & 0.755 & 0.819 & 0.751 & 0.707 & 0.718 & 0.761 & 0.748 & 0.888 & 0.870 & 0.937 & 0.844 & 0.797 & 0.792 & 0.892 & 0.811 \\
Qwen3\_Embedding\_0.6B                        & 0.831 & 0.819 & 0.835 & 0.811 & 0.769 & 0.836 & 0.809 & 0.736 & 0.719 & 0.764 & 0.760 & 0.710 & 0.705 & 0.730 & 0.743 & 0.652 & 0.554 & 0.556 & 0.629 & 0.599 & 0.571 & 0.575 & 0.629 & 0.592 & 0.552 & 0.537 & 0.625 & 0.539 & 0.568 & 0.560 & 0.601 & 0.577 & 0.597 & 0.569 & 0.625 & 0.599 & 0.549 & 0.548 & 0.620 & 0.613 \\
Qwen3\_Embedding\_4B                          & 0.917 & 0.935 & 0.921 & 0.910 & 0.871 & 0.850 & 0.909 & 0.826 & 0.860 & 0.856 & 0.901 & 0.802 & 0.807 & 0.789 & 0.886 & 0.721 & 0.618 & 0.593 & 0.722 & 0.647 & 0.533 & 0.513 & 0.677 & 0.580 & 0.576 & 0.523 & 0.710 & 0.545 & 0.513 & 0.499 & 0.668 & 0.541 & 0.622 & 0.588 & 0.715 & 0.671 & 0.533 & 0.531 & 0.688 & 0.535 \\
Qwen3\_Embedding\_8B                          & 0.950 & 0.940 & 0.962 & 0.943 & 0.911 & 0.900 & 0.942 & 0.886 & 0.921 & 0.917 & 0.944 & 0.862 & 0.866 & 0.853 & 0.915 & 0.793 & 0.715 & 0.676 & 0.790 & 0.751 & 0.581 & 0.569 & 0.695 & 0.652 & 0.655 & 0.602 & 0.738 & 0.650 & 0.581 & 0.525 & 0.679 & 0.610 & 0.707 & 0.708 & 0.805 & 0.710 & 0.635 & 0.607 & 0.738 & 0.655 \\
google\_embeddinggemma\_300m                  & 0.915 & 0.907 & 0.927 & 0.913 & 0.873 & 0.865 & 0.904 & 0.829 & 0.930 & 0.903 & 0.953 & 0.868 & 0.876 & 0.874 & 0.910 & 0.874 & 0.696 & 0.648 & 0.824 & 0.674 & 0.613 & 0.557 & 0.782 & 0.637 & 0.634 & 0.579 & 0.751 & 0.617 & 0.546 & 0.507 & 0.717 & 0.532 & 0.702 & 0.667 & 0.814 & 0.689 & 0.608 & 0.589 & 0.765 & 0.661 \\
ibm\_granite\_embed\_107m\_multiL             & 0.783 & 0.819 & 0.832 & 0.817 & 0.740 & 0.792 & 0.794 & 0.784 & 0.804 & 0.792 & 0.851 & 0.769 & 0.812 & 0.815 & 0.857 & 0.760 & 0.579 & 0.569 & 0.649 & 0.623 & 0.548 & 0.566 & 0.695 & 0.658 & 0.537 & 0.523 & 0.597 & 0.584 & 0.536 & 0.578 & 0.670 & 0.619 & 0.550 & 0.546 & 0.593 & 0.626 & 0.519 & 0.595 & 0.649 & 0.637 \\
ibm\_granite\_embed\_278m\_multiL             & 0.839 & 0.847 & 0.878 & 0.835 & 0.809 & 0.824 & 0.825 & 0.751 & 0.843 & 0.875 & 0.876 & 0.835 & 0.879 & 0.871 & 0.871 & 0.802 & 0.550 & 0.556 & 0.661 & 0.611 & 0.549 & 0.625 & 0.667 & 0.628 & 0.541 & 0.532 & 0.557 & 0.578 & 0.548 & 0.589 & 0.611 & 0.622 & 0.529 & 0.546 & 0.604 & 0.617 & 0.553 & 0.639 & 0.652 & 0.640 \\
jina\_embeddings\_v3                          & 0.944 & 0.940 & 0.961 & 0.955 & 0.896 & 0.868 & 0.931 & 0.877 & 0.911 & 0.912 & 0.943 & 0.847 & 0.879 & 0.839 & 0.907 & 0.814 & 0.576 & 0.514 & 0.720 & 0.545 & 0.593 & 0.545 & 0.728 & 0.565 & 0.523 & 0.477 & 0.633 & 0.479 & 0.548 & 0.534 & 0.652 & 0.571 & 0.506 & 0.509 & 0.726 & 0.572 & 0.543 & 0.569 & 0.731 & 0.535 \\
jina\_embeddings\_v5\_text\_nano              & 0.928 & 0.912 & 0.937 & 0.928 & 0.876 & 0.868 & 0.880 & 0.880 & 0.864 & 0.847 & 0.903 & 0.790 & 0.806 & 0.786 & 0.848 & 0.823 & 0.601 & 0.532 & 0.699 & 0.617 & 0.504 & 0.493 & 0.659 & 0.604 & 0.531 & 0.458 & 0.656 & 0.548 & 0.486 & 0.463 & 0.619 & 0.580 & 0.587 & 0.519 & 0.749 & 0.626 & 0.536 & 0.519 & 0.698 & 0.625 \\
jina\_embeddings\_v5\_text\_small             & 0.936 & 0.931 & 0.957 & 0.934 & 0.894 & 0.891 & 0.912 & 0.859 & 0.864 & 0.838 & 0.910 & 0.814 & 0.799 & 0.818 & 0.848 & 0.760 & 0.632 & 0.611 & 0.710 & 0.656 & 0.499 & 0.460 & 0.629 & 0.577 & 0.556 & 0.532 & 0.579 & 0.518 & 0.432 & 0.455 & 0.564 & 0.556 & 0.640 & 0.597 & 0.767 & 0.617 & 0.534 & 0.493 & 0.737 & 0.595 \\
multilingual\_e5\_base                        & 0.948 & 0.940 & 0.977 & 0.952 & 0.936 & 0.921 & 0.942 & 0.919 & 0.942 & 0.931 & 0.973 & 0.895 & 0.916 & 0.886 & 0.922 & 0.859 & 0.913 & 0.889 & 0.939 & 0.904 & 0.841 & 0.812 & 0.877 & 0.850 & 0.773 & 0.713 & 0.819 & 0.763 & 0.687 & 0.674 & 0.756 & 0.736 & 0.901 & 0.866 & 0.948 & 0.877 & 0.844 & 0.862 & 0.903 & 0.835 \\
multilingual\_e5\_large                       & 0.971 & 0.968 & 0.987 & 0.958 & 0.965 & 0.953 & 0.973 & 0.928 & 0.936 & 0.912 & 0.970 & 0.892 & 0.936 & 0.921 & 0.957 & 0.904 & 0.936 & 0.889 & 0.950 & 0.895 & 0.874 & 0.891 & 0.927 & 0.862 & 0.752 & 0.731 & 0.821 & 0.754 & 0.687 & 0.704 & 0.780 & 0.745 & 0.899 & 0.866 & 0.937 & 0.850 & 0.889 & 0.877 & 0.939 & 0.886 \\
multilingual\_e5\_large\_instruct             & 0.986 & 0.991 & 0.989 & 0.985 & 0.972 & 0.965 & 0.984 & 0.934 & 0.955 & 0.912 & 0.968 & 0.895 & 0.938 & 0.930 & 0.955 & 0.910 & 0.915 & 0.903 & 0.959 & 0.904 & 0.878 & 0.886 & 0.915 & 0.871 & 0.820 & 0.792 & 0.880 & 0.814 & 0.794 & 0.762 & 0.842 & 0.781 & 0.913 & 0.866 & 0.939 & 0.871 & 0.886 & 0.900 & 0.940 & 0.868 \\
nomic\_embed\_text\_v2\_moe                   & 0.936 & 0.944 & 0.928 & 0.922 & 0.884 & 0.924 & 0.891 & 0.877 & 0.905 & 0.931 & 0.898 & 0.880 & 0.886 & 0.886 & 0.883 & 0.862 & 0.702 & 0.708 & 0.686 & 0.719 & 0.600 & 0.666 & 0.644 & 0.691 & 0.676 & 0.708 & 0.624 & 0.662 & 0.648 & 0.707 & 0.596 & 0.685 & 0.682 & 0.713 & 0.679 & 0.710 & 0.595 & 0.639 & 0.673 & 0.685 \\
paraphrase\_multiL\_mpnet\_base               & 0.934 & 0.907 & 0.952 & 0.925 & 0.886 & 0.894 & 0.912 & 0.847 & 0.899 & 0.870 & 0.898 & 0.814 & 0.883 & 0.871 & 0.907 & 0.826 & 0.607 & 0.519 & 0.706 & 0.545 & 0.543 & 0.551 & 0.680 & 0.556 & 0.568 & 0.519 & 0.659 & 0.482 & 0.566 & 0.589 & 0.673 & 0.532 & 0.591 & 0.556 & 0.681 & 0.542 & 0.536 & 0.592 & 0.695 & 0.574 \\
sentence\_transformers\_LaBSE                 & 0.959 & 0.991 & 0.971 & 0.967 & 0.951 & 0.959 & 0.969 & 0.955 & 0.961 & 0.995 & 0.978 & 0.973 & 0.953 & 0.965 & 0.966 & 0.934 & 0.932 & 0.977 & 0.950 & 0.943 & 0.863 & 0.868 & 0.883 & 0.904 & 0.707 & 0.750 & 0.695 & 0.746 & 0.740 & 0.786 & 0.720 & 0.760 & 0.942 & 0.958 & 0.964 & 0.958 & 0.899 & 0.924 & 0.963 & 0.949 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{ory\_Orya}}
& \multicolumn{8}{c}{\textbf{pbt\_Arab}}
& \multicolumn{8}{c}{\textbf{plt\_Latn}}
& \multicolumn{8}{c}{\textbf{sat\_Olck}}
& \multicolumn{8}{c}{\textbf{scn\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.853 & 0.833 & 0.862 & 0.832 & 0.826 & 0.827 & 0.867 & 0.844 & 0.835 & 0.796 & 0.866 & 0.778 & 0.802 & 0.830 & 0.851 & 0.751 & 0.771 & 0.713 & 0.806 & 0.787 & 0.687 & 0.742 & 0.798 & 0.769 & 0.620 & 0.472 & 0.706 & 0.488 & 0.621 & 0.554 & 0.704 & 0.634 & 0.775 & 0.759 & 0.797 & 0.796 & 0.725 & 0.801 & 0.792 & 0.739 \\
BAAI\_bge\_m3                                 & 0.942 & 0.944 & 0.957 & 0.937 & 0.931 & 0.915 & 0.931 & 0.883 & 0.932 & 0.949 & 0.959 & 0.913 & 0.918 & 0.912 & 0.931 & 0.856 & 0.913 & 0.903 & 0.959 & 0.907 & 0.836 & 0.865 & 0.894 & 0.844 & 0.446 & 0.449 & 0.568 & 0.452 & 0.576 & 0.566 & 0.676 & 0.568 & 0.911 & 0.921 & 0.944 & 0.901 & 0.817 & 0.801 & 0.883 & 0.781 \\
Qwen3\_Embedding\_0.6B                        & 0.696 & 0.722 & 0.685 & 0.686 & 0.710 & 0.748 & 0.752 & 0.679 & 0.645 & 0.634 & 0.685 & 0.605 & 0.618 & 0.698 & 0.673 & 0.622 & 0.583 & 0.569 & 0.627 & 0.599 & 0.558 & 0.540 & 0.619 & 0.598 & 0.508 & 0.468 & 0.509 & 0.428 & 0.543 & 0.525 & 0.567 & 0.514 & 0.707 & 0.750 & 0.735 & 0.671 & 0.623 & 0.707 & 0.670 & 0.607 \\
Qwen3\_Embedding\_4B                          & 0.866 & 0.819 & 0.887 & 0.805 & 0.856 & 0.862 & 0.892 & 0.787 & 0.764 & 0.778 & 0.799 & 0.701 & 0.727 & 0.683 & 0.804 & 0.652 & 0.616 & 0.620 & 0.701 & 0.647 & 0.531 & 0.537 & 0.644 & 0.559 & 0.519 & 0.472 & 0.597 & 0.503 & 0.518 & 0.452 & 0.622 & 0.468 & 0.826 & 0.852 & 0.894 & 0.814 & 0.734 & 0.724 & 0.833 & 0.685 \\
Qwen3\_Embedding\_8B                          & 0.940 & 0.917 & 0.957 & 0.886 & 0.888 & 0.897 & 0.925 & 0.841 & 0.868 & 0.843 & 0.892 & 0.796 & 0.779 & 0.795 & 0.855 & 0.724 & 0.709 & 0.694 & 0.740 & 0.710 & 0.586 & 0.563 & 0.682 & 0.643 & 0.589 & 0.532 & 0.573 & 0.572 & 0.504 & 0.484 & 0.541 & 0.529 & 0.884 & 0.898 & 0.939 & 0.856 & 0.811 & 0.833 & 0.897 & 0.763 \\
google\_embeddinggemma\_300m                  & 0.727 & 0.722 & 0.794 & 0.716 & 0.645 & 0.642 & 0.737 & 0.640 & 0.839 & 0.792 & 0.896 & 0.772 & 0.752 & 0.768 & 0.859 & 0.715 & 0.698 & 0.685 & 0.774 & 0.692 & 0.601 & 0.537 & 0.725 & 0.643 & 0.661 & 0.606 & 0.794 & 0.557 & 0.586 & 0.534 & 0.762 & 0.592 & 0.843 & 0.773 & 0.894 & 0.740 & 0.710 & 0.710 & 0.794 & 0.670 \\
ibm\_granite\_embed\_107m\_multiL             & 0.752 & 0.736 & 0.828 & 0.763 & 0.765 & 0.783 & 0.809 & 0.730 & 0.736 & 0.745 & 0.774 & 0.731 & 0.668 & 0.762 & 0.789 & 0.703 & 0.579 & 0.597 & 0.552 & 0.614 & 0.573 & 0.613 & 0.605 & 0.652 & 0.500 & 0.407 & 0.595 & 0.479 & 0.528 & 0.510 & 0.649 & 0.595 & 0.698 & 0.769 & 0.762 & 0.790 & 0.621 & 0.716 & 0.720 & 0.709 \\
ibm\_granite\_embed\_278m\_multiL             & 0.849 & 0.815 & 0.851 & 0.832 & 0.841 & 0.850 & 0.883 & 0.817 & 0.773 & 0.773 & 0.781 & 0.763 & 0.697 & 0.795 & 0.789 & 0.721 & 0.659 & 0.630 & 0.606 & 0.674 & 0.600 & 0.683 & 0.638 & 0.667 & 0.475 & 0.444 & 0.577 & 0.518 & 0.529 & 0.554 & 0.632 & 0.613 & 0.719 & 0.806 & 0.762 & 0.772 & 0.616 & 0.680 & 0.734 & 0.700 \\
jina\_embeddings\_v3                          & 0.884 & 0.866 & 0.914 & 0.856 & 0.846 & 0.798 & 0.888 & 0.817 & 0.868 & 0.889 & 0.898 & 0.829 & 0.834 & 0.806 & 0.885 & 0.757 & 0.779 & 0.722 & 0.853 & 0.766 & 0.643 & 0.633 & 0.807 & 0.673 & 0.483 & 0.343 & 0.683 & 0.404 & 0.601 & 0.481 & 0.744 & 0.547 & 0.762 & 0.773 & 0.855 & 0.751 & 0.657 & 0.654 & 0.779 & 0.628 \\
jina\_embeddings\_v5\_text\_nano              & 0.824 & 0.787 & 0.799 & 0.734 & 0.774 & 0.713 & 0.786 & 0.709 & 0.754 & 0.727 & 0.814 & 0.728 & 0.700 & 0.666 & 0.768 & 0.688 & 0.521 & 0.500 & 0.638 & 0.581 & 0.452 & 0.478 & 0.607 & 0.601 & 0.475 & 0.398 & 0.579 & 0.452 & 0.449 & 0.381 & 0.589 & 0.495 & 0.775 & 0.722 & 0.810 & 0.731 & 0.626 & 0.648 & 0.726 & 0.691 \\
jina\_embeddings\_v5\_text\_small             & 0.878 & 0.861 & 0.894 & 0.775 & 0.873 & 0.842 & 0.901 & 0.790 & 0.762 & 0.792 & 0.824 & 0.689 & 0.698 & 0.710 & 0.806 & 0.688 & 0.556 & 0.579 & 0.573 & 0.605 & 0.469 & 0.455 & 0.602 & 0.583 & 0.562 & 0.435 & 0.668 & 0.455 & 0.506 & 0.367 & 0.674 & 0.498 & 0.804 & 0.815 & 0.821 & 0.763 & 0.637 & 0.724 & 0.728 & 0.673 \\
multilingual\_e5\_base                        & 0.942 & 0.894 & 0.966 & 0.919 & 0.925 & 0.906 & 0.939 & 0.856 & 0.921 & 0.880 & 0.948 & 0.883 & 0.899 & 0.871 & 0.922 & 0.823 & 0.905 & 0.843 & 0.941 & 0.862 & 0.819 & 0.853 & 0.907 & 0.841 & 0.618 & 0.574 & 0.636 & 0.578 & 0.601 & 0.601 & 0.628 & 0.619 & 0.876 & 0.838 & 0.923 & 0.853 & 0.799 & 0.798 & 0.865 & 0.793 \\
multilingual\_e5\_large                       & 0.940 & 0.935 & 0.962 & 0.904 & 0.951 & 0.938 & 0.963 & 0.913 & 0.921 & 0.903 & 0.943 & 0.880 & 0.891 & 0.874 & 0.936 & 0.844 & 0.921 & 0.898 & 0.964 & 0.910 & 0.884 & 0.903 & 0.933 & 0.880 & 0.568 & 0.546 & 0.643 & 0.542 & 0.588 & 0.569 & 0.658 & 0.649 & 0.921 & 0.889 & 0.953 & 0.898 & 0.836 & 0.818 & 0.916 & 0.826 \\
multilingual\_e5\_large\_instruct             & 0.948 & 0.921 & 0.966 & 0.934 & 0.948 & 0.950 & 0.961 & 0.919 & 0.930 & 0.912 & 0.950 & 0.862 & 0.935 & 0.924 & 0.964 & 0.895 & 0.895 & 0.880 & 0.946 & 0.865 & 0.879 & 0.880 & 0.921 & 0.865 & 0.661 & 0.574 & 0.815 & 0.560 & 0.702 & 0.630 & 0.812 & 0.667 & 0.924 & 0.912 & 0.968 & 0.904 & 0.871 & 0.900 & 0.942 & 0.850 \\
nomic\_embed\_text\_v2\_moe                   & 0.866 & 0.889 & 0.864 & 0.841 & 0.848 & 0.845 & 0.871 & 0.847 & 0.884 & 0.921 & 0.851 & 0.862 & 0.822 & 0.853 & 0.852 & 0.814 & 0.744 & 0.787 & 0.762 & 0.763 & 0.643 & 0.716 & 0.706 & 0.739 & 0.655 & 0.653 & 0.633 & 0.578 & 0.660 & 0.710 & 0.676 & 0.664 & 0.804 & 0.866 & 0.756 & 0.778 & 0.670 & 0.730 & 0.658 & 0.685 \\
paraphrase\_multiL\_mpnet\_base               & 0.820 & 0.782 & 0.839 & 0.743 & 0.838 & 0.815 & 0.883 & 0.742 & 0.826 & 0.796 & 0.842 & 0.740 & 0.755 & 0.760 & 0.827 & 0.757 & 0.610 & 0.574 & 0.711 & 0.533 & 0.578 & 0.560 & 0.689 & 0.604 & 0.548 & 0.435 & 0.701 & 0.431 & 0.603 & 0.537 & 0.695 & 0.535 & 0.752 & 0.741 & 0.823 & 0.701 & 0.580 & 0.642 & 0.743 & 0.640 \\
sentence\_transformers\_LaBSE                 & 0.975 & 0.981 & 0.984 & 0.976 & 0.953 & 0.977 & 0.966 & 0.940 & 0.942 & 0.963 & 0.941 & 0.961 & 0.923 & 0.956 & 0.949 & 0.943 & 0.948 & 0.963 & 0.973 & 0.961 & 0.923 & 0.962 & 0.958 & 0.961 & 0.702 & 0.699 & 0.634 & 0.665 & 0.742 & 0.701 & 0.656 & 0.703 & 0.913 & 0.931 & 0.925 & 0.946 & 0.807 & 0.871 & 0.883 & 0.853 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

\begin{table*}[!p]
\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{shn\_Mymr}}
& \multicolumn{8}{c}{\textbf{sin\_Sinh}}
& \multicolumn{8}{c}{\textbf{sna\_Latn}}
& \multicolumn{8}{c}{\textbf{snd\_Arab}}
& \multicolumn{8}{c}{\textbf{som\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.752 & 0.676 & 0.767 & 0.725 & 0.648 & 0.707 & 0.744 & 0.691 & 0.855 & 0.838 & 0.892 & 0.832 & 0.878 & 0.850 & 0.891 & 0.823 & 0.779 & 0.731 & 0.814 & 0.805 & 0.749 & 0.792 & 0.848 & 0.781 & 0.833 & 0.838 & 0.857 & 0.820 & 0.832 & 0.839 & 0.849 & 0.799 & 0.814 & 0.773 & 0.826 & 0.814 & 0.784 & 0.815 & 0.864 & 0.796 \\
BAAI\_bge\_m3                                 & 0.707 & 0.722 & 0.781 & 0.695 & 0.653 & 0.601 & 0.664 & 0.601 & 0.946 & 0.944 & 0.970 & 0.934 & 0.923 & 0.915 & 0.927 & 0.880 & 0.857 & 0.884 & 0.884 & 0.826 & 0.760 & 0.760 & 0.852 & 0.811 & 0.950 & 0.944 & 0.955 & 0.934 & 0.915 & 0.900 & 0.930 & 0.862 & 0.882 & 0.898 & 0.939 & 0.874 & 0.856 & 0.842 & 0.906 & 0.829 \\
Qwen3\_Embedding\_0.6B                        & 0.550 & 0.551 & 0.633 & 0.584 & 0.492 & 0.475 & 0.553 & 0.517 & 0.566 & 0.565 & 0.595 & 0.551 & 0.566 & 0.569 & 0.586 & 0.523 & 0.574 & 0.556 & 0.602 & 0.626 & 0.538 & 0.537 & 0.601 & 0.586 & 0.674 & 0.722 & 0.703 & 0.626 & 0.678 & 0.680 & 0.686 & 0.610 & 0.585 & 0.597 & 0.642 & 0.587 & 0.593 & 0.566 & 0.620 & 0.592 \\
Qwen3\_Embedding\_4B                          & 0.618 & 0.574 & 0.738 & 0.614 & 0.496 & 0.440 & 0.644 & 0.480 & 0.746 & 0.718 & 0.832 & 0.707 & 0.698 & 0.672 & 0.791 & 0.664 & 0.636 & 0.551 & 0.715 & 0.638 & 0.529 & 0.528 & 0.655 & 0.553 & 0.814 & 0.806 & 0.862 & 0.746 & 0.789 & 0.795 & 0.854 & 0.742 & 0.597 & 0.597 & 0.715 & 0.620 & 0.549 & 0.540 & 0.658 & 0.562 \\
Qwen3\_Embedding\_8B                          & 0.667 & 0.657 & 0.799 & 0.695 & 0.568 & 0.452 & 0.667 & 0.547 & 0.851 & 0.838 & 0.885 & 0.802 & 0.799 & 0.789 & 0.870 & 0.727 & 0.700 & 0.685 & 0.789 & 0.701 & 0.613 & 0.543 & 0.697 & 0.631 & 0.899 & 0.903 & 0.914 & 0.844 & 0.861 & 0.848 & 0.903 & 0.790 & 0.665 & 0.681 & 0.774 & 0.704 & 0.610 & 0.569 & 0.717 & 0.670 \\
google\_embeddinggemma\_300m                  & 0.669 & 0.620 & 0.817 & 0.632 & 0.595 & 0.504 & 0.765 & 0.526 & 0.835 & 0.764 & 0.885 & 0.781 & 0.739 & 0.783 & 0.834 & 0.727 & 0.692 & 0.639 & 0.817 & 0.668 & 0.608 & 0.578 & 0.752 & 0.640 & 0.806 & 0.750 & 0.876 & 0.704 & 0.754 & 0.686 & 0.821 & 0.703 & 0.671 & 0.662 & 0.803 & 0.638 & 0.616 & 0.516 & 0.776 & 0.622 \\
ibm\_granite\_embed\_107m\_multiL             & 0.558 & 0.509 & 0.647 & 0.581 & 0.568 & 0.475 & 0.671 & 0.553 & 0.831 & 0.801 & 0.851 & 0.793 & 0.806 & 0.818 & 0.867 & 0.760 & 0.543 & 0.569 & 0.534 & 0.620 & 0.497 & 0.548 & 0.611 & 0.613 & 0.760 & 0.773 & 0.819 & 0.743 & 0.784 & 0.768 & 0.819 & 0.703 & 0.605 & 0.625 & 0.690 & 0.665 & 0.616 & 0.592 & 0.704 & 0.661 \\
ibm\_granite\_embed\_278m\_multiL             & 0.562 & 0.514 & 0.604 & 0.599 & 0.531 & 0.507 & 0.595 & 0.547 & 0.864 & 0.870 & 0.869 & 0.850 & 0.883 & 0.874 & 0.903 & 0.832 & 0.525 & 0.532 & 0.548 & 0.629 & 0.526 & 0.589 & 0.599 & 0.610 & 0.818 & 0.819 & 0.835 & 0.766 & 0.821 & 0.812 & 0.861 & 0.778 & 0.612 & 0.630 & 0.715 & 0.647 & 0.657 & 0.701 & 0.743 & 0.688 \\
jina\_embeddings\_v3                          & 0.517 & 0.468 & 0.667 & 0.542 & 0.529 & 0.457 & 0.697 & 0.547 & 0.895 & 0.875 & 0.928 & 0.868 & 0.868 & 0.833 & 0.897 & 0.796 & 0.473 & 0.472 & 0.543 & 0.518 & 0.519 & 0.522 & 0.644 & 0.529 & 0.901 & 0.866 & 0.896 & 0.844 & 0.838 & 0.839 & 0.897 & 0.799 & 0.622 & 0.653 & 0.790 & 0.524 & 0.633 & 0.575 & 0.810 & 0.577 \\
jina\_embeddings\_v5\_text\_nano              & 0.601 & 0.560 & 0.754 & 0.623 & 0.526 & 0.434 & 0.704 & 0.517 & 0.688 & 0.560 & 0.747 & 0.623 & 0.576 & 0.589 & 0.683 & 0.589 & 0.589 & 0.505 & 0.737 & 0.593 & 0.501 & 0.449 & 0.682 & 0.628 & 0.787 & 0.782 & 0.837 & 0.710 & 0.717 & 0.713 & 0.780 & 0.700 & 0.574 & 0.505 & 0.685 & 0.578 & 0.496 & 0.452 & 0.638 & 0.598 \\
jina\_embeddings\_v5\_text\_small             & 0.653 & 0.597 & 0.772 & 0.626 & 0.526 & 0.384 & 0.686 & 0.520 & 0.775 & 0.759 & 0.828 & 0.674 & 0.714 & 0.657 & 0.822 & 0.706 & 0.601 & 0.556 & 0.708 & 0.623 & 0.486 & 0.449 & 0.674 & 0.577 & 0.820 & 0.843 & 0.833 & 0.719 & 0.792 & 0.777 & 0.825 & 0.745 & 0.581 & 0.588 & 0.647 & 0.614 & 0.474 & 0.460 & 0.614 & 0.541 \\
multilingual\_e5\_base                        & 0.771 & 0.718 & 0.833 & 0.737 & 0.642 & 0.639 & 0.768 & 0.694 & 0.926 & 0.903 & 0.964 & 0.901 & 0.898 & 0.903 & 0.940 & 0.838 & 0.862 & 0.819 & 0.935 & 0.871 & 0.844 & 0.809 & 0.907 & 0.814 & 0.928 & 0.889 & 0.955 & 0.904 & 0.884 & 0.868 & 0.906 & 0.802 & 0.888 & 0.880 & 0.923 & 0.844 & 0.849 & 0.818 & 0.907 & 0.820 \\
multilingual\_e5\_large                       & 0.748 & 0.718 & 0.805 & 0.778 & 0.638 & 0.622 & 0.761 & 0.736 & 0.946 & 0.935 & 0.964 & 0.913 & 0.935 & 0.921 & 0.946 & 0.892 & 0.899 & 0.847 & 0.937 & 0.886 & 0.861 & 0.871 & 0.931 & 0.832 & 0.917 & 0.912 & 0.952 & 0.874 & 0.915 & 0.865 & 0.940 & 0.820 & 0.886 & 0.843 & 0.912 & 0.874 & 0.864 & 0.865 & 0.924 & 0.859 \\
multilingual\_e5\_large\_instruct             & 0.800 & 0.769 & 0.882 & 0.772 & 0.786 & 0.721 & 0.852 & 0.778 & 0.936 & 0.912 & 0.957 & 0.904 & 0.953 & 0.938 & 0.964 & 0.931 & 0.888 & 0.870 & 0.925 & 0.877 & 0.864 & 0.891 & 0.936 & 0.871 & 0.934 & 0.931 & 0.948 & 0.871 & 0.946 & 0.924 & 0.952 & 0.901 & 0.888 & 0.852 & 0.935 & 0.829 & 0.888 & 0.874 & 0.928 & 0.868 \\
nomic\_embed\_text\_v2\_moe                   & 0.692 & 0.667 & 0.719 & 0.683 & 0.638 & 0.592 & 0.722 & 0.616 & 0.866 & 0.903 & 0.867 & 0.844 & 0.854 & 0.859 & 0.873 & 0.829 & 0.667 & 0.662 & 0.561 & 0.713 & 0.578 & 0.654 & 0.607 & 0.670 & 0.886 & 0.912 & 0.849 & 0.841 & 0.859 & 0.886 & 0.876 & 0.832 & 0.756 & 0.819 & 0.785 & 0.719 & 0.730 & 0.760 & 0.804 & 0.748 \\
paraphrase\_multiL\_mpnet\_base               & 0.605 & 0.495 & 0.692 & 0.578 & 0.491 & 0.496 & 0.616 & 0.495 & 0.868 & 0.875 & 0.901 & 0.781 & 0.873 & 0.850 & 0.886 & 0.757 & 0.576 & 0.481 & 0.634 & 0.539 & 0.544 & 0.551 & 0.698 & 0.559 & 0.843 & 0.806 & 0.849 & 0.746 & 0.811 & 0.792 & 0.854 & 0.754 & 0.661 & 0.565 & 0.729 & 0.551 & 0.616 & 0.572 & 0.726 & 0.592 \\
sentence\_transformers\_LaBSE                 & 0.702 & 0.736 & 0.665 & 0.766 & 0.682 & 0.689 & 0.572 & 0.688 & 0.959 & 0.954 & 0.978 & 0.964 & 0.961 & 0.959 & 0.964 & 0.934 & 0.936 & 0.917 & 0.932 & 0.934 & 0.910 & 0.933 & 0.952 & 0.934 & 0.965 & 0.981 & 0.977 & 0.979 & 0.936 & 0.956 & 0.964 & 0.913 & 0.950 & 0.944 & 0.968 & 0.964 & 0.923 & 0.959 & 0.958 & 0.952 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{sot\_Latn}}
& \multicolumn{8}{c}{\textbf{ssw\_Latn}}
& \multicolumn{8}{c}{\textbf{sun\_Latn}}
& \multicolumn{8}{c}{\textbf{szl\_Latn}}
& \multicolumn{8}{c}{\textbf{taq\_Tfng}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.758 & 0.736 & 0.803 & 0.799 & 0.749 & 0.765 & 0.825 & 0.811 & 0.798 & 0.741 & 0.812 & 0.793 & 0.776 & 0.774 & 0.828 & 0.769 & 0.800 & 0.810 & 0.844 & 0.817 & 0.771 & 0.836 & 0.816 & 0.796 & 0.845 & 0.829 & 0.866 & 0.856 & 0.794 & 0.824 & 0.846 & 0.778 & 0.628 & 0.565 & 0.711 & 0.587 & 0.573 & 0.557 & 0.689 & 0.631 \\
BAAI\_bge\_m3                                 & 0.888 & 0.894 & 0.934 & 0.904 & 0.812 & 0.809 & 0.865 & 0.781 & 0.862 & 0.856 & 0.894 & 0.853 & 0.799 & 0.821 & 0.852 & 0.802 & 0.924 & 0.968 & 0.975 & 0.922 & 0.853 & 0.859 & 0.907 & 0.832 & 0.924 & 0.949 & 0.944 & 0.931 & 0.854 & 0.848 & 0.892 & 0.838 & 0.529 & 0.523 & 0.685 & 0.479 & 0.593 & 0.548 & 0.686 & 0.583 \\
Qwen3\_Embedding\_0.6B                        & 0.554 & 0.565 & 0.622 & 0.578 & 0.549 & 0.543 & 0.564 & 0.592 & 0.543 & 0.542 & 0.620 & 0.578 & 0.566 & 0.566 & 0.589 & 0.562 & 0.669 & 0.731 & 0.746 & 0.677 & 0.625 & 0.674 & 0.688 & 0.631 & 0.754 & 0.778 & 0.789 & 0.737 & 0.695 & 0.733 & 0.732 & 0.664 & 0.469 & 0.505 & 0.563 & 0.482 & 0.508 & 0.463 & 0.580 & 0.502 \\
Qwen3\_Embedding\_4B                          & 0.603 & 0.597 & 0.697 & 0.623 & 0.513 & 0.531 & 0.671 & 0.568 & 0.605 & 0.546 & 0.706 & 0.635 & 0.519 & 0.537 & 0.676 & 0.556 & 0.783 & 0.847 & 0.873 & 0.829 & 0.722 & 0.751 & 0.791 & 0.694 & 0.847 & 0.875 & 0.873 & 0.862 & 0.755 & 0.754 & 0.854 & 0.715 & 0.519 & 0.528 & 0.638 & 0.551 & 0.484 & 0.440 & 0.623 & 0.495 \\
Qwen3\_Embedding\_8B                          & 0.700 & 0.690 & 0.774 & 0.746 & 0.578 & 0.581 & 0.704 & 0.625 & 0.700 & 0.634 & 0.790 & 0.710 & 0.628 & 0.601 & 0.752 & 0.622 & 0.905 & 0.926 & 0.935 & 0.889 & 0.836 & 0.830 & 0.879 & 0.802 & 0.911 & 0.935 & 0.935 & 0.922 & 0.824 & 0.821 & 0.892 & 0.775 & 0.607 & 0.542 & 0.683 & 0.590 & 0.533 & 0.472 & 0.631 & 0.556 \\
google\_embeddinggemma\_300m                  & 0.700 & 0.644 & 0.808 & 0.659 & 0.631 & 0.534 & 0.765 & 0.595 & 0.645 & 0.630 & 0.778 & 0.638 & 0.596 & 0.557 & 0.749 & 0.622 & 0.826 & 0.829 & 0.898 & 0.793 & 0.715 & 0.698 & 0.828 & 0.694 & 0.839 & 0.856 & 0.892 & 0.814 & 0.771 & 0.739 & 0.834 & 0.757 & 0.653 & 0.514 & 0.787 & 0.515 & 0.583 & 0.434 & 0.756 & 0.511 \\
ibm\_granite\_embed\_107m\_multiL             & 0.566 & 0.546 & 0.643 & 0.614 & 0.573 & 0.592 & 0.656 & 0.622 & 0.527 & 0.528 & 0.552 & 0.596 & 0.496 & 0.534 & 0.571 & 0.595 & 0.636 & 0.685 & 0.719 & 0.722 & 0.628 & 0.666 & 0.722 & 0.694 & 0.663 & 0.713 & 0.720 & 0.757 & 0.637 & 0.680 & 0.741 & 0.682 & 0.483 & 0.444 & 0.590 & 0.509 & 0.523 & 0.481 & 0.643 & 0.550 \\
ibm\_granite\_embed\_278m\_multiL             & 0.556 & 0.500 & 0.649 & 0.605 & 0.558 & 0.607 & 0.655 & 0.646 & 0.533 & 0.546 & 0.557 & 0.638 & 0.504 & 0.560 & 0.574 & 0.616 & 0.676 & 0.718 & 0.719 & 0.704 & 0.652 & 0.701 & 0.737 & 0.712 & 0.707 & 0.736 & 0.735 & 0.787 & 0.662 & 0.724 & 0.717 & 0.709 & 0.444 & 0.431 & 0.618 & 0.524 & 0.518 & 0.545 & 0.664 & 0.559 \\
jina\_embeddings\_v3                          & 0.556 & 0.500 & 0.771 & 0.503 & 0.575 & 0.525 & 0.761 & 0.544 & 0.475 & 0.454 & 0.618 & 0.515 & 0.518 & 0.513 & 0.655 & 0.526 & 0.721 & 0.727 & 0.819 & 0.707 & 0.658 & 0.645 & 0.806 & 0.646 & 0.831 & 0.829 & 0.867 & 0.826 & 0.702 & 0.707 & 0.833 & 0.709 & 0.450 & 0.352 & 0.600 & 0.449 & 0.621 & 0.484 & 0.780 & 0.520 \\
jina\_embeddings\_v5\_text\_nano              & 0.589 & 0.537 & 0.686 & 0.611 & 0.501 & 0.449 & 0.646 & 0.619 & 0.589 & 0.528 & 0.733 & 0.617 & 0.518 & 0.466 & 0.701 & 0.589 & 0.779 & 0.792 & 0.846 & 0.772 & 0.660 & 0.695 & 0.719 & 0.742 & 0.837 & 0.847 & 0.858 & 0.802 & 0.742 & 0.692 & 0.824 & 0.754 & 0.529 & 0.458 & 0.665 & 0.527 & 0.491 & 0.381 & 0.667 & 0.492 \\
jina\_embeddings\_v5\_text\_small             & 0.523 & 0.583 & 0.582 & 0.614 & 0.447 & 0.413 & 0.565 & 0.565 & 0.628 & 0.523 & 0.710 & 0.623 & 0.533 & 0.449 & 0.734 & 0.559 & 0.791 & 0.838 & 0.849 & 0.799 & 0.677 & 0.713 & 0.738 & 0.664 & 0.857 & 0.870 & 0.849 & 0.850 & 0.760 & 0.795 & 0.846 & 0.730 & 0.531 & 0.463 & 0.697 & 0.509 & 0.471 & 0.393 & 0.706 & 0.462 \\
multilingual\_e5\_base                        & 0.911 & 0.884 & 0.943 & 0.901 & 0.849 & 0.833 & 0.886 & 0.838 & 0.845 & 0.815 & 0.858 & 0.853 & 0.807 & 0.815 & 0.858 & 0.823 & 0.928 & 0.898 & 0.946 & 0.892 & 0.846 & 0.845 & 0.919 & 0.850 & 0.903 & 0.875 & 0.907 & 0.889 & 0.831 & 0.824 & 0.876 & 0.811 & 0.610 & 0.593 & 0.634 & 0.560 & 0.561 & 0.566 & 0.592 & 0.619 \\
multilingual\_e5\_large                       & 0.915 & 0.884 & 0.955 & 0.892 & 0.899 & 0.886 & 0.934 & 0.871 & 0.872 & 0.838 & 0.910 & 0.883 & 0.861 & 0.874 & 0.930 & 0.853 & 0.950 & 0.912 & 0.966 & 0.898 & 0.891 & 0.886 & 0.933 & 0.868 & 0.917 & 0.940 & 0.941 & 0.922 & 0.881 & 0.897 & 0.919 & 0.859 & 0.556 & 0.542 & 0.624 & 0.545 & 0.563 & 0.548 & 0.628 & 0.643 \\
multilingual\_e5\_large\_instruct             & 0.895 & 0.889 & 0.946 & 0.901 & 0.879 & 0.883 & 0.930 & 0.871 & 0.853 & 0.861 & 0.925 & 0.859 & 0.881 & 0.889 & 0.930 & 0.886 & 0.930 & 0.921 & 0.953 & 0.913 & 0.918 & 0.918 & 0.940 & 0.886 & 0.944 & 0.958 & 0.975 & 0.955 & 0.923 & 0.909 & 0.952 & 0.913 & 0.638 & 0.602 & 0.763 & 0.545 & 0.675 & 0.619 & 0.777 & 0.637 \\
nomic\_embed\_text\_v2\_moe                   & 0.690 & 0.745 & 0.694 & 0.695 & 0.616 & 0.663 & 0.649 & 0.667 & 0.696 & 0.699 & 0.676 & 0.704 & 0.626 & 0.695 & 0.685 & 0.673 & 0.818 & 0.847 & 0.839 & 0.814 & 0.719 & 0.792 & 0.792 & 0.811 & 0.853 & 0.898 & 0.826 & 0.868 & 0.750 & 0.798 & 0.812 & 0.742 & 0.657 & 0.681 & 0.625 & 0.581 & 0.663 & 0.683 & 0.683 & 0.661 \\
paraphrase\_multiL\_mpnet\_base               & 0.607 & 0.542 & 0.724 & 0.530 & 0.578 & 0.554 & 0.704 & 0.562 & 0.566 & 0.560 & 0.627 & 0.521 & 0.539 & 0.572 & 0.671 & 0.565 & 0.789 & 0.787 & 0.851 & 0.725 & 0.657 & 0.663 & 0.765 & 0.655 & 0.793 & 0.819 & 0.844 & 0.754 & 0.697 & 0.686 & 0.812 & 0.694 & 0.562 & 0.491 & 0.708 & 0.455 & 0.588 & 0.504 & 0.679 & 0.514 \\
sentence\_transformers\_LaBSE                 & 0.940 & 0.963 & 0.980 & 0.964 & 0.918 & 0.924 & 0.967 & 0.916 & 0.864 & 0.907 & 0.912 & 0.934 & 0.869 & 0.894 & 0.895 & 0.931 & 0.957 & 0.963 & 0.975 & 0.964 & 0.923 & 0.950 & 0.961 & 0.955 & 0.924 & 0.954 & 0.941 & 0.943 & 0.859 & 0.880 & 0.930 & 0.883 & 0.624 & 0.676 & 0.529 & 0.629 & 0.697 & 0.666 & 0.628 & 0.661 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{taq\_Latn}}
& \multicolumn{8}{c}{\textbf{tat\_Cyrl}}
& \multicolumn{8}{c}{\textbf{tgk\_Cyrl}}
& \multicolumn{8}{c}{\textbf{tgl\_Latn}}
& \multicolumn{8}{c}{\textbf{tir\_Ethi}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.758 & 0.704 & 0.765 & 0.737 & 0.603 & 0.575 & 0.662 & 0.637 & 0.808 & 0.815 & 0.830 & 0.799 & 0.737 & 0.812 & 0.824 & 0.781 & 0.779 & 0.764 & 0.823 & 0.781 & 0.767 & 0.809 & 0.845 & 0.751 & 0.870 & 0.824 & 0.891 & 0.859 & 0.856 & 0.871 & 0.910 & 0.847 & 0.793 & 0.750 & 0.805 & 0.766 & 0.724 & 0.771 & 0.815 & 0.772 \\
BAAI\_bge\_m3                                 & 0.729 & 0.685 & 0.778 & 0.689 & 0.605 & 0.595 & 0.755 & 0.622 & 0.888 & 0.931 & 0.948 & 0.889 & 0.849 & 0.877 & 0.904 & 0.838 & 0.895 & 0.880 & 0.935 & 0.865 & 0.831 & 0.801 & 0.865 & 0.817 & 0.942 & 0.949 & 0.975 & 0.946 & 0.926 & 0.944 & 0.967 & 0.922 & 0.853 & 0.838 & 0.869 & 0.787 & 0.797 & 0.815 & 0.864 & 0.754 \\
Qwen3\_Embedding\_0.6B                        & 0.562 & 0.565 & 0.627 & 0.593 & 0.524 & 0.504 & 0.607 & 0.583 & 0.626 & 0.681 & 0.667 & 0.668 & 0.585 & 0.625 & 0.616 & 0.562 & 0.527 & 0.523 & 0.611 & 0.587 & 0.494 & 0.548 & 0.608 & 0.553 & 0.674 & 0.690 & 0.719 & 0.695 & 0.730 & 0.777 & 0.737 & 0.739 & 0.492 & 0.523 & 0.545 & 0.530 & 0.533 & 0.610 & 0.528 & 0.562 \\
Qwen3\_Embedding\_4B                          & 0.610 & 0.602 & 0.706 & 0.611 & 0.494 & 0.455 & 0.626 & 0.535 & 0.754 & 0.787 & 0.823 & 0.740 & 0.730 & 0.721 & 0.843 & 0.676 & 0.756 & 0.708 & 0.806 & 0.740 & 0.697 & 0.701 & 0.815 & 0.682 & 0.890 & 0.894 & 0.916 & 0.883 & 0.883 & 0.859 & 0.918 & 0.790 & 0.552 & 0.593 & 0.663 & 0.557 & 0.543 & 0.519 & 0.650 & 0.538 \\
Qwen3\_Embedding\_8B                          & 0.653 & 0.653 & 0.780 & 0.659 & 0.533 & 0.481 & 0.634 & 0.586 & 0.868 & 0.875 & 0.921 & 0.865 & 0.811 & 0.806 & 0.885 & 0.763 & 0.880 & 0.847 & 0.919 & 0.826 & 0.819 & 0.798 & 0.868 & 0.775 & 0.961 & 0.963 & 0.973 & 0.928 & 0.935 & 0.935 & 0.948 & 0.907 & 0.649 & 0.662 & 0.763 & 0.668 & 0.601 & 0.616 & 0.737 & 0.625 \\
google\_embeddinggemma\_300m                  & 0.671 & 0.630 & 0.808 & 0.638 & 0.566 & 0.510 & 0.735 & 0.577 & 0.729 & 0.741 & 0.857 & 0.722 & 0.675 & 0.660 & 0.798 & 0.646 & 0.690 & 0.699 & 0.810 & 0.686 & 0.631 & 0.587 & 0.788 & 0.622 & 0.833 & 0.833 & 0.909 & 0.814 & 0.844 & 0.845 & 0.895 & 0.811 & 0.630 & 0.657 & 0.747 & 0.614 & 0.611 & 0.534 & 0.756 & 0.592 \\
ibm\_granite\_embed\_107m\_multiL             & 0.574 & 0.602 & 0.616 & 0.632 & 0.492 & 0.534 & 0.564 & 0.640 & 0.591 & 0.602 & 0.685 & 0.674 & 0.566 & 0.628 & 0.686 & 0.604 & 0.506 & 0.523 & 0.631 & 0.569 & 0.516 & 0.537 & 0.676 & 0.598 & 0.725 & 0.736 & 0.783 & 0.760 & 0.740 & 0.748 & 0.828 & 0.730 & 0.535 & 0.551 & 0.600 & 0.542 & 0.561 & 0.581 & 0.628 & 0.607 \\
ibm\_granite\_embed\_278m\_multiL             & 0.572 & 0.569 & 0.633 & 0.641 & 0.503 & 0.566 & 0.567 & 0.628 & 0.616 & 0.625 & 0.695 & 0.695 & 0.551 & 0.636 & 0.673 & 0.643 & 0.512 & 0.528 & 0.590 & 0.569 & 0.509 & 0.545 & 0.632 & 0.589 & 0.762 & 0.769 & 0.792 & 0.769 & 0.754 & 0.774 & 0.837 & 0.775 & 0.539 & 0.560 & 0.547 & 0.545 & 0.608 & 0.654 & 0.637 & 0.661 \\
jina\_embeddings\_v3                          & 0.595 & 0.514 & 0.747 & 0.497 & 0.551 & 0.469 & 0.743 & 0.517 & 0.636 & 0.602 & 0.783 & 0.626 & 0.576 & 0.560 & 0.737 & 0.556 & 0.512 & 0.477 & 0.742 & 0.503 & 0.559 & 0.516 & 0.776 & 0.523 & 0.905 & 0.866 & 0.941 & 0.874 & 0.879 & 0.850 & 0.933 & 0.841 & 0.618 & 0.597 & 0.785 & 0.539 & 0.621 & 0.548 & 0.812 & 0.568 \\
jina\_embeddings\_v5\_text\_nano              & 0.587 & 0.537 & 0.703 & 0.581 & 0.432 & 0.443 & 0.602 & 0.550 & 0.653 & 0.671 & 0.711 & 0.677 & 0.571 & 0.630 & 0.689 & 0.688 & 0.643 & 0.620 & 0.740 & 0.626 & 0.606 & 0.607 & 0.735 & 0.724 & 0.767 & 0.750 & 0.837 & 0.790 & 0.719 & 0.751 & 0.804 & 0.730 & 0.529 & 0.472 & 0.642 & 0.512 & 0.476 & 0.481 & 0.625 & 0.535 \\
jina\_embeddings\_v5\_text\_small             & 0.581 & 0.611 & 0.590 & 0.593 & 0.447 & 0.422 & 0.592 & 0.568 & 0.775 & 0.745 & 0.828 & 0.749 & 0.692 & 0.666 & 0.813 & 0.685 & 0.746 & 0.727 & 0.828 & 0.722 & 0.662 & 0.639 & 0.780 & 0.676 & 0.808 & 0.801 & 0.867 & 0.835 & 0.801 & 0.792 & 0.837 & 0.787 & 0.556 & 0.588 & 0.670 & 0.557 & 0.543 & 0.548 & 0.661 & 0.571 \\
multilingual\_e5\_base                        & 0.725 & 0.704 & 0.799 & 0.749 & 0.534 & 0.607 & 0.638 & 0.676 & 0.893 & 0.819 & 0.944 & 0.880 & 0.868 & 0.833 & 0.913 & 0.817 & 0.890 & 0.796 & 0.946 & 0.865 & 0.838 & 0.821 & 0.888 & 0.805 & 0.934 & 0.940 & 0.970 & 0.931 & 0.945 & 0.915 & 0.952 & 0.877 & 0.864 & 0.815 & 0.916 & 0.799 & 0.856 & 0.845 & 0.898 & 0.823 \\
multilingual\_e5\_large                       & 0.692 & 0.736 & 0.797 & 0.716 & 0.523 & 0.622 & 0.671 & 0.697 & 0.913 & 0.880 & 0.952 & 0.898 & 0.901 & 0.883 & 0.943 & 0.850 & 0.930 & 0.880 & 0.955 & 0.892 & 0.894 & 0.862 & 0.928 & 0.850 & 0.967 & 0.958 & 0.977 & 0.934 & 0.968 & 0.950 & 0.973 & 0.928 & 0.878 & 0.824 & 0.918 & 0.814 & 0.888 & 0.889 & 0.939 & 0.832 \\
multilingual\_e5\_large\_instruct             & 0.779 & 0.773 & 0.873 & 0.725 & 0.720 & 0.704 & 0.815 & 0.745 & 0.913 & 0.912 & 0.961 & 0.895 & 0.936 & 0.909 & 0.963 & 0.880 & 0.905 & 0.907 & 0.957 & 0.883 & 0.935 & 0.909 & 0.952 & 0.901 & 0.965 & 0.963 & 0.975 & 0.937 & 0.973 & 0.971 & 0.979 & 0.958 & 0.870 & 0.829 & 0.934 & 0.787 & 0.879 & 0.874 & 0.946 & 0.847 \\
nomic\_embed\_text\_v2\_moe                   & 0.682 & 0.718 & 0.668 & 0.677 & 0.583 & 0.630 & 0.646 & 0.649 & 0.767 & 0.782 & 0.738 & 0.763 & 0.645 & 0.736 & 0.671 & 0.697 & 0.655 & 0.745 & 0.658 & 0.671 & 0.613 & 0.628 & 0.632 & 0.679 & 0.868 & 0.907 & 0.851 & 0.871 & 0.863 & 0.874 & 0.879 & 0.856 & 0.680 & 0.708 & 0.694 & 0.641 & 0.637 & 0.657 & 0.713 & 0.658 \\
paraphrase\_multiL\_mpnet\_base               & 0.610 & 0.546 & 0.688 & 0.551 & 0.539 & 0.487 & 0.655 & 0.529 & 0.636 & 0.611 & 0.781 & 0.611 & 0.559 & 0.569 & 0.726 & 0.571 & 0.612 & 0.546 & 0.758 & 0.527 & 0.526 & 0.487 & 0.689 & 0.532 & 0.742 & 0.731 & 0.799 & 0.662 & 0.692 & 0.666 & 0.788 & 0.661 & 0.630 & 0.532 & 0.720 & 0.533 & 0.578 & 0.534 & 0.712 & 0.547 \\
sentence\_transformers\_LaBSE                 & 0.663 & 0.727 & 0.667 & 0.769 & 0.633 & 0.701 & 0.590 & 0.709 & 0.965 & 0.972 & 0.962 & 0.955 & 0.920 & 0.965 & 0.958 & 0.928 & 0.955 & 0.949 & 0.970 & 0.967 & 0.936 & 0.956 & 0.955 & 0.937 & 0.967 & 0.986 & 0.984 & 0.973 & 0.963 & 0.974 & 0.987 & 0.958 & 0.729 & 0.750 & 0.742 & 0.707 & 0.752 & 0.818 & 0.833 & 0.769 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{tpi\_Latn}}
& \multicolumn{8}{c}{\textbf{tsn\_Latn}}
& \multicolumn{8}{c}{\textbf{tso\_Latn}}
& \multicolumn{8}{c}{\textbf{twi\_Latn}}
& \multicolumn{8}{c}{\textbf{tzm\_Tfng}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.771 & 0.741 & 0.833 & 0.805 & 0.724 & 0.751 & 0.819 & 0.733 & 0.787 & 0.773 & 0.796 & 0.805 & 0.764 & 0.780 & 0.855 & 0.802 & 0.775 & 0.750 & 0.806 & 0.778 & 0.777 & 0.768 & 0.845 & 0.787 & 0.758 & 0.694 & 0.790 & 0.749 & 0.672 & 0.710 & 0.804 & 0.766 & 0.669 & 0.551 & 0.728 & 0.587 & 0.615 & 0.589 & 0.722 & 0.670 \\
BAAI\_bge\_m3                                 & 0.837 & 0.856 & 0.896 & 0.847 & 0.727 & 0.707 & 0.825 & 0.703 & 0.845 & 0.870 & 0.898 & 0.853 & 0.772 & 0.789 & 0.842 & 0.784 & 0.843 & 0.880 & 0.900 & 0.868 & 0.774 & 0.792 & 0.846 & 0.802 & 0.835 & 0.843 & 0.869 & 0.808 & 0.730 & 0.760 & 0.822 & 0.754 & 0.523 & 0.523 & 0.652 & 0.497 & 0.605 & 0.598 & 0.726 & 0.610 \\
Qwen3\_Embedding\_0.6B                        & 0.702 & 0.718 & 0.747 & 0.719 & 0.603 & 0.654 & 0.671 & 0.634 & 0.550 & 0.542 & 0.629 & 0.557 & 0.544 & 0.575 & 0.599 & 0.586 & 0.572 & 0.556 & 0.643 & 0.605 & 0.575 & 0.578 & 0.637 & 0.538 & 0.618 & 0.630 & 0.616 & 0.590 & 0.556 & 0.613 & 0.571 & 0.580 & 0.502 & 0.495 & 0.570 & 0.515 & 0.573 & 0.519 & 0.595 & 0.571 \\
Qwen3\_Embedding\_4B                          & 0.764 & 0.801 & 0.832 & 0.772 & 0.626 & 0.648 & 0.737 & 0.640 & 0.607 & 0.556 & 0.708 & 0.593 & 0.534 & 0.501 & 0.656 & 0.583 & 0.583 & 0.551 & 0.701 & 0.605 & 0.533 & 0.540 & 0.662 & 0.571 & 0.618 & 0.593 & 0.686 & 0.611 & 0.551 & 0.519 & 0.625 & 0.544 & 0.519 & 0.486 & 0.633 & 0.521 & 0.523 & 0.478 & 0.646 & 0.529 \\
Qwen3\_Embedding\_8B                          & 0.839 & 0.866 & 0.891 & 0.826 & 0.712 & 0.692 & 0.801 & 0.658 & 0.690 & 0.699 & 0.753 & 0.719 & 0.586 & 0.566 & 0.710 & 0.640 & 0.688 & 0.667 & 0.776 & 0.701 & 0.596 & 0.551 & 0.700 & 0.652 & 0.713 & 0.653 & 0.789 & 0.740 & 0.606 & 0.545 & 0.692 & 0.640 & 0.601 & 0.602 & 0.676 & 0.602 & 0.551 & 0.504 & 0.637 & 0.583 \\
google\_embeddinggemma\_300m                  & 0.785 & 0.782 & 0.873 & 0.763 & 0.652 & 0.595 & 0.800 & 0.595 & 0.686 & 0.657 & 0.792 & 0.635 & 0.603 & 0.557 & 0.726 & 0.619 & 0.669 & 0.644 & 0.808 & 0.650 & 0.626 & 0.554 & 0.764 & 0.607 & 0.643 & 0.662 & 0.756 & 0.659 & 0.586 & 0.513 & 0.661 & 0.613 & 0.634 & 0.542 & 0.797 & 0.518 & 0.606 & 0.446 & 0.765 & 0.538 \\
ibm\_granite\_embed\_107m\_multiL             & 0.647 & 0.694 & 0.694 & 0.740 & 0.626 & 0.636 & 0.680 & 0.661 & 0.558 & 0.537 & 0.606 & 0.614 & 0.548 & 0.584 & 0.655 & 0.661 & 0.548 & 0.528 & 0.606 & 0.629 & 0.519 & 0.575 & 0.608 & 0.604 & 0.519 & 0.569 & 0.364 & 0.650 & 0.521 & 0.613 & 0.457 & 0.676 & 0.490 & 0.449 & 0.581 & 0.497 & 0.549 & 0.516 & 0.673 & 0.589 \\
ibm\_granite\_embed\_278m\_multiL             & 0.692 & 0.704 & 0.738 & 0.722 & 0.631 & 0.642 & 0.668 & 0.667 & 0.558 & 0.542 & 0.599 & 0.614 & 0.556 & 0.581 & 0.622 & 0.628 & 0.560 & 0.542 & 0.609 & 0.590 & 0.556 & 0.610 & 0.629 & 0.655 & 0.550 & 0.606 & 0.407 & 0.668 & 0.524 & 0.619 & 0.466 & 0.613 & 0.471 & 0.444 & 0.640 & 0.542 & 0.549 & 0.572 & 0.694 & 0.601 \\
jina\_embeddings\_v3                          & 0.694 & 0.676 & 0.846 & 0.656 & 0.618 & 0.551 & 0.804 & 0.556 & 0.552 & 0.481 & 0.670 & 0.530 & 0.595 & 0.560 & 0.743 & 0.559 & 0.531 & 0.477 & 0.724 & 0.521 & 0.576 & 0.537 & 0.761 & 0.535 & 0.502 & 0.542 & 0.430 & 0.578 & 0.543 & 0.551 & 0.508 & 0.568 & 0.570 & 0.421 & 0.747 & 0.449 & 0.628 & 0.528 & 0.780 & 0.535 \\
jina\_embeddings\_v5\_text\_nano              & 0.694 & 0.685 & 0.746 & 0.731 & 0.513 & 0.587 & 0.634 & 0.604 & 0.545 & 0.514 & 0.645 & 0.578 & 0.489 & 0.472 & 0.637 & 0.631 & 0.593 & 0.509 & 0.742 & 0.620 & 0.497 & 0.487 & 0.692 & 0.619 & 0.605 & 0.569 & 0.629 & 0.653 & 0.516 & 0.484 & 0.596 & 0.625 & 0.527 & 0.454 & 0.658 & 0.524 & 0.501 & 0.422 & 0.697 & 0.480 \\
jina\_embeddings\_v5\_text\_small             & 0.700 & 0.736 & 0.720 & 0.734 & 0.563 & 0.633 & 0.673 & 0.631 & 0.552 & 0.546 & 0.570 & 0.605 & 0.457 & 0.460 & 0.577 & 0.592 & 0.593 & 0.565 & 0.722 & 0.605 & 0.503 & 0.487 & 0.686 & 0.616 & 0.514 & 0.597 & 0.423 & 0.629 & 0.434 & 0.460 & 0.439 & 0.544 & 0.579 & 0.458 & 0.744 & 0.515 & 0.503 & 0.396 & 0.750 & 0.505 \\
multilingual\_e5\_base                        & 0.903 & 0.847 & 0.937 & 0.871 & 0.801 & 0.762 & 0.873 & 0.802 & 0.882 & 0.833 & 0.930 & 0.880 & 0.834 & 0.842 & 0.900 & 0.847 & 0.880 & 0.856 & 0.923 & 0.880 & 0.822 & 0.812 & 0.879 & 0.817 & 0.876 & 0.815 & 0.901 & 0.838 & 0.777 & 0.774 & 0.861 & 0.802 & 0.620 & 0.579 & 0.638 & 0.584 & 0.580 & 0.595 & 0.625 & 0.646 \\
multilingual\_e5\_large                       & 0.888 & 0.866 & 0.921 & 0.892 & 0.802 & 0.804 & 0.904 & 0.802 & 0.893 & 0.843 & 0.925 & 0.898 & 0.869 & 0.877 & 0.937 & 0.877 & 0.899 & 0.861 & 0.918 & 0.883 & 0.848 & 0.859 & 0.907 & 0.868 & 0.876 & 0.843 & 0.916 & 0.859 & 0.832 & 0.821 & 0.900 & 0.808 & 0.576 & 0.546 & 0.652 & 0.584 & 0.588 & 0.566 & 0.638 & 0.667 \\
multilingual\_e5\_large\_instruct             & 0.924 & 0.921 & 0.957 & 0.913 & 0.879 & 0.871 & 0.928 & 0.856 & 0.893 & 0.907 & 0.941 & 0.883 & 0.876 & 0.891 & 0.931 & 0.874 & 0.872 & 0.884 & 0.946 & 0.880 & 0.853 & 0.845 & 0.924 & 0.841 & 0.872 & 0.907 & 0.928 & 0.859 & 0.859 & 0.836 & 0.915 & 0.823 & 0.702 & 0.644 & 0.839 & 0.584 & 0.688 & 0.633 & 0.798 & 0.679 \\
nomic\_embed\_text\_v2\_moe                   & 0.727 & 0.819 & 0.747 & 0.820 & 0.642 & 0.718 & 0.677 & 0.709 & 0.674 & 0.694 & 0.633 & 0.671 & 0.564 & 0.654 & 0.646 & 0.700 & 0.688 & 0.657 & 0.665 & 0.704 & 0.613 & 0.660 & 0.673 & 0.703 & 0.667 & 0.755 & 0.482 & 0.722 & 0.586 & 0.680 & 0.477 & 0.703 & 0.659 & 0.722 & 0.647 & 0.569 & 0.707 & 0.716 & 0.731 & 0.703 \\
paraphrase\_multiL\_mpnet\_base               & 0.702 & 0.667 & 0.780 & 0.632 & 0.585 & 0.581 & 0.735 & 0.583 & 0.593 & 0.514 & 0.686 & 0.527 & 0.575 & 0.575 & 0.685 & 0.589 & 0.589 & 0.556 & 0.670 & 0.515 & 0.576 & 0.551 & 0.700 & 0.562 & 0.581 & 0.569 & 0.613 & 0.557 & 0.580 & 0.560 & 0.635 & 0.565 & 0.543 & 0.454 & 0.692 & 0.461 & 0.606 & 0.551 & 0.691 & 0.547 \\
sentence\_transformers\_LaBSE                 & 0.771 & 0.833 & 0.783 & 0.859 & 0.734 & 0.839 & 0.701 & 0.808 & 0.913 & 0.921 & 0.930 & 0.940 & 0.876 & 0.891 & 0.928 & 0.922 & 0.783 & 0.824 & 0.830 & 0.859 & 0.764 & 0.774 & 0.809 & 0.835 & 0.758 & 0.810 & 0.781 & 0.850 & 0.759 & 0.809 & 0.750 & 0.817 & 0.733 & 0.704 & 0.633 & 0.638 & 0.747 & 0.695 & 0.674 & 0.730 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{uig\_Arab}}
& \multicolumn{8}{c}{\textbf{umb\_Latn}}
& \multicolumn{8}{c}{\textbf{uzn\_Latn}}
& \multicolumn{8}{c}{\textbf{war\_Latn}}
& \multicolumn{8}{c}{\textbf{wol\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.804 & 0.810 & 0.837 & 0.802 & 0.764 & 0.786 & 0.845 & 0.709 & 0.746 & 0.671 & 0.778 & 0.728 & 0.668 & 0.686 & 0.785 & 0.730 & 0.810 & 0.819 & 0.849 & 0.796 & 0.740 & 0.777 & 0.828 & 0.772 & 0.810 & 0.782 & 0.848 & 0.799 & 0.749 & 0.806 & 0.821 & 0.772 & 0.762 & 0.759 & 0.783 & 0.766 & 0.720 & 0.771 & 0.818 & 0.727 \\
BAAI\_bge\_m3                                 & 0.901 & 0.894 & 0.934 & 0.892 & 0.848 & 0.853 & 0.885 & 0.826 & 0.767 & 0.796 & 0.844 & 0.749 & 0.739 & 0.674 & 0.834 & 0.754 & 0.952 & 0.949 & 0.962 & 0.940 & 0.901 & 0.900 & 0.916 & 0.865 & 0.919 & 0.917 & 0.968 & 0.901 & 0.804 & 0.815 & 0.891 & 0.814 & 0.806 & 0.856 & 0.848 & 0.808 & 0.755 & 0.727 & 0.828 & 0.727 \\
Qwen3\_Embedding\_0.6B                        & 0.539 & 0.565 & 0.593 & 0.548 & 0.523 & 0.507 & 0.568 & 0.544 & 0.545 & 0.556 & 0.622 & 0.557 & 0.571 & 0.589 & 0.655 & 0.589 & 0.651 & 0.676 & 0.663 & 0.659 & 0.618 & 0.654 & 0.653 & 0.622 & 0.711 & 0.745 & 0.746 & 0.707 & 0.628 & 0.713 & 0.680 & 0.664 & 0.564 & 0.602 & 0.615 & 0.575 & 0.568 & 0.587 & 0.583 & 0.562 \\
Qwen3\_Embedding\_4B                          & 0.717 & 0.731 & 0.796 & 0.692 & 0.667 & 0.695 & 0.797 & 0.625 & 0.572 & 0.551 & 0.686 & 0.602 & 0.585 & 0.519 & 0.714 & 0.553 & 0.818 & 0.847 & 0.880 & 0.811 & 0.782 & 0.792 & 0.842 & 0.709 & 0.818 & 0.843 & 0.905 & 0.817 & 0.737 & 0.760 & 0.801 & 0.694 & 0.591 & 0.593 & 0.701 & 0.650 & 0.568 & 0.548 & 0.671 & 0.547 \\
Qwen3\_Embedding\_8B                          & 0.831 & 0.815 & 0.864 & 0.802 & 0.767 & 0.742 & 0.843 & 0.739 & 0.634 & 0.579 & 0.715 & 0.662 & 0.610 & 0.589 & 0.698 & 0.625 & 0.913 & 0.907 & 0.923 & 0.856 & 0.856 & 0.821 & 0.901 & 0.802 & 0.893 & 0.903 & 0.952 & 0.868 & 0.832 & 0.853 & 0.868 & 0.835 & 0.657 & 0.731 & 0.753 & 0.683 & 0.621 & 0.569 & 0.670 & 0.634 \\
google\_embeddinggemma\_300m                  & 0.680 & 0.593 & 0.799 & 0.611 & 0.610 & 0.469 & 0.770 & 0.526 & 0.659 & 0.616 & 0.787 & 0.665 & 0.621 & 0.587 & 0.773 & 0.607 & 0.740 & 0.778 & 0.844 & 0.731 & 0.662 & 0.657 & 0.771 & 0.673 & 0.810 & 0.801 & 0.892 & 0.763 & 0.698 & 0.695 & 0.809 & 0.685 & 0.657 & 0.662 & 0.765 & 0.665 & 0.600 & 0.581 & 0.746 & 0.586 \\
ibm\_granite\_embed\_107m\_multiL             & 0.669 & 0.667 & 0.751 & 0.653 & 0.575 & 0.680 & 0.738 & 0.640 & 0.508 & 0.495 & 0.586 & 0.584 & 0.556 & 0.572 & 0.701 & 0.646 & 0.659 & 0.662 & 0.719 & 0.731 & 0.616 & 0.639 & 0.761 & 0.670 & 0.711 & 0.727 & 0.772 & 0.746 & 0.616 & 0.698 & 0.731 & 0.691 & 0.543 & 0.565 & 0.575 & 0.599 & 0.568 & 0.636 & 0.643 & 0.655 \\
ibm\_granite\_embed\_278m\_multiL             & 0.758 & 0.787 & 0.776 & 0.757 & 0.673 & 0.748 & 0.771 & 0.703 & 0.510 & 0.565 & 0.636 & 0.599 & 0.596 & 0.592 & 0.682 & 0.643 & 0.723 & 0.713 & 0.778 & 0.746 & 0.697 & 0.710 & 0.791 & 0.676 & 0.727 & 0.718 & 0.760 & 0.760 & 0.626 & 0.698 & 0.698 & 0.664 & 0.545 & 0.551 & 0.579 & 0.599 & 0.586 & 0.674 & 0.625 & 0.643 \\
jina\_embeddings\_v3                          & 0.814 & 0.792 & 0.871 & 0.796 & 0.720 & 0.760 & 0.831 & 0.715 & 0.525 & 0.491 & 0.742 & 0.506 & 0.596 & 0.531 & 0.764 & 0.604 & 0.845 & 0.787 & 0.878 & 0.823 & 0.755 & 0.736 & 0.849 & 0.745 & 0.727 & 0.690 & 0.842 & 0.662 & 0.682 & 0.645 & 0.831 & 0.622 & 0.529 & 0.542 & 0.654 & 0.545 & 0.554 & 0.519 & 0.673 & 0.559 \\
jina\_embeddings\_v5\_text\_nano              & 0.504 & 0.486 & 0.631 & 0.506 & 0.412 & 0.493 & 0.567 & 0.562 & 0.556 & 0.519 & 0.695 & 0.563 & 0.523 & 0.493 & 0.670 & 0.622 & 0.762 & 0.759 & 0.783 & 0.740 & 0.688 & 0.683 & 0.765 & 0.694 & 0.767 & 0.727 & 0.844 & 0.769 & 0.603 & 0.672 & 0.725 & 0.700 & 0.572 & 0.532 & 0.620 & 0.620 & 0.497 & 0.551 & 0.592 & 0.631 \\
jina\_embeddings\_v5\_text\_small             & 0.671 & 0.644 & 0.767 & 0.638 & 0.571 & 0.584 & 0.750 & 0.619 & 0.599 & 0.532 & 0.724 & 0.578 & 0.521 & 0.499 & 0.695 & 0.574 & 0.818 & 0.838 & 0.857 & 0.781 & 0.735 & 0.754 & 0.812 & 0.751 & 0.775 & 0.773 & 0.846 & 0.808 & 0.631 & 0.701 & 0.719 & 0.709 & 0.548 & 0.616 & 0.556 & 0.617 & 0.466 & 0.519 & 0.555 & 0.583 \\
multilingual\_e5\_base                        & 0.876 & 0.778 & 0.914 & 0.823 & 0.782 & 0.792 & 0.876 & 0.757 & 0.764 & 0.713 & 0.785 & 0.757 & 0.697 & 0.730 & 0.770 & 0.796 & 0.932 & 0.884 & 0.953 & 0.910 & 0.886 & 0.836 & 0.913 & 0.847 & 0.926 & 0.903 & 0.966 & 0.931 & 0.841 & 0.871 & 0.909 & 0.835 & 0.826 & 0.824 & 0.864 & 0.859 & 0.777 & 0.751 & 0.857 & 0.787 \\
multilingual\_e5\_large                       & 0.901 & 0.801 & 0.898 & 0.838 & 0.822 & 0.821 & 0.892 & 0.784 & 0.748 & 0.764 & 0.817 & 0.754 & 0.710 & 0.733 & 0.798 & 0.802 & 0.959 & 0.917 & 0.952 & 0.934 & 0.915 & 0.909 & 0.943 & 0.910 & 0.932 & 0.940 & 0.984 & 0.931 & 0.886 & 0.886 & 0.937 & 0.877 & 0.818 & 0.806 & 0.866 & 0.835 & 0.787 & 0.780 & 0.857 & 0.808 \\
multilingual\_e5\_large\_instruct             & 0.893 & 0.861 & 0.935 & 0.874 & 0.874 & 0.856 & 0.934 & 0.847 & 0.769 & 0.778 & 0.900 & 0.760 & 0.789 & 0.730 & 0.859 & 0.775 & 0.946 & 0.917 & 0.961 & 0.913 & 0.938 & 0.915 & 0.949 & 0.916 & 0.938 & 0.944 & 0.975 & 0.931 & 0.886 & 0.883 & 0.951 & 0.895 & 0.826 & 0.829 & 0.914 & 0.850 & 0.854 & 0.845 & 0.897 & 0.799 \\
nomic\_embed\_text\_v2\_moe                   & 0.829 & 0.856 & 0.842 & 0.820 & 0.764 & 0.789 & 0.837 & 0.796 & 0.620 & 0.713 & 0.649 & 0.677 & 0.675 & 0.701 & 0.740 & 0.700 & 0.864 & 0.912 & 0.867 & 0.844 & 0.802 & 0.821 & 0.822 & 0.805 & 0.798 & 0.847 & 0.787 & 0.787 & 0.704 & 0.777 & 0.741 & 0.709 & 0.684 & 0.741 & 0.604 & 0.716 & 0.585 & 0.689 & 0.608 & 0.679 \\
paraphrase\_multiL\_mpnet\_base               & 0.793 & 0.736 & 0.839 & 0.737 & 0.727 & 0.707 & 0.797 & 0.652 & 0.570 & 0.509 & 0.640 & 0.539 & 0.559 & 0.581 & 0.692 & 0.562 & 0.762 & 0.745 & 0.846 & 0.704 & 0.643 & 0.616 & 0.738 & 0.637 & 0.696 & 0.676 & 0.772 & 0.602 & 0.610 & 0.669 & 0.743 & 0.628 & 0.593 & 0.551 & 0.667 & 0.515 & 0.571 & 0.557 & 0.679 & 0.565 \\
sentence\_transformers\_LaBSE                 & 0.957 & 0.968 & 0.966 & 0.949 & 0.894 & 0.921 & 0.934 & 0.895 & 0.705 & 0.736 & 0.758 & 0.778 & 0.762 & 0.771 & 0.815 & 0.799 & 0.963 & 0.968 & 0.966 & 0.952 & 0.930 & 0.956 & 0.960 & 0.937 & 0.936 & 0.963 & 0.984 & 0.967 & 0.878 & 0.921 & 0.946 & 0.940 & 0.744 & 0.806 & 0.760 & 0.793 & 0.754 & 0.827 & 0.741 & 0.835 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{8}{c}{\textbf{xho\_Latn}}
& \multicolumn{8}{c}{\textbf{ydd\_Hebr}}
& \multicolumn{8}{c}{\textbf{yor\_Latn}}
& \multicolumn{8}{c}{\textbf{yue\_Hant}}
& \multicolumn{8}{c}{\textbf{zsm\_Latn}} \\
\cmidrule(lr){2-9}\cmidrule(lr){10-17}\cmidrule(lr){18-25}\cmidrule(lr){26-33}\cmidrule(lr){34-41}
\textbf{\framework-F200/BQ275 TACC}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275}
& \multicolumn{4}{c}{F200} & \multicolumn{4}{c}{BQ275} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
& \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.818 & 0.759 & 0.819 & 0.814 & 0.787 & 0.760 & 0.837 & 0.799 & 0.849 & 0.806 & 0.848 & 0.838 & 0.782 & 0.786 & 0.851 & 0.760 & 0.748 & 0.690 & 0.708 & 0.763 & 0.707 & 0.736 & 0.723 & 0.742 & 0.907 & 0.861 & 0.912 & 0.874 & 0.886 & 0.897 & 0.913 & 0.847 & 0.913 & 0.856 & 0.930 & 0.883 & 0.918 & 0.918 & 0.928 & 0.880 \\
BAAI\_bge\_m3                                 & 0.884 & 0.894 & 0.928 & 0.895 & 0.838 & 0.827 & 0.894 & 0.814 & 0.862 & 0.875 & 0.794 & 0.892 & 0.771 & 0.798 & 0.776 & 0.796 & 0.798 & 0.819 & 0.851 & 0.796 & 0.739 & 0.733 & 0.810 & 0.781 & 0.952 & 0.931 & 0.977 & 0.943 & 0.943 & 0.924 & 0.951 & 0.871 & 0.979 & 0.963 & 0.982 & 0.955 & 0.960 & 0.959 & 0.964 & 0.922 \\
Qwen3\_Embedding\_0.6B                        & 0.581 & 0.574 & 0.622 & 0.587 & 0.536 & 0.534 & 0.593 & 0.583 & 0.548 & 0.611 & 0.613 & 0.581 & 0.509 & 0.557 & 0.595 & 0.535 & 0.581 & 0.616 & 0.625 & 0.584 & 0.581 & 0.572 & 0.604 & 0.634 & 0.903 & 0.949 & 0.905 & 0.937 & 0.879 & 0.897 & 0.870 & 0.781 & 0.870 & 0.884 & 0.846 & 0.844 & 0.861 & 0.889 & 0.883 & 0.853 \\
Qwen3\_Embedding\_4B                          & 0.626 & 0.593 & 0.728 & 0.626 & 0.541 & 0.543 & 0.671 & 0.529 & 0.711 & 0.745 & 0.794 & 0.707 & 0.680 & 0.680 & 0.771 & 0.613 & 0.636 & 0.602 & 0.704 & 0.662 & 0.581 & 0.601 & 0.674 & 0.580 & 0.940 & 0.935 & 0.946 & 0.913 & 0.915 & 0.909 & 0.927 & 0.847 & 0.917 & 0.917 & 0.935 & 0.907 & 0.908 & 0.906 & 0.936 & 0.868 \\
Qwen3\_Embedding\_8B                          & 0.733 & 0.722 & 0.828 & 0.746 & 0.623 & 0.639 & 0.723 & 0.640 & 0.841 & 0.856 & 0.901 & 0.832 & 0.792 & 0.792 & 0.857 & 0.736 & 0.715 & 0.704 & 0.781 & 0.719 & 0.667 & 0.616 & 0.779 & 0.667 & 0.961 & 0.972 & 0.966 & 0.958 & 0.921 & 0.935 & 0.949 & 0.895 & 0.963 & 0.954 & 0.957 & 0.931 & 0.935 & 0.930 & 0.952 & 0.910 \\
google\_embeddinggemma\_300m                  & 0.669 & 0.648 & 0.772 & 0.662 & 0.578 & 0.516 & 0.722 & 0.604 & 0.643 & 0.634 & 0.720 & 0.638 & 0.588 & 0.519 & 0.686 & 0.577 & 0.661 & 0.671 & 0.797 & 0.662 & 0.581 & 0.525 & 0.717 & 0.595 & 0.971 & 0.944 & 0.966 & 0.931 & 0.945 & 0.935 & 0.961 & 0.889 & 0.952 & 0.935 & 0.952 & 0.910 & 0.915 & 0.909 & 0.946 & 0.883 \\
ibm\_granite\_embed\_107m\_multiL             & 0.525 & 0.560 & 0.514 & 0.632 & 0.482 & 0.510 & 0.570 & 0.640 & 0.669 & 0.731 & 0.636 & 0.760 & 0.658 & 0.707 & 0.670 & 0.730 & 0.556 & 0.537 & 0.548 & 0.587 & 0.564 & 0.592 & 0.625 & 0.640 & 0.872 & 0.856 & 0.858 & 0.862 & 0.799 & 0.850 & 0.795 & 0.775 & 0.793 & 0.847 & 0.849 & 0.808 & 0.789 & 0.827 & 0.852 & 0.757 \\
ibm\_granite\_embed\_278m\_multiL             & 0.512 & 0.546 & 0.554 & 0.644 & 0.481 & 0.548 & 0.567 & 0.595 & 0.754 & 0.787 & 0.724 & 0.799 & 0.682 & 0.762 & 0.735 & 0.763 & 0.531 & 0.542 & 0.534 & 0.593 & 0.534 & 0.604 & 0.556 & 0.613 & 0.874 & 0.843 & 0.871 & 0.859 & 0.844 & 0.877 & 0.845 & 0.778 & 0.839 & 0.903 & 0.839 & 0.811 & 0.832 & 0.877 & 0.849 & 0.808 \\
jina\_embeddings\_v3                          & 0.519 & 0.537 & 0.622 & 0.575 & 0.489 & 0.531 & 0.658 & 0.547 & 0.857 & 0.875 & 0.909 & 0.865 & 0.807 & 0.765 & 0.891 & 0.796 & 0.481 & 0.546 & 0.482 & 0.503 & 0.477 & 0.531 & 0.522 & 0.550 & 0.874 & 0.861 & 0.910 & 0.877 & 0.856 & 0.824 & 0.897 & 0.796 & 0.940 & 0.940 & 0.957 & 0.898 & 0.891 & 0.862 & 0.933 & 0.856 \\
jina\_embeddings\_v5\_text\_nano              & 0.572 & 0.505 & 0.758 & 0.599 & 0.531 & 0.437 & 0.695 & 0.613 & 0.461 & 0.491 & 0.525 & 0.527 & 0.434 & 0.440 & 0.481 & 0.541 & 0.576 & 0.565 & 0.667 & 0.632 & 0.526 & 0.548 & 0.614 & 0.592 & 0.944 & 0.907 & 0.941 & 0.928 & 0.859 & 0.833 & 0.874 & 0.793 & 0.938 & 0.940 & 0.948 & 0.919 & 0.908 & 0.889 & 0.918 & 0.847 \\
jina\_embeddings\_v5\_text\_small             & 0.636 & 0.579 & 0.749 & 0.623 & 0.538 & 0.449 & 0.701 & 0.520 & 0.574 & 0.616 & 0.616 & 0.620 & 0.503 & 0.554 & 0.602 & 0.559 & 0.605 & 0.579 & 0.672 & 0.629 & 0.548 & 0.548 & 0.677 & 0.601 & 0.944 & 0.940 & 0.939 & 0.904 & 0.881 & 0.859 & 0.919 & 0.817 & 0.957 & 0.931 & 0.950 & 0.916 & 0.918 & 0.909 & 0.940 & 0.862 \\
multilingual\_e5\_base                        & 0.901 & 0.880 & 0.927 & 0.892 & 0.834 & 0.848 & 0.883 & 0.814 & 0.888 & 0.861 & 0.944 & 0.898 & 0.864 & 0.812 & 0.904 & 0.847 & 0.845 & 0.764 & 0.867 & 0.817 & 0.804 & 0.783 & 0.848 & 0.796 & 0.911 & 0.894 & 0.957 & 0.913 & 0.915 & 0.886 & 0.918 & 0.856 & 0.965 & 0.931 & 0.975 & 0.925 & 0.945 & 0.933 & 0.967 & 0.886 \\
multilingual\_e5\_large                       & 0.921 & 0.907 & 0.957 & 0.922 & 0.871 & 0.853 & 0.913 & 0.850 & 0.897 & 0.884 & 0.950 & 0.901 & 0.874 & 0.856 & 0.922 & 0.862 & 0.851 & 0.801 & 0.894 & 0.850 & 0.817 & 0.812 & 0.904 & 0.826 & 0.950 & 0.944 & 0.968 & 0.922 & 0.950 & 0.941 & 0.960 & 0.898 & 0.969 & 0.954 & 0.984 & 0.952 & 0.978 & 0.956 & 0.979 & 0.931 \\
multilingual\_e5\_large\_instruct             & 0.886 & 0.894 & 0.952 & 0.895 & 0.864 & 0.886 & 0.927 & 0.868 & 0.905 & 0.912 & 0.953 & 0.907 & 0.930 & 0.897 & 0.951 & 0.919 & 0.843 & 0.815 & 0.932 & 0.835 & 0.859 & 0.839 & 0.909 & 0.844 & 0.955 & 0.931 & 0.966 & 0.928 & 0.973 & 0.941 & 0.975 & 0.940 & 0.975 & 0.958 & 0.973 & 0.958 & 0.982 & 0.968 & 0.976 & 0.946 \\
nomic\_embed\_text\_v2\_moe                   & 0.688 & 0.713 & 0.677 & 0.701 & 0.591 & 0.674 & 0.670 & 0.715 & 0.831 & 0.903 & 0.882 & 0.871 & 0.834 & 0.821 & 0.868 & 0.799 & 0.657 & 0.704 & 0.609 & 0.695 & 0.630 & 0.695 & 0.602 & 0.709 & 0.901 & 0.926 & 0.885 & 0.859 & 0.883 & 0.897 & 0.891 & 0.808 & 0.899 & 0.954 & 0.884 & 0.874 & 0.896 & 0.924 & 0.915 & 0.877 \\
paraphrase\_multiL\_mpnet\_base               & 0.566 & 0.546 & 0.640 & 0.533 & 0.558 & 0.560 & 0.664 & 0.565 & 0.676 & 0.713 & 0.697 & 0.662 & 0.616 & 0.630 & 0.689 & 0.661 & 0.539 & 0.532 & 0.667 & 0.527 & 0.553 & 0.525 & 0.673 & 0.532 & 0.942 & 0.889 & 0.918 & 0.886 & 0.884 & 0.897 & 0.906 & 0.820 & 0.961 & 0.958 & 0.959 & 0.919 & 0.920 & 0.933 & 0.951 & 0.883 \\
sentence\_transformers\_LaBSE                 & 0.948 & 0.958 & 0.946 & 0.964 & 0.891 & 0.935 & 0.960 & 0.931 & 0.944 & 0.981 & 0.978 & 0.970 & 0.940 & 0.962 & 0.985 & 0.946 & 0.855 & 0.852 & 0.866 & 0.916 & 0.836 & 0.865 & 0.870 & 0.871 & 0.932 & 0.935 & 0.939 & 0.943 & 0.910 & 0.915 & 0.943 & 0.898 & 0.973 & 0.977 & 0.975 & 0.982 & 0.951 & 0.968 & 0.967 & 0.940 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

% TABLE A5: \framework-F200 only (53 languages, 6 subtables)
\begin{table*}[!p]
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{ace\_Latn}}
& \multicolumn{4}{c}{\textbf{ace\_Arab}}
& \multicolumn{4}{c}{\textbf{acm\_Arab}}
& \multicolumn{4}{c}{\textbf{acq\_Arab}}
& \multicolumn{4}{c}{\textbf{aeb\_Arab}}
& \multicolumn{4}{c}{\textbf{ajp\_Arab}}
& \multicolumn{4}{c}{\textbf{aka\_Latn}}
& \multicolumn{4}{c}{\textbf{arb\_Latn}}
& \multicolumn{4}{c}{\textbf{ars\_Arab}}
& \multicolumn{4}{c}{\textbf{ary\_Arab}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-F200 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.773 & 0.699 & 0.776 & 0.769 & 0.756 & 0.694 & 0.790 & 0.737 & 0.874 & 0.875 & 0.918 & 0.844 & 0.880 & 0.898 & 0.912 & 0.865 & 0.855 & 0.856 & 0.891 & 0.814 & 0.886 & 0.861 & 0.909 & 0.829 & 0.744 & 0.713 & 0.797 & 0.760 & 0.746 & 0.681 & 0.778 & 0.728 & 0.884 & 0.898 & 0.912 & 0.865 & 0.837 & 0.796 & 0.878 & 0.814 \\
BAAI\_bge\_m3                                 & 0.847 & 0.861 & 0.876 & 0.826 & 0.655 & 0.644 & 0.692 & 0.632 & 0.948 & 0.926 & 0.962 & 0.907 & 0.944 & 0.954 & 0.959 & 0.931 & 0.913 & 0.935 & 0.952 & 0.871 & 0.957 & 0.963 & 0.959 & 0.919 & 0.829 & 0.856 & 0.885 & 0.805 & 0.684 & 0.634 & 0.796 & 0.617 & 0.957 & 0.949 & 0.966 & 0.934 & 0.890 & 0.931 & 0.925 & 0.889 \\
Qwen3\_Embedding\_0.6B                        & 0.622 & 0.644 & 0.672 & 0.635 & 0.486 & 0.546 & 0.595 & 0.554 & 0.829 & 0.880 & 0.828 & 0.802 & 0.824 & 0.880 & 0.842 & 0.820 & 0.791 & 0.819 & 0.814 & 0.772 & 0.814 & 0.833 & 0.823 & 0.796 & 0.585 & 0.644 & 0.633 & 0.623 & 0.556 & 0.556 & 0.631 & 0.548 & 0.853 & 0.898 & 0.839 & 0.826 & 0.760 & 0.796 & 0.769 & 0.737 \\
Qwen3\_Embedding\_4B                          & 0.678 & 0.745 & 0.778 & 0.725 & 0.552 & 0.565 & 0.676 & 0.566 & 0.888 & 0.898 & 0.916 & 0.862 & 0.903 & 0.894 & 0.930 & 0.883 & 0.862 & 0.866 & 0.901 & 0.826 & 0.905 & 0.894 & 0.935 & 0.865 & 0.599 & 0.602 & 0.706 & 0.662 & 0.638 & 0.671 & 0.744 & 0.635 & 0.913 & 0.898 & 0.934 & 0.883 & 0.835 & 0.833 & 0.882 & 0.787 \\
Qwen3\_Embedding\_8B                          & 0.769 & 0.801 & 0.835 & 0.766 & 0.645 & 0.667 & 0.738 & 0.632 & 0.948 & 0.940 & 0.964 & 0.922 & 0.946 & 0.949 & 0.970 & 0.919 & 0.926 & 0.949 & 0.930 & 0.892 & 0.932 & 0.949 & 0.957 & 0.910 & 0.694 & 0.671 & 0.799 & 0.757 & 0.785 & 0.792 & 0.876 & 0.793 & 0.961 & 0.968 & 0.971 & 0.940 & 0.899 & 0.912 & 0.916 & 0.865 \\
google\_embeddinggemma\_300m                  & 0.705 & 0.722 & 0.844 & 0.743 & 0.645 & 0.551 & 0.780 & 0.554 & 0.950 & 0.921 & 0.968 & 0.901 & 0.952 & 0.931 & 0.962 & 0.940 & 0.921 & 0.898 & 0.937 & 0.895 & 0.936 & 0.917 & 0.961 & 0.919 & 0.663 & 0.694 & 0.735 & 0.686 & 0.651 & 0.579 & 0.815 & 0.620 & 0.963 & 0.940 & 0.970 & 0.940 & 0.874 & 0.866 & 0.923 & 0.856 \\
ibm\_granite\_embed\_107m\_multiL             & 0.581 & 0.625 & 0.665 & 0.686 & 0.527 & 0.514 & 0.529 & 0.545 & 0.831 & 0.852 & 0.864 & 0.820 & 0.829 & 0.847 & 0.855 & 0.838 & 0.787 & 0.833 & 0.819 & 0.817 & 0.845 & 0.824 & 0.875 & 0.853 & 0.539 & 0.606 & 0.376 & 0.665 & 0.508 & 0.486 & 0.554 & 0.539 & 0.860 & 0.833 & 0.849 & 0.838 & 0.738 & 0.792 & 0.772 & 0.781 \\
ibm\_granite\_embed\_278m\_multiL             & 0.603 & 0.630 & 0.674 & 0.644 & 0.508 & 0.509 & 0.504 & 0.548 & 0.829 & 0.866 & 0.842 & 0.817 & 0.822 & 0.852 & 0.857 & 0.811 & 0.810 & 0.852 & 0.805 & 0.778 & 0.835 & 0.847 & 0.866 & 0.832 & 0.566 & 0.606 & 0.396 & 0.644 & 0.525 & 0.528 & 0.591 & 0.572 & 0.860 & 0.852 & 0.862 & 0.814 & 0.746 & 0.792 & 0.796 & 0.763 \\
jina\_embeddings\_v3                          & 0.612 & 0.579 & 0.767 & 0.638 & 0.543 & 0.444 & 0.668 & 0.452 & 0.909 & 0.912 & 0.944 & 0.901 & 0.919 & 0.921 & 0.953 & 0.907 & 0.890 & 0.889 & 0.909 & 0.844 & 0.921 & 0.880 & 0.943 & 0.871 & 0.488 & 0.574 & 0.432 & 0.569 & 0.570 & 0.435 & 0.756 & 0.512 & 0.936 & 0.907 & 0.962 & 0.898 & 0.855 & 0.819 & 0.892 & 0.781 \\
jina\_embeddings\_v5\_text\_nano              & 0.680 & 0.662 & 0.758 & 0.674 & 0.521 & 0.468 & 0.654 & 0.539 & 0.938 & 0.912 & 0.948 & 0.901 & 0.932 & 0.917 & 0.952 & 0.892 & 0.884 & 0.866 & 0.919 & 0.841 & 0.907 & 0.907 & 0.927 & 0.841 & 0.585 & 0.546 & 0.622 & 0.623 & 0.579 & 0.500 & 0.672 & 0.584 & 0.940 & 0.931 & 0.950 & 0.913 & 0.841 & 0.843 & 0.892 & 0.787 \\
jina\_embeddings\_v5\_text\_small             & 0.640 & 0.667 & 0.711 & 0.671 & 0.531 & 0.537 & 0.530 & 0.545 & 0.936 & 0.898 & 0.941 & 0.886 & 0.936 & 0.926 & 0.953 & 0.895 & 0.888 & 0.884 & 0.898 & 0.838 & 0.924 & 0.903 & 0.939 & 0.892 & 0.531 & 0.583 & 0.394 & 0.653 & 0.638 & 0.597 & 0.744 & 0.632 & 0.952 & 0.907 & 0.952 & 0.904 & 0.849 & 0.856 & 0.903 & 0.802 \\
multilingual\_e5\_base                        & 0.822 & 0.815 & 0.862 & 0.853 & 0.601 & 0.616 & 0.652 & 0.638 & 0.909 & 0.875 & 0.944 & 0.871 & 0.919 & 0.912 & 0.943 & 0.877 & 0.880 & 0.875 & 0.927 & 0.841 & 0.932 & 0.917 & 0.955 & 0.877 & 0.841 & 0.810 & 0.905 & 0.835 & 0.638 & 0.634 & 0.690 & 0.626 & 0.921 & 0.894 & 0.944 & 0.898 & 0.870 & 0.861 & 0.900 & 0.799 \\
multilingual\_e5\_large                       & 0.847 & 0.829 & 0.914 & 0.874 & 0.562 & 0.597 & 0.636 & 0.653 & 0.926 & 0.912 & 0.948 & 0.898 & 0.940 & 0.935 & 0.959 & 0.907 & 0.905 & 0.884 & 0.932 & 0.871 & 0.946 & 0.926 & 0.961 & 0.895 & 0.874 & 0.856 & 0.901 & 0.841 & 0.618 & 0.606 & 0.697 & 0.674 & 0.942 & 0.926 & 0.962 & 0.913 & 0.897 & 0.889 & 0.919 & 0.847 \\
multilingual\_e5\_large\_instruct             & 0.860 & 0.847 & 0.928 & 0.862 & 0.682 & 0.625 & 0.815 & 0.647 & 0.959 & 0.935 & 0.971 & 0.940 & 0.967 & 0.949 & 0.975 & 0.964 & 0.919 & 0.926 & 0.944 & 0.910 & 0.955 & 0.954 & 0.971 & 0.925 & 0.880 & 0.866 & 0.937 & 0.859 & 0.729 & 0.676 & 0.878 & 0.677 & 0.967 & 0.963 & 0.977 & 0.958 & 0.901 & 0.921 & 0.932 & 0.874 \\
nomic\_embed\_text\_v2\_moe                   & 0.721 & 0.708 & 0.715 & 0.746 & 0.661 & 0.718 & 0.618 & 0.665 & 0.907 & 0.907 & 0.885 & 0.856 & 0.895 & 0.917 & 0.887 & 0.868 & 0.862 & 0.898 & 0.832 & 0.817 & 0.905 & 0.903 & 0.894 & 0.850 & 0.676 & 0.787 & 0.493 & 0.760 & 0.709 & 0.713 & 0.665 & 0.671 & 0.901 & 0.898 & 0.889 & 0.889 & 0.849 & 0.898 & 0.851 & 0.805 \\
paraphrase\_multiL\_mpnet\_base               & 0.667 & 0.634 & 0.762 & 0.602 & 0.579 & 0.509 & 0.701 & 0.497 & 0.913 & 0.870 & 0.918 & 0.847 & 0.899 & 0.884 & 0.921 & 0.835 & 0.880 & 0.847 & 0.896 & 0.778 & 0.899 & 0.866 & 0.919 & 0.808 & 0.581 & 0.583 & 0.618 & 0.563 & 0.558 & 0.509 & 0.697 & 0.488 & 0.921 & 0.889 & 0.921 & 0.859 & 0.812 & 0.829 & 0.885 & 0.728 \\
sentence\_transformers\_LaBSE                 & 0.793 & 0.852 & 0.858 & 0.883 & 0.700 & 0.741 & 0.649 & 0.728 & 0.959 & 0.944 & 0.975 & 0.961 & 0.963 & 0.954 & 0.970 & 0.964 & 0.940 & 0.944 & 0.961 & 0.961 & 0.973 & 0.968 & 0.977 & 0.958 & 0.781 & 0.806 & 0.774 & 0.829 & 0.674 & 0.699 & 0.697 & 0.701 & 0.969 & 0.954 & 0.968 & 0.973 & 0.903 & 0.907 & 0.957 & 0.925 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{ast\_Latn}}
& \multicolumn{4}{c}{\textbf{awa\_Deva}}
& \multicolumn{4}{c}{\textbf{ban\_Latn}}
& \multicolumn{4}{c}{\textbf{bem\_Latn}}
& \multicolumn{4}{c}{\textbf{bjn\_Latn}}
& \multicolumn{4}{c}{\textbf{bjn\_Arab}}
& \multicolumn{4}{c}{\textbf{bug\_Latn}}
& \multicolumn{4}{c}{\textbf{crh\_Latn}}
& \multicolumn{4}{c}{\textbf{dyu\_Latn}}
& \multicolumn{4}{c}{\textbf{epo\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-F200 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.888 & 0.861 & 0.884 & 0.862 & 0.876 & 0.843 & 0.885 & 0.823 & 0.810 & 0.741 & 0.835 & 0.790 & 0.764 & 0.722 & 0.794 & 0.760 & 0.835 & 0.806 & 0.849 & 0.817 & 0.748 & 0.745 & 0.787 & 0.749 & 0.750 & 0.722 & 0.781 & 0.740 & 0.841 & 0.806 & 0.869 & 0.826 & 0.725 & 0.727 & 0.787 & 0.725 & 0.862 & 0.829 & 0.855 & 0.868 \\
BAAI\_bge\_m3                                 & 0.957 & 0.954 & 0.964 & 0.925 & 0.950 & 0.963 & 0.959 & 0.907 & 0.903 & 0.889 & 0.943 & 0.886 & 0.849 & 0.866 & 0.907 & 0.838 & 0.913 & 0.866 & 0.946 & 0.871 & 0.676 & 0.616 & 0.704 & 0.563 & 0.816 & 0.801 & 0.878 & 0.781 & 0.919 & 0.931 & 0.943 & 0.913 & 0.727 & 0.713 & 0.830 & 0.728 & 0.969 & 0.954 & 0.980 & 0.961 \\
Qwen3\_Embedding\_0.6B                        & 0.849 & 0.838 & 0.835 & 0.832 & 0.746 & 0.838 & 0.754 & 0.710 & 0.674 & 0.722 & 0.717 & 0.668 & 0.581 & 0.574 & 0.622 & 0.608 & 0.678 & 0.699 & 0.710 & 0.680 & 0.521 & 0.500 & 0.584 & 0.506 & 0.622 & 0.648 & 0.677 & 0.623 & 0.721 & 0.759 & 0.697 & 0.707 & 0.543 & 0.569 & 0.599 & 0.596 & 0.779 & 0.778 & 0.785 & 0.754 \\
Qwen3\_Embedding\_4B                          & 0.897 & 0.894 & 0.943 & 0.892 & 0.897 & 0.880 & 0.905 & 0.814 & 0.756 & 0.829 & 0.821 & 0.746 & 0.622 & 0.611 & 0.706 & 0.647 & 0.781 & 0.792 & 0.824 & 0.775 & 0.558 & 0.523 & 0.677 & 0.524 & 0.659 & 0.685 & 0.762 & 0.656 & 0.793 & 0.819 & 0.855 & 0.790 & 0.562 & 0.514 & 0.679 & 0.605 & 0.899 & 0.894 & 0.930 & 0.880 \\
Qwen3\_Embedding\_8B                          & 0.946 & 0.949 & 0.973 & 0.925 & 0.917 & 0.935 & 0.946 & 0.847 & 0.843 & 0.866 & 0.909 & 0.814 & 0.692 & 0.667 & 0.790 & 0.740 & 0.849 & 0.875 & 0.910 & 0.844 & 0.647 & 0.616 & 0.765 & 0.611 & 0.744 & 0.778 & 0.828 & 0.740 & 0.893 & 0.889 & 0.909 & 0.886 & 0.659 & 0.634 & 0.746 & 0.701 & 0.950 & 0.954 & 0.964 & 0.937 \\
google\_embeddinggemma\_300m                  & 0.915 & 0.884 & 0.935 & 0.907 & 0.948 & 0.935 & 0.957 & 0.880 & 0.789 & 0.792 & 0.885 & 0.746 & 0.676 & 0.676 & 0.799 & 0.701 & 0.804 & 0.815 & 0.882 & 0.760 & 0.659 & 0.597 & 0.808 & 0.557 & 0.721 & 0.681 & 0.844 & 0.686 & 0.833 & 0.810 & 0.878 & 0.832 & 0.643 & 0.620 & 0.781 & 0.650 & 0.833 & 0.875 & 0.901 & 0.820 \\
ibm\_granite\_embed\_107m\_multiL             & 0.862 & 0.889 & 0.880 & 0.868 & 0.808 & 0.829 & 0.801 & 0.766 & 0.653 & 0.657 & 0.719 & 0.740 & 0.539 & 0.569 & 0.563 & 0.644 & 0.667 & 0.644 & 0.735 & 0.695 & 0.508 & 0.495 & 0.565 & 0.500 & 0.610 & 0.602 & 0.654 & 0.671 & 0.676 & 0.690 & 0.711 & 0.704 & 0.508 & 0.514 & 0.568 & 0.593 & 0.791 & 0.810 & 0.851 & 0.802 \\
ibm\_granite\_embed\_278m\_multiL             & 0.895 & 0.894 & 0.916 & 0.874 & 0.831 & 0.787 & 0.803 & 0.751 & 0.694 & 0.685 & 0.713 & 0.698 & 0.535 & 0.509 & 0.586 & 0.605 & 0.690 & 0.685 & 0.747 & 0.689 & 0.492 & 0.495 & 0.518 & 0.515 & 0.676 & 0.606 & 0.686 & 0.659 & 0.729 & 0.667 & 0.769 & 0.710 & 0.517 & 0.514 & 0.548 & 0.623 & 0.853 & 0.880 & 0.862 & 0.859 \\
jina\_embeddings\_v3                          & 0.909 & 0.898 & 0.955 & 0.883 & 0.866 & 0.861 & 0.896 & 0.814 & 0.727 & 0.644 & 0.806 & 0.629 & 0.541 & 0.509 & 0.703 & 0.554 & 0.729 & 0.657 & 0.860 & 0.680 & 0.574 & 0.481 & 0.778 & 0.443 & 0.622 & 0.579 & 0.740 & 0.563 & 0.775 & 0.750 & 0.835 & 0.769 & 0.510 & 0.477 & 0.670 & 0.491 & 0.959 & 0.944 & 0.964 & 0.916 \\
jina\_embeddings\_v5\_text\_nano              & 0.884 & 0.884 & 0.894 & 0.874 & 0.932 & 0.912 & 0.918 & 0.832 & 0.769 & 0.778 & 0.810 & 0.713 & 0.589 & 0.509 & 0.728 & 0.638 & 0.773 & 0.741 & 0.839 & 0.743 & 0.525 & 0.463 & 0.658 & 0.509 & 0.655 & 0.634 & 0.737 & 0.653 & 0.785 & 0.750 & 0.814 & 0.781 & 0.510 & 0.477 & 0.624 & 0.575 & 0.793 & 0.782 & 0.835 & 0.766 \\
jina\_embeddings\_v5\_text\_small             & 0.907 & 0.880 & 0.901 & 0.874 & 0.893 & 0.880 & 0.896 & 0.829 & 0.736 & 0.792 & 0.751 & 0.683 & 0.624 & 0.597 & 0.735 & 0.638 & 0.742 & 0.815 & 0.839 & 0.793 & 0.508 & 0.523 & 0.573 & 0.500 & 0.622 & 0.620 & 0.672 & 0.671 & 0.816 & 0.778 & 0.846 & 0.802 & 0.508 & 0.556 & 0.486 & 0.596 & 0.835 & 0.843 & 0.853 & 0.775 \\
multilingual\_e5\_base                        & 0.926 & 0.907 & 0.962 & 0.895 & 0.942 & 0.903 & 0.959 & 0.871 & 0.899 & 0.847 & 0.910 & 0.871 & 0.818 & 0.815 & 0.898 & 0.823 & 0.901 & 0.852 & 0.935 & 0.865 & 0.612 & 0.611 & 0.728 & 0.626 & 0.833 & 0.792 & 0.858 & 0.769 & 0.895 & 0.870 & 0.930 & 0.901 & 0.690 & 0.671 & 0.733 & 0.737 & 0.959 & 0.940 & 0.971 & 0.931 \\
multilingual\_e5\_large                       & 0.967 & 0.931 & 0.982 & 0.940 & 0.936 & 0.931 & 0.955 & 0.871 & 0.913 & 0.884 & 0.934 & 0.901 & 0.847 & 0.819 & 0.900 & 0.832 & 0.926 & 0.884 & 0.950 & 0.901 & 0.589 & 0.593 & 0.681 & 0.617 & 0.814 & 0.806 & 0.875 & 0.775 & 0.926 & 0.903 & 0.944 & 0.925 & 0.678 & 0.644 & 0.728 & 0.728 & 0.977 & 0.972 & 0.982 & 0.946 \\
multilingual\_e5\_large\_instruct             & 0.961 & 0.935 & 0.978 & 0.949 & 0.959 & 0.931 & 0.968 & 0.910 & 0.919 & 0.907 & 0.948 & 0.871 & 0.851 & 0.815 & 0.927 & 0.844 & 0.926 & 0.926 & 0.948 & 0.901 & 0.680 & 0.648 & 0.821 & 0.617 & 0.849 & 0.843 & 0.912 & 0.799 & 0.930 & 0.907 & 0.955 & 0.925 & 0.789 & 0.722 & 0.884 & 0.722 & 0.967 & 0.968 & 0.980 & 0.961 \\
nomic\_embed\_text\_v2\_moe                   & 0.905 & 0.912 & 0.892 & 0.862 & 0.876 & 0.944 & 0.848 & 0.820 & 0.789 & 0.806 & 0.747 & 0.760 & 0.667 & 0.708 & 0.645 & 0.713 & 0.777 & 0.773 & 0.819 & 0.766 & 0.709 & 0.745 & 0.690 & 0.671 & 0.742 & 0.759 & 0.695 & 0.698 & 0.814 & 0.856 & 0.792 & 0.793 & 0.647 & 0.644 & 0.547 & 0.701 & 0.899 & 0.921 & 0.901 & 0.889 \\
paraphrase\_multiL\_mpnet\_base               & 0.907 & 0.861 & 0.912 & 0.820 & 0.872 & 0.861 & 0.896 & 0.799 & 0.754 & 0.722 & 0.817 & 0.704 & 0.595 & 0.546 & 0.677 & 0.542 & 0.779 & 0.819 & 0.853 & 0.725 & 0.581 & 0.519 & 0.728 & 0.518 & 0.663 & 0.620 & 0.747 & 0.614 & 0.775 & 0.773 & 0.824 & 0.751 & 0.550 & 0.551 & 0.595 & 0.494 & 0.835 & 0.806 & 0.882 & 0.778 \\
sentence\_transformers\_LaBSE                 & 0.948 & 0.949 & 0.961 & 0.958 & 0.959 & 0.958 & 0.948 & 0.937 & 0.895 & 0.894 & 0.934 & 0.925 & 0.814 & 0.847 & 0.887 & 0.865 & 0.895 & 0.866 & 0.946 & 0.925 & 0.680 & 0.676 & 0.674 & 0.728 & 0.791 & 0.829 & 0.810 & 0.814 & 0.926 & 0.931 & 0.953 & 0.955 & 0.674 & 0.657 & 0.688 & 0.746 & 0.973 & 0.972 & 0.980 & 0.976 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{ewe\_Latn}}
& \multicolumn{4}{c}{\textbf{fij\_Latn}}
& \multicolumn{4}{c}{\textbf{fon\_Latn}}
& \multicolumn{4}{c}{\textbf{fur\_Latn}}
& \multicolumn{4}{c}{\textbf{grn\_Latn}}
& \multicolumn{4}{c}{\textbf{kab\_Latn}}
& \multicolumn{4}{c}{\textbf{kas\_Deva}}
& \multicolumn{4}{c}{\textbf{kas\_Arab}}
& \multicolumn{4}{c}{\textbf{kbp\_Latn}}
& \multicolumn{4}{c}{\textbf{kik\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-F200 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.758 & 0.681 & 0.762 & 0.722 & 0.771 & 0.704 & 0.763 & 0.751 & 0.727 & 0.708 & 0.780 & 0.728 & 0.812 & 0.806 & 0.846 & 0.787 & 0.758 & 0.681 & 0.796 & 0.746 & 0.746 & 0.694 & 0.783 & 0.725 & 0.762 & 0.759 & 0.823 & 0.757 & 0.814 & 0.736 & 0.837 & 0.757 & 0.711 & 0.694 & 0.769 & 0.728 & 0.748 & 0.713 & 0.780 & 0.746 \\
BAAI\_bge\_m3                                 & 0.779 & 0.764 & 0.819 & 0.766 & 0.777 & 0.769 & 0.835 & 0.775 & 0.731 & 0.759 & 0.801 & 0.728 & 0.924 & 0.907 & 0.941 & 0.922 & 0.764 & 0.819 & 0.789 & 0.751 & 0.647 & 0.690 & 0.762 & 0.665 & 0.806 & 0.769 & 0.862 & 0.749 & 0.860 & 0.796 & 0.901 & 0.805 & 0.738 & 0.736 & 0.747 & 0.734 & 0.847 & 0.866 & 0.882 & 0.838 \\
Qwen3\_Embedding\_0.6B                        & 0.531 & 0.551 & 0.573 & 0.521 & 0.603 & 0.597 & 0.667 & 0.596 & 0.556 & 0.509 & 0.590 & 0.596 & 0.715 & 0.736 & 0.735 & 0.698 & 0.659 & 0.676 & 0.674 & 0.650 & 0.512 & 0.519 & 0.591 & 0.491 & 0.583 & 0.588 & 0.652 & 0.605 & 0.651 & 0.676 & 0.672 & 0.596 & 0.593 & 0.569 & 0.599 & 0.539 & 0.585 & 0.602 & 0.618 & 0.596 \\
Qwen3\_Embedding\_4B                          & 0.572 & 0.532 & 0.679 & 0.566 & 0.636 & 0.611 & 0.747 & 0.629 & 0.545 & 0.477 & 0.656 & 0.602 & 0.829 & 0.810 & 0.864 & 0.769 & 0.684 & 0.713 & 0.771 & 0.689 & 0.558 & 0.528 & 0.659 & 0.569 & 0.715 & 0.671 & 0.772 & 0.629 & 0.725 & 0.708 & 0.792 & 0.635 & 0.603 & 0.565 & 0.697 & 0.614 & 0.651 & 0.616 & 0.728 & 0.605 \\
Qwen3\_Embedding\_8B                          & 0.630 & 0.630 & 0.708 & 0.632 & 0.721 & 0.722 & 0.783 & 0.707 & 0.657 & 0.620 & 0.699 & 0.668 & 0.864 & 0.880 & 0.914 & 0.853 & 0.719 & 0.736 & 0.823 & 0.701 & 0.622 & 0.616 & 0.724 & 0.638 & 0.773 & 0.731 & 0.841 & 0.725 & 0.839 & 0.787 & 0.871 & 0.740 & 0.692 & 0.644 & 0.756 & 0.638 & 0.717 & 0.694 & 0.815 & 0.728 \\
google\_embeddinggemma\_300m                  & 0.640 & 0.620 & 0.781 & 0.629 & 0.692 & 0.667 & 0.805 & 0.647 & 0.634 & 0.588 & 0.737 & 0.647 & 0.837 & 0.787 & 0.875 & 0.757 & 0.715 & 0.704 & 0.835 & 0.695 & 0.626 & 0.593 & 0.776 & 0.587 & 0.731 & 0.727 & 0.826 & 0.668 & 0.767 & 0.708 & 0.867 & 0.644 & 0.647 & 0.602 & 0.754 & 0.605 & 0.719 & 0.630 & 0.799 & 0.650 \\
ibm\_granite\_embed\_107m\_multiL             & 0.552 & 0.556 & 0.575 & 0.590 & 0.552 & 0.542 & 0.631 & 0.593 & 0.550 & 0.556 & 0.530 & 0.596 & 0.767 & 0.787 & 0.824 & 0.790 & 0.612 & 0.685 & 0.663 & 0.698 & 0.483 & 0.454 & 0.491 & 0.527 & 0.591 & 0.620 & 0.663 & 0.653 & 0.649 & 0.593 & 0.697 & 0.650 & 0.535 & 0.505 & 0.586 & 0.545 & 0.554 & 0.574 & 0.563 & 0.602 \\
ibm\_granite\_embed\_278m\_multiL             & 0.539 & 0.523 & 0.573 & 0.578 & 0.583 & 0.560 & 0.640 & 0.587 & 0.535 & 0.542 & 0.489 & 0.587 & 0.787 & 0.819 & 0.844 & 0.793 & 0.616 & 0.616 & 0.688 & 0.677 & 0.514 & 0.519 & 0.538 & 0.560 & 0.583 & 0.556 & 0.633 & 0.626 & 0.653 & 0.667 & 0.697 & 0.656 & 0.556 & 0.537 & 0.536 & 0.566 & 0.579 & 0.551 & 0.602 & 0.602 \\
jina\_embeddings\_v3                          & 0.502 & 0.472 & 0.600 & 0.488 & 0.583 & 0.519 & 0.738 & 0.542 & 0.504 & 0.468 & 0.575 & 0.509 & 0.789 & 0.741 & 0.867 & 0.737 & 0.560 & 0.569 & 0.731 & 0.554 & 0.502 & 0.449 & 0.740 & 0.479 & 0.669 & 0.569 & 0.763 & 0.545 & 0.702 & 0.657 & 0.774 & 0.590 & 0.519 & 0.481 & 0.602 & 0.512 & 0.512 & 0.495 & 0.616 & 0.515 \\
jina\_embeddings\_v5\_text\_nano              & 0.556 & 0.472 & 0.668 & 0.557 & 0.576 & 0.551 & 0.697 & 0.620 & 0.527 & 0.472 & 0.604 & 0.563 & 0.804 & 0.773 & 0.842 & 0.749 & 0.643 & 0.616 & 0.763 & 0.632 & 0.529 & 0.444 & 0.699 & 0.527 & 0.692 & 0.611 & 0.746 & 0.623 & 0.746 & 0.731 & 0.805 & 0.674 & 0.550 & 0.486 & 0.663 & 0.542 & 0.607 & 0.560 & 0.731 & 0.587 \\
jina\_embeddings\_v5\_text\_small             & 0.579 & 0.532 & 0.624 & 0.542 & 0.591 & 0.606 & 0.681 & 0.629 & 0.519 & 0.519 & 0.520 & 0.593 & 0.802 & 0.778 & 0.815 & 0.784 & 0.643 & 0.681 & 0.704 & 0.641 & 0.512 & 0.532 & 0.606 & 0.536 & 0.711 & 0.685 & 0.758 & 0.665 & 0.742 & 0.750 & 0.771 & 0.641 & 0.568 & 0.556 & 0.633 & 0.575 & 0.661 & 0.546 & 0.753 & 0.596 \\
multilingual\_e5\_base                        & 0.818 & 0.801 & 0.878 & 0.781 & 0.855 & 0.792 & 0.925 & 0.808 & 0.808 & 0.792 & 0.878 & 0.775 & 0.911 & 0.838 & 0.953 & 0.886 & 0.835 & 0.782 & 0.892 & 0.823 & 0.781 & 0.736 & 0.875 & 0.757 & 0.746 & 0.731 & 0.814 & 0.754 & 0.860 & 0.847 & 0.909 & 0.844 & 0.764 & 0.722 & 0.817 & 0.722 & 0.841 & 0.824 & 0.887 & 0.844 \\
multilingual\_e5\_large                       & 0.835 & 0.792 & 0.878 & 0.814 & 0.833 & 0.833 & 0.901 & 0.808 & 0.818 & 0.787 & 0.867 & 0.796 & 0.948 & 0.894 & 0.957 & 0.901 & 0.872 & 0.843 & 0.910 & 0.838 & 0.791 & 0.708 & 0.873 & 0.743 & 0.783 & 0.745 & 0.830 & 0.754 & 0.872 & 0.847 & 0.925 & 0.835 & 0.752 & 0.727 & 0.803 & 0.743 & 0.868 & 0.843 & 0.918 & 0.847 \\
multilingual\_e5\_large\_instruct             & 0.847 & 0.829 & 0.928 & 0.838 & 0.860 & 0.833 & 0.914 & 0.820 & 0.816 & 0.833 & 0.916 & 0.790 & 0.938 & 0.931 & 0.968 & 0.937 & 0.853 & 0.870 & 0.934 & 0.826 & 0.812 & 0.759 & 0.905 & 0.772 & 0.795 & 0.699 & 0.884 & 0.740 & 0.872 & 0.843 & 0.923 & 0.802 & 0.769 & 0.764 & 0.878 & 0.760 & 0.878 & 0.847 & 0.946 & 0.880 \\
nomic\_embed\_text\_v2\_moe                   & 0.659 & 0.676 & 0.608 & 0.617 & 0.692 & 0.713 & 0.599 & 0.662 & 0.632 & 0.681 & 0.536 & 0.680 & 0.831 & 0.880 & 0.792 & 0.802 & 0.709 & 0.769 & 0.663 & 0.734 & 0.657 & 0.699 & 0.636 & 0.638 & 0.742 & 0.727 & 0.704 & 0.704 & 0.785 & 0.806 & 0.729 & 0.751 & 0.688 & 0.694 & 0.595 & 0.668 & 0.698 & 0.699 & 0.613 & 0.698 \\
paraphrase\_multiL\_mpnet\_base               & 0.572 & 0.519 & 0.670 & 0.509 & 0.556 & 0.514 & 0.563 & 0.533 & 0.554 & 0.509 & 0.622 & 0.506 & 0.762 & 0.736 & 0.815 & 0.701 & 0.632 & 0.611 & 0.738 & 0.533 & 0.566 & 0.519 & 0.659 & 0.479 & 0.649 & 0.625 & 0.787 & 0.590 & 0.733 & 0.713 & 0.801 & 0.635 & 0.601 & 0.509 & 0.694 & 0.488 & 0.605 & 0.532 & 0.676 & 0.563 \\
sentence\_transformers\_LaBSE                 & 0.684 & 0.722 & 0.701 & 0.692 & 0.731 & 0.796 & 0.749 & 0.790 & 0.663 & 0.727 & 0.634 & 0.734 & 0.909 & 0.931 & 0.941 & 0.940 & 0.713 & 0.782 & 0.771 & 0.790 & 0.671 & 0.764 & 0.688 & 0.751 & 0.771 & 0.810 & 0.747 & 0.754 & 0.860 & 0.838 & 0.851 & 0.844 & 0.690 & 0.713 & 0.633 & 0.766 & 0.744 & 0.796 & 0.774 & 0.814 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{knc\_Latn}}
& \multicolumn{4}{c}{\textbf{kon\_Latn}}
& \multicolumn{4}{c}{\textbf{lmo\_Latn}}
& \multicolumn{4}{c}{\textbf{ltg\_Latn}}
& \multicolumn{4}{c}{\textbf{ltz\_Latn}}
& \multicolumn{4}{c}{\textbf{lua\_Latn}}
& \multicolumn{4}{c}{\textbf{lus\_Latn}}
& \multicolumn{4}{c}{\textbf{mag\_Deva}}
& \multicolumn{4}{c}{\textbf{min\_Latn}}
& \multicolumn{4}{c}{\textbf{mni\_Beng}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-F200 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.744 & 0.708 & 0.774 & 0.734 & 0.762 & 0.745 & 0.805 & 0.728 & 0.800 & 0.755 & 0.835 & 0.769 & 0.787 & 0.782 & 0.824 & 0.811 & 0.810 & 0.796 & 0.828 & 0.802 & 0.775 & 0.722 & 0.794 & 0.754 & 0.752 & 0.708 & 0.785 & 0.746 & 0.862 & 0.824 & 0.867 & 0.802 & 0.802 & 0.787 & 0.823 & 0.787 & 0.742 & 0.685 & 0.763 & 0.716 \\
BAAI\_bge\_m3                                 & 0.748 & 0.699 & 0.837 & 0.740 & 0.855 & 0.801 & 0.901 & 0.838 & 0.909 & 0.903 & 0.950 & 0.862 & 0.866 & 0.931 & 0.916 & 0.895 & 0.878 & 0.917 & 0.953 & 0.862 & 0.845 & 0.838 & 0.912 & 0.832 & 0.698 & 0.727 & 0.776 & 0.737 & 0.952 & 0.963 & 0.964 & 0.913 & 0.884 & 0.912 & 0.946 & 0.886 & 0.746 & 0.731 & 0.740 & 0.647 \\
Qwen3\_Embedding\_0.6B                        & 0.595 & 0.606 & 0.634 & 0.641 & 0.581 & 0.611 & 0.649 & 0.605 & 0.758 & 0.782 & 0.763 & 0.707 & 0.612 & 0.644 & 0.672 & 0.590 & 0.715 & 0.759 & 0.719 & 0.674 & 0.593 & 0.588 & 0.631 & 0.584 & 0.603 & 0.639 & 0.643 & 0.647 & 0.740 & 0.829 & 0.756 & 0.704 & 0.671 & 0.699 & 0.719 & 0.665 & 0.550 & 0.602 & 0.631 & 0.590 \\
Qwen3\_Embedding\_4B                          & 0.605 & 0.523 & 0.672 & 0.635 & 0.647 & 0.634 & 0.724 & 0.635 & 0.839 & 0.856 & 0.875 & 0.805 & 0.702 & 0.685 & 0.792 & 0.686 & 0.781 & 0.838 & 0.858 & 0.781 & 0.634 & 0.588 & 0.720 & 0.644 & 0.649 & 0.630 & 0.749 & 0.719 & 0.860 & 0.870 & 0.896 & 0.787 & 0.777 & 0.764 & 0.839 & 0.751 & 0.626 & 0.648 & 0.726 & 0.623 \\
Qwen3\_Embedding\_8B                          & 0.674 & 0.625 & 0.742 & 0.701 & 0.686 & 0.713 & 0.778 & 0.677 & 0.903 & 0.889 & 0.935 & 0.859 & 0.775 & 0.787 & 0.876 & 0.760 & 0.884 & 0.894 & 0.934 & 0.871 & 0.686 & 0.681 & 0.796 & 0.731 & 0.725 & 0.727 & 0.778 & 0.760 & 0.905 & 0.907 & 0.937 & 0.844 & 0.839 & 0.889 & 0.910 & 0.832 & 0.694 & 0.741 & 0.744 & 0.683 \\
google\_embeddinggemma\_300m                  & 0.698 & 0.694 & 0.824 & 0.701 & 0.696 & 0.676 & 0.835 & 0.686 & 0.835 & 0.787 & 0.867 & 0.754 & 0.725 & 0.736 & 0.849 & 0.686 & 0.814 & 0.801 & 0.889 & 0.766 & 0.690 & 0.676 & 0.815 & 0.662 & 0.686 & 0.676 & 0.812 & 0.692 & 0.930 & 0.926 & 0.948 & 0.865 & 0.781 & 0.773 & 0.882 & 0.749 & 0.680 & 0.634 & 0.781 & 0.581 \\
ibm\_granite\_embed\_107m\_multiL             & 0.607 & 0.579 & 0.620 & 0.626 & 0.568 & 0.579 & 0.636 & 0.614 & 0.754 & 0.778 & 0.826 & 0.778 & 0.638 & 0.648 & 0.722 & 0.677 & 0.723 & 0.815 & 0.785 & 0.784 & 0.587 & 0.551 & 0.568 & 0.659 & 0.574 & 0.611 & 0.616 & 0.680 & 0.798 & 0.824 & 0.797 & 0.760 & 0.640 & 0.708 & 0.710 & 0.713 & 0.481 & 0.491 & 0.384 & 0.533 \\
ibm\_granite\_embed\_278m\_multiL             & 0.601 & 0.546 & 0.625 & 0.623 & 0.552 & 0.565 & 0.640 & 0.623 & 0.777 & 0.847 & 0.833 & 0.790 & 0.630 & 0.667 & 0.713 & 0.701 & 0.733 & 0.801 & 0.794 & 0.796 & 0.554 & 0.537 & 0.590 & 0.626 & 0.610 & 0.602 & 0.625 & 0.668 & 0.804 & 0.819 & 0.805 & 0.760 & 0.663 & 0.699 & 0.704 & 0.656 & 0.498 & 0.519 & 0.464 & 0.515 \\
jina\_embeddings\_v3                          & 0.548 & 0.500 & 0.740 & 0.536 & 0.548 & 0.519 & 0.699 & 0.506 & 0.787 & 0.787 & 0.887 & 0.754 & 0.692 & 0.667 & 0.778 & 0.704 & 0.723 & 0.741 & 0.837 & 0.683 & 0.543 & 0.514 & 0.733 & 0.527 & 0.568 & 0.546 & 0.683 & 0.554 & 0.866 & 0.829 & 0.878 & 0.775 & 0.707 & 0.676 & 0.842 & 0.686 & 0.517 & 0.505 & 0.679 & 0.476 \\
jina\_embeddings\_v5\_text\_nano              & 0.572 & 0.440 & 0.688 & 0.584 & 0.585 & 0.574 & 0.762 & 0.605 & 0.793 & 0.745 & 0.844 & 0.734 & 0.694 & 0.685 & 0.762 & 0.716 & 0.736 & 0.731 & 0.789 & 0.689 & 0.593 & 0.579 & 0.711 & 0.599 & 0.607 & 0.532 & 0.688 & 0.635 & 0.909 & 0.903 & 0.910 & 0.805 & 0.727 & 0.759 & 0.810 & 0.728 & 0.525 & 0.500 & 0.575 & 0.551 \\
jina\_embeddings\_v5\_text\_small             & 0.591 & 0.551 & 0.690 & 0.641 & 0.643 & 0.620 & 0.747 & 0.659 & 0.816 & 0.810 & 0.830 & 0.743 & 0.702 & 0.694 & 0.789 & 0.695 & 0.744 & 0.782 & 0.799 & 0.751 & 0.589 & 0.606 & 0.724 & 0.593 & 0.517 & 0.630 & 0.450 & 0.668 & 0.890 & 0.889 & 0.919 & 0.823 & 0.742 & 0.782 & 0.815 & 0.757 & 0.589 & 0.620 & 0.602 & 0.602 \\
multilingual\_e5\_base                        & 0.713 & 0.662 & 0.738 & 0.725 & 0.849 & 0.769 & 0.892 & 0.835 & 0.876 & 0.815 & 0.935 & 0.835 & 0.839 & 0.801 & 0.900 & 0.835 & 0.888 & 0.861 & 0.934 & 0.889 & 0.839 & 0.824 & 0.896 & 0.826 & 0.837 & 0.792 & 0.901 & 0.817 & 0.959 & 0.907 & 0.964 & 0.901 & 0.890 & 0.847 & 0.919 & 0.838 & 0.750 & 0.699 & 0.744 & 0.749 \\
multilingual\_e5\_large                       & 0.700 & 0.690 & 0.733 & 0.751 & 0.862 & 0.833 & 0.900 & 0.823 & 0.917 & 0.926 & 0.950 & 0.856 & 0.855 & 0.861 & 0.919 & 0.850 & 0.921 & 0.875 & 0.953 & 0.925 & 0.839 & 0.861 & 0.905 & 0.832 & 0.812 & 0.782 & 0.871 & 0.811 & 0.948 & 0.935 & 0.955 & 0.874 & 0.888 & 0.903 & 0.948 & 0.865 & 0.727 & 0.722 & 0.735 & 0.731 \\
multilingual\_e5\_large\_instruct             & 0.791 & 0.741 & 0.869 & 0.728 & 0.878 & 0.819 & 0.919 & 0.865 & 0.913 & 0.917 & 0.962 & 0.895 & 0.888 & 0.889 & 0.937 & 0.859 & 0.928 & 0.931 & 0.973 & 0.904 & 0.851 & 0.843 & 0.912 & 0.832 & 0.841 & 0.787 & 0.898 & 0.826 & 0.963 & 0.935 & 0.964 & 0.925 & 0.901 & 0.912 & 0.943 & 0.853 & 0.804 & 0.736 & 0.867 & 0.754 \\
nomic\_embed\_text\_v2\_moe                   & 0.711 & 0.699 & 0.665 & 0.707 & 0.680 & 0.708 & 0.690 & 0.731 & 0.839 & 0.898 & 0.815 & 0.799 & 0.748 & 0.833 & 0.746 & 0.754 & 0.791 & 0.861 & 0.803 & 0.784 & 0.680 & 0.713 & 0.659 & 0.704 & 0.696 & 0.741 & 0.663 & 0.751 & 0.890 & 0.917 & 0.851 & 0.805 & 0.779 & 0.810 & 0.799 & 0.749 & 0.676 & 0.676 & 0.584 & 0.662 \\
paraphrase\_multiL\_mpnet\_base               & 0.612 & 0.528 & 0.685 & 0.533 & 0.589 & 0.560 & 0.703 & 0.512 & 0.762 & 0.755 & 0.828 & 0.686 & 0.702 & 0.685 & 0.815 & 0.704 & 0.669 & 0.662 & 0.814 & 0.638 & 0.583 & 0.509 & 0.663 & 0.551 & 0.605 & 0.583 & 0.722 & 0.578 & 0.878 & 0.833 & 0.889 & 0.757 & 0.727 & 0.782 & 0.815 & 0.710 & 0.579 & 0.481 & 0.665 & 0.467 \\
sentence\_transformers\_LaBSE                 & 0.665 & 0.741 & 0.636 & 0.746 & 0.775 & 0.806 & 0.857 & 0.820 & 0.882 & 0.907 & 0.939 & 0.916 & 0.839 & 0.838 & 0.901 & 0.886 & 0.965 & 0.981 & 0.978 & 0.976 & 0.771 & 0.801 & 0.824 & 0.814 & 0.686 & 0.727 & 0.715 & 0.769 & 0.965 & 0.963 & 0.975 & 0.940 & 0.853 & 0.907 & 0.930 & 0.904 & 0.622 & 0.648 & 0.590 & 0.689 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{oci\_Latn}}
& \multicolumn{4}{c}{\textbf{pag\_Latn}}
& \multicolumn{4}{c}{\textbf{pap\_Latn}}
& \multicolumn{4}{c}{\textbf{prs\_Arab}}
& \multicolumn{4}{c}{\textbf{quy\_Latn}}
& \multicolumn{4}{c}{\textbf{run\_Latn}}
& \multicolumn{4}{c}{\textbf{sag\_Latn}}
& \multicolumn{4}{c}{\textbf{san\_Deva}}
& \multicolumn{4}{c}{\textbf{smo\_Latn}}
& \multicolumn{4}{c}{\textbf{srd\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-F200 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.853 & 0.829 & 0.869 & 0.835 & 0.777 & 0.769 & 0.805 & 0.763 & 0.804 & 0.769 & 0.839 & 0.805 & 0.899 & 0.866 & 0.918 & 0.844 & 0.742 & 0.685 & 0.763 & 0.704 & 0.781 & 0.736 & 0.803 & 0.763 & 0.727 & 0.704 & 0.756 & 0.707 & 0.824 & 0.796 & 0.841 & 0.781 & 0.738 & 0.690 & 0.799 & 0.713 & 0.812 & 0.801 & 0.855 & 0.790 \\
BAAI\_bge\_m3                                 & 0.950 & 0.981 & 0.957 & 0.958 & 0.816 & 0.856 & 0.860 & 0.838 & 0.874 & 0.921 & 0.927 & 0.880 & 0.961 & 0.963 & 0.977 & 0.952 & 0.694 & 0.704 & 0.753 & 0.707 & 0.878 & 0.903 & 0.932 & 0.844 & 0.731 & 0.731 & 0.776 & 0.737 & 0.907 & 0.931 & 0.932 & 0.868 & 0.808 & 0.801 & 0.935 & 0.829 & 0.909 & 0.944 & 0.934 & 0.874 \\
Qwen3\_Embedding\_0.6B                        & 0.816 & 0.884 & 0.857 & 0.814 & 0.665 & 0.722 & 0.695 & 0.689 & 0.725 & 0.759 & 0.724 & 0.707 & 0.806 & 0.847 & 0.835 & 0.796 & 0.605 & 0.560 & 0.611 & 0.578 & 0.570 & 0.583 & 0.636 & 0.623 & 0.597 & 0.602 & 0.590 & 0.536 & 0.713 & 0.755 & 0.715 & 0.677 & 0.574 & 0.597 & 0.665 & 0.638 & 0.736 & 0.769 & 0.772 & 0.719 \\
Qwen3\_Embedding\_4B                          & 0.886 & 0.907 & 0.937 & 0.889 & 0.721 & 0.741 & 0.781 & 0.731 & 0.777 & 0.856 & 0.844 & 0.790 & 0.880 & 0.866 & 0.903 & 0.838 & 0.599 & 0.593 & 0.677 & 0.626 & 0.597 & 0.588 & 0.697 & 0.629 & 0.574 & 0.579 & 0.672 & 0.611 & 0.818 & 0.792 & 0.837 & 0.746 & 0.663 & 0.653 & 0.785 & 0.695 & 0.791 & 0.838 & 0.862 & 0.778 \\
Qwen3\_Embedding\_8B                          & 0.944 & 0.954 & 0.978 & 0.925 & 0.764 & 0.847 & 0.837 & 0.766 & 0.829 & 0.880 & 0.918 & 0.841 & 0.946 & 0.926 & 0.943 & 0.898 & 0.678 & 0.657 & 0.758 & 0.692 & 0.684 & 0.685 & 0.758 & 0.707 & 0.618 & 0.662 & 0.697 & 0.677 & 0.897 & 0.875 & 0.914 & 0.826 & 0.736 & 0.718 & 0.835 & 0.775 & 0.880 & 0.898 & 0.910 & 0.841 \\
google\_embeddinggemma\_300m                  & 0.895 & 0.917 & 0.932 & 0.859 & 0.756 & 0.782 & 0.821 & 0.728 & 0.841 & 0.824 & 0.876 & 0.766 & 0.942 & 0.935 & 0.953 & 0.916 & 0.667 & 0.616 & 0.806 & 0.662 & 0.663 & 0.644 & 0.780 & 0.656 & 0.684 & 0.648 & 0.787 & 0.644 & 0.880 & 0.866 & 0.891 & 0.820 & 0.667 & 0.662 & 0.823 & 0.653 & 0.812 & 0.847 & 0.898 & 0.805 \\
ibm\_granite\_embed\_107m\_multiL             & 0.847 & 0.903 & 0.892 & 0.880 & 0.674 & 0.694 & 0.670 & 0.737 & 0.762 & 0.806 & 0.785 & 0.808 & 0.876 & 0.861 & 0.892 & 0.850 & 0.541 & 0.560 & 0.624 & 0.641 & 0.523 & 0.528 & 0.500 & 0.593 & 0.556 & 0.625 & 0.642 & 0.617 & 0.750 & 0.773 & 0.797 & 0.740 & 0.585 & 0.579 & 0.676 & 0.656 & 0.783 & 0.819 & 0.835 & 0.802 \\
ibm\_granite\_embed\_278m\_multiL             & 0.897 & 0.944 & 0.925 & 0.889 & 0.680 & 0.718 & 0.715 & 0.754 & 0.762 & 0.819 & 0.819 & 0.808 & 0.893 & 0.889 & 0.878 & 0.859 & 0.558 & 0.532 & 0.638 & 0.617 & 0.529 & 0.565 & 0.523 & 0.614 & 0.572 & 0.583 & 0.616 & 0.617 & 0.789 & 0.782 & 0.778 & 0.737 & 0.570 & 0.588 & 0.667 & 0.629 & 0.810 & 0.866 & 0.853 & 0.817 \\
jina\_embeddings\_v3                          & 0.874 & 0.903 & 0.916 & 0.871 & 0.649 & 0.653 & 0.778 & 0.623 & 0.750 & 0.713 & 0.837 & 0.710 & 0.926 & 0.898 & 0.944 & 0.880 & 0.548 & 0.523 & 0.715 & 0.554 & 0.481 & 0.495 & 0.694 & 0.488 & 0.585 & 0.509 & 0.753 & 0.503 & 0.795 & 0.810 & 0.848 & 0.725 & 0.572 & 0.532 & 0.688 & 0.575 & 0.806 & 0.778 & 0.882 & 0.781 \\
jina\_embeddings\_v5\_text\_nano              & 0.843 & 0.866 & 0.903 & 0.850 & 0.643 & 0.704 & 0.708 & 0.713 & 0.767 & 0.773 & 0.796 & 0.781 & 0.907 & 0.926 & 0.928 & 0.856 & 0.558 & 0.532 & 0.640 & 0.590 & 0.581 & 0.500 & 0.717 & 0.587 & 0.556 & 0.514 & 0.658 & 0.590 & 0.783 & 0.787 & 0.819 & 0.737 & 0.552 & 0.532 & 0.676 & 0.605 & 0.800 & 0.787 & 0.842 & 0.740 \\
jina\_embeddings\_v5\_text\_small             & 0.890 & 0.898 & 0.923 & 0.907 & 0.636 & 0.755 & 0.613 & 0.722 & 0.740 & 0.810 & 0.765 & 0.754 & 0.921 & 0.889 & 0.923 & 0.844 & 0.543 & 0.537 & 0.577 & 0.578 & 0.620 & 0.588 & 0.731 & 0.623 & 0.572 & 0.546 & 0.656 & 0.611 & 0.820 & 0.787 & 0.824 & 0.746 & 0.593 & 0.593 & 0.690 & 0.629 & 0.800 & 0.819 & 0.832 & 0.763 \\
multilingual\_e5\_base                        & 0.924 & 0.926 & 0.943 & 0.907 & 0.860 & 0.917 & 0.896 & 0.847 & 0.934 & 0.894 & 0.970 & 0.934 & 0.944 & 0.935 & 0.962 & 0.952 & 0.785 & 0.722 & 0.839 & 0.731 & 0.882 & 0.824 & 0.910 & 0.853 & 0.744 & 0.657 & 0.841 & 0.754 & 0.909 & 0.856 & 0.927 & 0.844 & 0.880 & 0.847 & 0.928 & 0.874 & 0.901 & 0.889 & 0.944 & 0.868 \\
multilingual\_e5\_large                       & 0.944 & 0.968 & 0.964 & 0.943 & 0.860 & 0.898 & 0.889 & 0.817 & 0.950 & 0.921 & 0.973 & 0.925 & 0.965 & 0.972 & 0.973 & 0.946 & 0.795 & 0.778 & 0.828 & 0.754 & 0.903 & 0.898 & 0.941 & 0.871 & 0.767 & 0.713 & 0.858 & 0.751 & 0.903 & 0.884 & 0.925 & 0.847 & 0.882 & 0.838 & 0.943 & 0.871 & 0.921 & 0.921 & 0.959 & 0.922 \\
multilingual\_e5\_large\_instruct             & 0.948 & 0.972 & 0.980 & 0.955 & 0.880 & 0.926 & 0.932 & 0.856 & 0.959 & 0.954 & 0.978 & 0.955 & 0.961 & 0.958 & 0.971 & 0.952 & 0.816 & 0.792 & 0.873 & 0.784 & 0.888 & 0.861 & 0.948 & 0.871 & 0.764 & 0.745 & 0.887 & 0.740 & 0.907 & 0.880 & 0.932 & 0.826 & 0.866 & 0.847 & 0.948 & 0.865 & 0.928 & 0.931 & 0.957 & 0.922 \\
nomic\_embed\_text\_v2\_moe                   & 0.899 & 0.944 & 0.884 & 0.892 & 0.740 & 0.787 & 0.728 & 0.784 & 0.818 & 0.866 & 0.778 & 0.808 & 0.913 & 0.963 & 0.901 & 0.889 & 0.661 & 0.694 & 0.656 & 0.710 & 0.638 & 0.681 & 0.620 & 0.665 & 0.663 & 0.671 & 0.602 & 0.653 & 0.814 & 0.880 & 0.806 & 0.799 & 0.721 & 0.731 & 0.659 & 0.716 & 0.837 & 0.894 & 0.830 & 0.805 \\
paraphrase\_multiL\_mpnet\_base               & 0.868 & 0.884 & 0.885 & 0.826 & 0.686 & 0.657 & 0.737 & 0.620 & 0.740 & 0.731 & 0.815 & 0.704 & 0.928 & 0.894 & 0.925 & 0.865 & 0.599 & 0.574 & 0.686 & 0.527 & 0.568 & 0.519 & 0.631 & 0.491 & 0.572 & 0.532 & 0.692 & 0.518 & 0.767 & 0.718 & 0.814 & 0.698 & 0.601 & 0.528 & 0.719 & 0.581 & 0.806 & 0.782 & 0.848 & 0.710 \\
sentence\_transformers\_LaBSE                 & 0.971 & 0.977 & 0.980 & 0.979 & 0.742 & 0.870 & 0.731 & 0.820 & 0.899 & 0.940 & 0.878 & 0.904 & 0.965 & 0.972 & 0.975 & 0.964 & 0.634 & 0.685 & 0.638 & 0.707 & 0.932 & 0.935 & 0.939 & 0.925 & 0.680 & 0.778 & 0.717 & 0.784 & 0.868 & 0.884 & 0.876 & 0.874 & 0.955 & 0.940 & 0.957 & 0.949 & 0.932 & 0.935 & 0.962 & 0.931 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{12}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{tuk\_Latn}}
& \multicolumn{4}{c}{\textbf{tum\_Latn}}
& \multicolumn{4}{c}{\textbf{vec\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}
\textbf{\framework-F200 TACC} & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.793 & 0.759 & 0.815 & 0.769 & 0.760 & 0.699 & 0.797 & 0.737 & 0.845 & 0.815 & 0.848 & 0.823 \\
BAAI\_bge\_m3                                 & 0.808 & 0.824 & 0.853 & 0.796 & 0.860 & 0.861 & 0.910 & 0.835 & 0.924 & 0.935 & 0.964 & 0.892 \\
Qwen3\_Embedding\_0.6B                        & 0.589 & 0.625 & 0.667 & 0.599 & 0.585 & 0.593 & 0.636 & 0.626 & 0.791 & 0.806 & 0.780 & 0.766 \\
Qwen3\_Embedding\_4B                          & 0.709 & 0.722 & 0.797 & 0.689 & 0.599 & 0.556 & 0.711 & 0.614 & 0.884 & 0.856 & 0.898 & 0.844 \\
Qwen3\_Embedding\_8B                          & 0.826 & 0.810 & 0.889 & 0.790 & 0.692 & 0.667 & 0.797 & 0.704 & 0.911 & 0.931 & 0.955 & 0.904 \\
google\_embeddinggemma\_300m                  & 0.717 & 0.694 & 0.880 & 0.725 & 0.678 & 0.616 & 0.824 & 0.713 & 0.897 & 0.866 & 0.921 & 0.841 \\
ibm\_granite\_embed\_107m\_multiL             & 0.574 & 0.537 & 0.658 & 0.638 & 0.519 & 0.537 & 0.565 & 0.632 & 0.808 & 0.880 & 0.855 & 0.844 \\
ibm\_granite\_embed\_278m\_multiL             & 0.603 & 0.560 & 0.672 & 0.656 & 0.504 & 0.528 & 0.602 & 0.614 & 0.833 & 0.852 & 0.878 & 0.859 \\
jina\_embeddings\_v3                          & 0.645 & 0.616 & 0.762 & 0.578 & 0.504 & 0.486 & 0.719 & 0.539 & 0.853 & 0.861 & 0.903 & 0.838 \\
jina\_embeddings\_v5\_text\_nano              & 0.605 & 0.569 & 0.715 & 0.638 & 0.587 & 0.505 & 0.726 & 0.620 & 0.862 & 0.819 & 0.866 & 0.781 \\
jina\_embeddings\_v5\_text\_small             & 0.655 & 0.690 & 0.763 & 0.644 & 0.603 & 0.593 & 0.771 & 0.635 & 0.866 & 0.833 & 0.869 & 0.832 \\
multilingual\_e5\_base                        & 0.781 & 0.764 & 0.824 & 0.802 & 0.847 & 0.829 & 0.892 & 0.847 & 0.921 & 0.889 & 0.957 & 0.871 \\
multilingual\_e5\_large                       & 0.769 & 0.769 & 0.814 & 0.784 & 0.868 & 0.843 & 0.927 & 0.871 & 0.948 & 0.935 & 0.964 & 0.922 \\
multilingual\_e5\_large\_instruct             & 0.820 & 0.815 & 0.919 & 0.799 & 0.884 & 0.838 & 0.935 & 0.880 & 0.948 & 0.944 & 0.968 & 0.937 \\
nomic\_embed\_text\_v2\_moe                   & 0.719 & 0.755 & 0.722 & 0.743 & 0.671 & 0.681 & 0.638 & 0.701 & 0.864 & 0.884 & 0.849 & 0.811 \\
paraphrase\_multiL\_mpnet\_base               & 0.616 & 0.593 & 0.710 & 0.569 & 0.583 & 0.551 & 0.658 & 0.539 & 0.833 & 0.810 & 0.894 & 0.763 \\
sentence\_transformers\_LaBSE                 & 0.940 & 0.940 & 0.950 & 0.955 & 0.841 & 0.824 & 0.887 & 0.847 & 0.938 & 0.954 & 0.968 & 0.937 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

% TABLE A6: \framework-MT61 only (0 languages, 0 subtables)

\begin{table*}[!p]
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{arb\_SA\_Arab}}
& \multicolumn{4}{c}{\textbf{fra\_CA\_Latn}}
& \multicolumn{4}{c}{\textbf{por\_PT\_Latn}}
& \multicolumn{4}{c}{\textbf{roh\_puter}}
& \multicolumn{4}{c}{\textbf{roh\_rumgr}}
& \multicolumn{4}{c}{\textbf{roh\_surmiran}}
& \multicolumn{4}{c}{\textbf{roh\_sutsilv}}
& \multicolumn{4}{c}{\textbf{roh\_sursilv}}
& \multicolumn{4}{c}{\textbf{roh\_vallader}}
& \multicolumn{4}{c}{\textbf{swh\_TZ\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-MT61 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.774 & 0.802 & 0.809 & 0.695 & 0.888 & 0.904 & 0.896 & 0.857 & 0.898 & 0.886 & 0.893 & 0.846 & 0.751 & 0.776 & 0.756 & 0.711 & 0.772 & 0.784 & 0.770 & 0.768 & 0.708 & 0.778 & 0.721 & 0.695 & 0.705 & 0.761 & 0.750 & 0.678 & 0.756 & 0.752 & 0.770 & 0.705 & 0.756 & 0.778 & 0.741 & 0.711 & 0.782 & 0.778 & 0.809 & 0.768 \\
BAAI\_bge\_m3                                 & 0.848 & 0.848 & 0.860 & 0.784 & 0.927 & 0.948 & 0.936 & 0.900 & 0.936 & 0.927 & 0.925 & 0.908 & 0.724 & 0.778 & 0.776 & 0.735 & 0.759 & 0.808 & 0.787 & 0.770 & 0.738 & 0.773 & 0.727 & 0.716 & 0.713 & 0.761 & 0.756 & 0.749 & 0.739 & 0.805 & 0.776 & 0.792 & 0.744 & 0.776 & 0.791 & 0.746 & 0.881 & 0.857 & 0.898 & 0.859 \\
Qwen3\_Embedding\_0.6B                        & 0.713 & 0.741 & 0.713 & 0.700 & 0.861 & 0.866 & 0.849 & 0.857 & 0.860 & 0.843 & 0.811 & 0.830 & 0.655 & 0.644 & 0.662 & 0.627 & 0.660 & 0.624 & 0.680 & 0.654 & 0.637 & 0.630 & 0.669 & 0.632 & 0.625 & 0.609 & 0.648 & 0.605 & 0.630 & 0.618 & 0.677 & 0.649 & 0.652 & 0.606 & 0.666 & 0.641 & 0.573 & 0.580 & 0.616 & 0.611 \\
Qwen3\_Embedding\_4B                          & 0.762 & 0.741 & 0.832 & 0.724 & 0.880 & 0.869 & 0.912 & 0.884 & 0.911 & 0.878 & 0.878 & 0.873 & 0.655 & 0.662 & 0.710 & 0.651 & 0.696 & 0.714 & 0.729 & 0.651 & 0.637 & 0.668 & 0.666 & 0.619 & 0.625 & 0.665 & 0.692 & 0.624 & 0.649 & 0.668 & 0.706 & 0.665 & 0.667 & 0.679 & 0.709 & 0.654 & 0.609 & 0.641 & 0.671 & 0.630 \\
Qwen3\_Embedding\_8B                          & 0.828 & 0.810 & 0.857 & 0.800 & 0.926 & 0.915 & 0.957 & 0.938 & 0.916 & 0.886 & 0.925 & 0.908 & 0.696 & 0.711 & 0.723 & 0.668 & 0.733 & 0.746 & 0.779 & 0.670 & 0.675 & 0.685 & 0.707 & 0.662 & 0.683 & 0.644 & 0.718 & 0.641 & 0.691 & 0.711 & 0.761 & 0.678 & 0.726 & 0.746 & 0.752 & 0.670 & 0.688 & 0.671 & 0.739 & 0.692 \\
google\_embeddinggemma\_300m                  & 0.880 & 0.878 & 0.915 & 0.846 & 0.944 & 0.959 & 0.976 & 0.938 & 0.942 & 0.939 & 0.959 & 0.919 & 0.726 & 0.665 & 0.784 & 0.695 & 0.726 & 0.691 & 0.799 & 0.727 & 0.733 & 0.694 & 0.770 & 0.662 & 0.713 & 0.688 & 0.806 & 0.670 & 0.734 & 0.697 & 0.761 & 0.703 & 0.748 & 0.673 & 0.759 & 0.697 & 0.749 & 0.717 & 0.837 & 0.757 \\
ibm\_granite\_embed\_107m\_multiL             & 0.703 & 0.735 & 0.764 & 0.708 & 0.896 & 0.886 & 0.875 & 0.876 & 0.886 & 0.892 & 0.849 & 0.870 & 0.670 & 0.717 & 0.755 & 0.722 & 0.716 & 0.741 & 0.739 & 0.735 & 0.698 & 0.729 & 0.742 & 0.684 & 0.657 & 0.700 & 0.744 & 0.635 & 0.683 & 0.752 & 0.745 & 0.714 & 0.693 & 0.726 & 0.715 & 0.727 & 0.637 & 0.676 & 0.716 & 0.700 \\
ibm\_granite\_embed\_278m\_multiL             & 0.752 & 0.758 & 0.752 & 0.716 & 0.913 & 0.892 & 0.881 & 0.892 & 0.888 & 0.889 & 0.870 & 0.873 & 0.700 & 0.729 & 0.715 & 0.697 & 0.711 & 0.776 & 0.718 & 0.754 & 0.685 & 0.717 & 0.723 & 0.697 & 0.663 & 0.682 & 0.727 & 0.684 & 0.685 & 0.720 & 0.724 & 0.732 & 0.713 & 0.755 & 0.706 & 0.724 & 0.698 & 0.673 & 0.712 & 0.678 \\
jina\_embeddings\_v3                          & 0.820 & 0.787 & 0.854 & 0.741 & 0.916 & 0.883 & 0.944 & 0.895 & 0.913 & 0.878 & 0.925 & 0.876 & 0.655 & 0.638 & 0.785 & 0.627 & 0.696 & 0.682 & 0.777 & 0.673 & 0.670 & 0.612 & 0.774 & 0.619 & 0.606 & 0.636 & 0.779 & 0.595 & 0.673 & 0.638 & 0.777 & 0.635 & 0.650 & 0.641 & 0.747 & 0.654 & 0.734 & 0.682 & 0.823 & 0.714 \\
jina\_embeddings\_v5\_text\_nano              & 0.797 & 0.810 & 0.845 & 0.727 & 0.911 & 0.886 & 0.921 & 0.892 & 0.908 & 0.886 & 0.907 & 0.900 & 0.619 & 0.627 & 0.662 & 0.662 & 0.668 & 0.656 & 0.703 & 0.716 & 0.617 & 0.621 & 0.671 & 0.654 & 0.607 & 0.560 & 0.672 & 0.643 & 0.634 & 0.647 & 0.684 & 0.676 & 0.635 & 0.633 & 0.654 & 0.676 & 0.597 & 0.557 & 0.697 & 0.635 \\
jina\_embeddings\_v5\_text\_small             & 0.815 & 0.796 & 0.840 & 0.746 & 0.921 & 0.927 & 0.925 & 0.916 & 0.911 & 0.892 & 0.901 & 0.895 & 0.667 & 0.665 & 0.668 & 0.627 & 0.703 & 0.714 & 0.701 & 0.689 & 0.639 & 0.662 & 0.610 & 0.649 & 0.609 & 0.630 & 0.671 & 0.627 & 0.675 & 0.697 & 0.649 & 0.646 & 0.649 & 0.697 & 0.634 & 0.662 & 0.637 & 0.612 & 0.721 & 0.641 \\
multilingual\_e5\_base                        & 0.794 & 0.822 & 0.770 & 0.757 & 0.903 & 0.915 & 0.890 & 0.889 & 0.901 & 0.895 & 0.849 & 0.849 & 0.726 & 0.755 & 0.716 & 0.719 & 0.719 & 0.749 & 0.761 & 0.757 & 0.696 & 0.732 & 0.716 & 0.732 & 0.685 & 0.714 & 0.730 & 0.695 & 0.731 & 0.746 & 0.764 & 0.727 & 0.733 & 0.743 & 0.724 & 0.749 & 0.850 & 0.831 & 0.814 & 0.811 \\
multilingual\_e5\_large                       & 0.835 & 0.837 & 0.825 & 0.786 & 0.939 & 0.930 & 0.936 & 0.916 & 0.944 & 0.921 & 0.919 & 0.914 & 0.756 & 0.773 & 0.785 & 0.754 & 0.772 & 0.767 & 0.812 & 0.768 & 0.744 & 0.735 & 0.790 & 0.732 & 0.721 & 0.732 & 0.796 & 0.732 & 0.754 & 0.793 & 0.806 & 0.751 & 0.757 & 0.770 & 0.805 & 0.759 & 0.855 & 0.872 & 0.883 & 0.846 \\
multilingual\_e5\_large\_instruct             & 0.866 & 0.880 & 0.909 & 0.838 & 0.949 & 0.948 & 0.954 & 0.941 & 0.944 & 0.942 & 0.945 & 0.927 & 0.767 & 0.770 & 0.866 & 0.776 & 0.790 & 0.793 & 0.884 & 0.786 & 0.756 & 0.764 & 0.861 & 0.732 & 0.764 & 0.767 & 0.860 & 0.735 & 0.771 & 0.805 & 0.867 & 0.773 & 0.797 & 0.781 & 0.875 & 0.773 & 0.843 & 0.837 & 0.918 & 0.814 \\
nomic\_embed\_text\_v2\_moe                   & 0.812 & 0.816 & 0.752 & 0.759 & 0.880 & 0.930 & 0.864 & 0.884 & 0.898 & 0.910 & 0.826 & 0.870 & 0.675 & 0.711 & 0.654 & 0.689 & 0.711 & 0.776 & 0.692 & 0.746 & 0.678 & 0.767 & 0.668 & 0.724 & 0.655 & 0.729 & 0.662 & 0.670 & 0.683 & 0.755 & 0.684 & 0.749 & 0.677 & 0.738 & 0.646 & 0.705 & 0.744 & 0.717 & 0.736 & 0.776 \\
paraphrase\_multiL\_mpnet\_base               & 0.792 & 0.802 & 0.794 & 0.719 & 0.906 & 0.901 & 0.916 & 0.841 & 0.894 & 0.872 & 0.881 & 0.835 & 0.644 & 0.633 & 0.721 & 0.651 & 0.708 & 0.673 & 0.752 & 0.649 & 0.682 & 0.638 & 0.747 & 0.616 & 0.653 & 0.638 & 0.721 & 0.605 & 0.691 & 0.627 & 0.724 & 0.624 & 0.677 & 0.644 & 0.721 & 0.654 & 0.670 & 0.566 & 0.684 & 0.600 \\
sentence\_transformers\_LaBSE                 & 0.871 & 0.880 & 0.904 & 0.859 & 0.954 & 0.959 & 0.963 & 0.959 & 0.946 & 0.950 & 0.938 & 0.927 & 0.749 & 0.787 & 0.771 & 0.805 & 0.807 & 0.816 & 0.838 & 0.830 & 0.769 & 0.810 & 0.758 & 0.814 & 0.734 & 0.781 & 0.765 & 0.789 & 0.784 & 0.790 & 0.831 & 0.832 & 0.777 & 0.828 & 0.744 & 0.843 & 0.931 & 0.953 & 0.942 & 0.957 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

% TABLE A7: \framework-BQ275 only (131 languages, 14 subtables)
\begin{table*}[!p]
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{aar\_Latn}}
& \multicolumn{4}{c}{\textbf{abl\_Latn}}
& \multicolumn{4}{c}{\textbf{agr\_Latn}}
& \multicolumn{4}{c}{\textbf{aiq\_Arab}}
& \multicolumn{4}{c}{\textbf{ami\_Latn}}
& \multicolumn{4}{c}{\textbf{ane\_Latn}}
& \multicolumn{4}{c}{\textbf{arh\_Latn}}
& \multicolumn{4}{c}{\textbf{arn\_Latn}}
& \multicolumn{4}{c}{\textbf{arz\_Latn}}
& \multicolumn{4}{c}{\textbf{ayz\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.665 & 0.654 & 0.770 & 0.691 & 0.687 & 0.786 & 0.764 & 0.721 & 0.571 & 0.610 & 0.726 & 0.595 & 0.782 & 0.815 & 0.837 & 0.739 & 0.568 & 0.545 & 0.695 & 0.601 & 0.621 & 0.630 & 0.753 & 0.664 & 0.697 & 0.757 & 0.797 & 0.733 & 0.608 & 0.648 & 0.743 & 0.610 & 0.570 & 0.572 & 0.741 & 0.622 & 0.620 & 0.686 & 0.697 & 0.664 \\
BAAI\_bge\_m3                                 & 0.652 & 0.601 & 0.776 & 0.652 & 0.750 & 0.786 & 0.837 & 0.748 & 0.595 & 0.572 & 0.729 & 0.634 & 0.844 & 0.877 & 0.894 & 0.808 & 0.575 & 0.510 & 0.732 & 0.556 & 0.678 & 0.610 & 0.752 & 0.691 & 0.700 & 0.721 & 0.801 & 0.718 & 0.608 & 0.628 & 0.719 & 0.655 & 0.580 & 0.545 & 0.712 & 0.607 & 0.652 & 0.628 & 0.750 & 0.631 \\
Qwen3\_Embedding\_0.6B                        & 0.521 & 0.543 & 0.610 & 0.529 & 0.620 & 0.695 & 0.692 & 0.628 & 0.524 & 0.545 & 0.578 & 0.583 & 0.710 & 0.730 & 0.738 & 0.628 & 0.497 & 0.487 & 0.552 & 0.526 & 0.531 & 0.510 & 0.590 & 0.568 & 0.621 & 0.660 & 0.643 & 0.613 & 0.544 & 0.581 & 0.607 & 0.577 & 0.533 & 0.513 & 0.592 & 0.547 & 0.523 & 0.592 & 0.564 & 0.580 \\
Qwen3\_Embedding\_4B                          & 0.534 & 0.525 & 0.640 & 0.535 & 0.677 & 0.701 & 0.755 & 0.643 & 0.477 & 0.490 & 0.610 & 0.547 & 0.709 & 0.739 & 0.825 & 0.646 & 0.424 & 0.460 & 0.528 & 0.477 & 0.511 & 0.484 & 0.598 & 0.547 & 0.616 & 0.639 & 0.722 & 0.616 & 0.553 & 0.551 & 0.673 & 0.550 & 0.533 & 0.531 & 0.671 & 0.538 & 0.519 & 0.543 & 0.632 & 0.520 \\
Qwen3\_Embedding\_8B                          & 0.571 & 0.543 & 0.679 & 0.619 & 0.705 & 0.748 & 0.794 & 0.706 & 0.556 & 0.528 & 0.649 & 0.622 & 0.784 & 0.786 & 0.854 & 0.709 & 0.496 & 0.475 & 0.547 & 0.526 & 0.523 & 0.501 & 0.538 & 0.571 & 0.667 & 0.663 & 0.753 & 0.685 & 0.570 & 0.592 & 0.680 & 0.595 & 0.642 & 0.636 & 0.728 & 0.625 & 0.561 & 0.572 & 0.632 & 0.622 \\
google\_embeddinggemma\_300m                  & 0.576 & 0.513 & 0.761 & 0.586 & 0.724 & 0.721 & 0.840 & 0.688 & 0.573 & 0.522 & 0.750 & 0.589 & 0.817 & 0.821 & 0.906 & 0.781 & 0.546 & 0.481 & 0.722 & 0.514 & 0.588 & 0.504 & 0.797 & 0.565 & 0.700 & 0.669 & 0.807 & 0.652 & 0.588 & 0.581 & 0.746 & 0.580 & 0.563 & 0.455 & 0.747 & 0.502 & 0.611 & 0.575 & 0.744 & 0.601 \\
ibm\_granite\_embed\_107m\_multiL             & 0.531 & 0.581 & 0.637 & 0.607 & 0.570 & 0.674 & 0.679 & 0.637 & 0.496 & 0.531 & 0.595 & 0.589 & 0.714 & 0.798 & 0.776 & 0.703 & 0.486 & 0.490 & 0.498 & 0.529 & 0.586 & 0.613 & 0.701 & 0.622 & 0.616 & 0.683 & 0.662 & 0.670 & 0.513 & 0.613 & 0.646 & 0.601 & 0.499 & 0.507 & 0.604 & 0.523 & 0.593 & 0.616 & 0.653 & 0.616 \\
ibm\_granite\_embed\_278m\_multiL             & 0.546 & 0.587 & 0.658 & 0.625 & 0.611 & 0.695 & 0.716 & 0.667 & 0.526 & 0.560 & 0.598 & 0.583 & 0.730 & 0.801 & 0.821 & 0.700 & 0.492 & 0.481 & 0.505 & 0.574 & 0.588 & 0.581 & 0.668 & 0.595 & 0.631 & 0.742 & 0.644 & 0.718 & 0.531 & 0.610 & 0.640 & 0.589 & 0.508 & 0.554 & 0.599 & 0.586 & 0.595 & 0.660 & 0.629 & 0.613 \\
jina\_embeddings\_v3                          & 0.558 & 0.525 & 0.737 & 0.511 & 0.647 & 0.680 & 0.809 & 0.598 & 0.576 & 0.522 & 0.725 & 0.529 & 0.755 & 0.748 & 0.827 & 0.661 & 0.511 & 0.457 & 0.586 & 0.520 & 0.621 & 0.531 & 0.753 & 0.523 & 0.623 & 0.625 & 0.688 & 0.580 & 0.519 & 0.501 & 0.707 & 0.498 & 0.543 & 0.455 & 0.740 & 0.489 & 0.586 & 0.560 & 0.737 & 0.553 \\
jina\_embeddings\_v5\_text\_nano              & 0.467 & 0.457 & 0.623 & 0.553 & 0.645 & 0.630 & 0.735 & 0.685 & 0.476 & 0.463 & 0.608 & 0.592 & 0.752 & 0.718 & 0.822 & 0.697 & 0.404 & 0.431 & 0.450 & 0.538 & 0.494 & 0.490 & 0.623 & 0.571 & 0.575 & 0.584 & 0.677 & 0.634 & 0.499 & 0.519 & 0.680 & 0.598 & 0.464 & 0.393 & 0.610 & 0.526 & 0.472 & 0.528 & 0.578 & 0.601 \\
jina\_embeddings\_v5\_text\_small             & 0.466 & 0.469 & 0.628 & 0.517 & 0.580 & 0.645 & 0.686 & 0.688 & 0.476 & 0.437 & 0.634 & 0.544 & 0.745 & 0.727 & 0.815 & 0.682 & 0.350 & 0.455 & 0.377 & 0.486 & 0.524 & 0.472 & 0.662 & 0.565 & 0.556 & 0.589 & 0.640 & 0.613 & 0.476 & 0.478 & 0.599 & 0.556 & 0.491 & 0.428 & 0.665 & 0.538 & 0.444 & 0.481 & 0.546 & 0.553 \\
multilingual\_e5\_base                        & 0.590 & 0.598 & 0.676 & 0.673 & 0.715 & 0.765 & 0.818 & 0.778 & 0.529 & 0.572 & 0.656 & 0.625 & 0.819 & 0.850 & 0.891 & 0.775 & 0.554 & 0.572 & 0.620 & 0.598 & 0.600 & 0.625 & 0.704 & 0.667 & 0.665 & 0.701 & 0.712 & 0.733 & 0.566 & 0.610 & 0.655 & 0.634 & 0.543 & 0.545 & 0.665 & 0.583 & 0.575 & 0.619 & 0.653 & 0.694 \\
multilingual\_e5\_large                       & 0.564 & 0.630 & 0.679 & 0.715 & 0.709 & 0.792 & 0.813 & 0.784 & 0.516 & 0.560 & 0.658 & 0.631 & 0.839 & 0.874 & 0.900 & 0.820 & 0.489 & 0.557 & 0.584 & 0.628 & 0.564 & 0.630 & 0.701 & 0.670 & 0.665 & 0.724 & 0.728 & 0.730 & 0.548 & 0.607 & 0.668 & 0.658 & 0.554 & 0.572 & 0.703 & 0.622 & 0.543 & 0.660 & 0.632 & 0.685 \\
multilingual\_e5\_large\_instruct             & 0.757 & 0.721 & 0.848 & 0.757 & 0.812 & 0.815 & 0.867 & 0.760 & 0.673 & 0.657 & 0.789 & 0.691 & 0.873 & 0.915 & 0.919 & 0.838 & 0.647 & 0.628 & 0.768 & 0.658 & 0.704 & 0.695 & 0.842 & 0.709 & 0.769 & 0.774 & 0.842 & 0.730 & 0.714 & 0.716 & 0.837 & 0.712 & 0.702 & 0.674 & 0.827 & 0.700 & 0.720 & 0.704 & 0.827 & 0.772 \\
nomic\_embed\_text\_v2\_moe                   & 0.633 & 0.683 & 0.649 & 0.721 & 0.667 & 0.768 & 0.741 & 0.688 & 0.551 & 0.645 & 0.611 & 0.685 & 0.774 & 0.836 & 0.825 & 0.751 & 0.533 & 0.584 & 0.447 & 0.619 & 0.638 & 0.707 & 0.650 & 0.676 & 0.650 & 0.739 & 0.602 & 0.745 & 0.588 & 0.645 & 0.622 & 0.676 & 0.596 & 0.686 & 0.638 & 0.649 & 0.605 & 0.716 & 0.614 & 0.661 \\
paraphrase\_multiL\_mpnet\_base               & 0.558 & 0.534 & 0.688 & 0.562 & 0.616 & 0.698 & 0.774 & 0.613 & 0.571 & 0.545 & 0.677 & 0.505 & 0.771 & 0.777 & 0.830 & 0.706 & 0.526 & 0.534 & 0.634 & 0.511 & 0.570 & 0.563 & 0.689 & 0.568 & 0.603 & 0.628 & 0.704 & 0.610 & 0.566 & 0.534 & 0.677 & 0.526 & 0.531 & 0.478 & 0.659 & 0.477 & 0.558 & 0.578 & 0.701 & 0.547 \\
sentence\_transformers\_LaBSE                 & 0.670 & 0.760 & 0.667 & 0.763 & 0.777 & 0.815 & 0.791 & 0.799 & 0.635 & 0.686 & 0.568 & 0.655 & 0.861 & 0.938 & 0.915 & 0.871 & 0.621 & 0.698 & 0.568 & 0.718 & 0.730 & 0.798 & 0.695 & 0.724 & 0.786 & 0.815 & 0.722 & 0.808 & 0.626 & 0.736 & 0.691 & 0.721 & 0.678 & 0.721 & 0.667 & 0.697 & 0.722 & 0.786 & 0.695 & 0.760 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{azm\_Latn}}
& \multicolumn{4}{c}{\textbf{azz\_Latn}}
& \multicolumn{4}{c}{\textbf{bas\_Latn}}
& \multicolumn{4}{c}{\textbf{bba\_Latn}}
& \multicolumn{4}{c}{\textbf{ben\_Latn}}
& \multicolumn{4}{c}{\textbf{bft\_Arab}}
& \multicolumn{4}{c}{\textbf{bhb\_Deva}}
& \multicolumn{4}{c}{\textbf{bre\_Latn}}
& \multicolumn{4}{c}{\textbf{brh\_Arab}}
& \multicolumn{4}{c}{\textbf{brx\_Deva}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.571 & 0.581 & 0.700 & 0.607 & 0.630 & 0.680 & 0.722 & 0.655 & 0.613 & 0.642 & 0.728 & 0.655 & 0.605 & 0.636 & 0.722 & 0.640 & 0.710 & 0.757 & 0.789 & 0.709 & 0.556 & 0.601 & 0.641 & 0.643 & 0.710 & 0.789 & 0.792 & 0.766 & 0.692 & 0.730 & 0.774 & 0.730 & 0.642 & 0.695 & 0.709 & 0.640 & 0.625 & 0.654 & 0.706 & 0.694 \\
BAAI\_bge\_m3                                 & 0.578 & 0.616 & 0.701 & 0.616 & 0.631 & 0.651 & 0.735 & 0.655 & 0.625 & 0.604 & 0.756 & 0.637 & 0.608 & 0.584 & 0.720 & 0.625 & 0.722 & 0.745 & 0.819 & 0.709 & 0.544 & 0.595 & 0.541 & 0.577 & 0.740 & 0.783 & 0.722 & 0.742 & 0.707 & 0.707 & 0.809 & 0.742 & 0.623 & 0.704 & 0.562 & 0.649 & 0.613 & 0.613 & 0.719 & 0.637 \\
Qwen3\_Embedding\_0.6B                        & 0.487 & 0.540 & 0.537 & 0.514 & 0.549 & 0.613 & 0.611 & 0.631 & 0.514 & 0.548 & 0.534 & 0.577 & 0.575 & 0.584 & 0.598 & 0.592 & 0.682 & 0.683 & 0.731 & 0.634 & 0.501 & 0.543 & 0.544 & 0.498 & 0.643 & 0.692 & 0.691 & 0.619 & 0.509 & 0.519 & 0.578 & 0.589 & 0.580 & 0.613 & 0.619 & 0.565 & 0.503 & 0.528 & 0.567 & 0.535 \\
Qwen3\_Embedding\_4B                          & 0.462 & 0.510 & 0.586 & 0.523 & 0.571 & 0.543 & 0.677 & 0.556 & 0.524 & 0.525 & 0.570 & 0.568 & 0.518 & 0.516 & 0.628 & 0.547 & 0.750 & 0.771 & 0.824 & 0.646 & 0.471 & 0.475 & 0.613 & 0.502 & 0.719 & 0.742 & 0.806 & 0.634 & 0.513 & 0.528 & 0.644 & 0.559 & 0.618 & 0.651 & 0.726 & 0.559 & 0.543 & 0.531 & 0.617 & 0.547 \\
Qwen3\_Embedding\_8B                          & 0.533 & 0.504 & 0.590 & 0.589 & 0.559 & 0.569 & 0.682 & 0.649 & 0.541 & 0.534 & 0.608 & 0.610 & 0.556 & 0.543 & 0.643 & 0.604 & 0.792 & 0.856 & 0.859 & 0.742 & 0.497 & 0.501 & 0.596 & 0.547 & 0.755 & 0.762 & 0.810 & 0.730 & 0.588 & 0.554 & 0.688 & 0.640 & 0.688 & 0.683 & 0.744 & 0.622 & 0.588 & 0.587 & 0.655 & 0.589 \\
google\_embeddinggemma\_300m                  & 0.576 & 0.519 & 0.709 & 0.577 & 0.643 & 0.613 & 0.753 & 0.631 & 0.564 & 0.496 & 0.735 & 0.541 & 0.549 & 0.528 & 0.714 & 0.544 & 0.725 & 0.724 & 0.830 & 0.685 & 0.606 & 0.531 & 0.710 & 0.580 & 0.771 & 0.751 & 0.836 & 0.697 & 0.543 & 0.504 & 0.734 & 0.577 & 0.725 & 0.666 & 0.795 & 0.613 & 0.613 & 0.540 & 0.741 & 0.589 \\
ibm\_granite\_embed\_107m\_multiL             & 0.509 & 0.540 & 0.535 & 0.568 & 0.531 & 0.578 & 0.626 & 0.601 & 0.499 & 0.563 & 0.519 & 0.574 & 0.563 & 0.610 & 0.593 & 0.598 & 0.625 & 0.721 & 0.726 & 0.706 & 0.441 & 0.545 & 0.460 & 0.568 & 0.658 & 0.730 & 0.709 & 0.691 & 0.533 & 0.607 & 0.659 & 0.619 & 0.564 & 0.633 & 0.562 & 0.589 & 0.539 & 0.589 & 0.616 & 0.643 \\
ibm\_granite\_embed\_278m\_multiL             & 0.543 & 0.554 & 0.538 & 0.595 & 0.554 & 0.598 & 0.635 & 0.619 & 0.518 & 0.595 & 0.502 & 0.583 & 0.561 & 0.595 & 0.604 & 0.577 & 0.683 & 0.730 & 0.749 & 0.673 & 0.466 & 0.575 & 0.447 & 0.583 & 0.687 & 0.730 & 0.703 & 0.712 & 0.544 & 0.604 & 0.658 & 0.631 & 0.543 & 0.660 & 0.540 & 0.601 & 0.541 & 0.578 & 0.604 & 0.625 \\
jina\_embeddings\_v3                          & 0.531 & 0.501 & 0.632 & 0.495 & 0.513 & 0.522 & 0.680 & 0.535 & 0.566 & 0.531 & 0.667 & 0.523 & 0.570 & 0.548 & 0.664 & 0.553 & 0.673 & 0.669 & 0.816 & 0.610 & 0.497 & 0.519 & 0.574 & 0.526 & 0.688 & 0.666 & 0.792 & 0.601 & 0.524 & 0.516 & 0.738 & 0.592 & 0.618 & 0.607 & 0.698 & 0.565 & 0.546 & 0.551 & 0.709 & 0.559 \\
jina\_embeddings\_v5\_text\_nano              & 0.436 & 0.463 & 0.540 & 0.574 & 0.536 & 0.519 & 0.646 & 0.601 & 0.436 & 0.469 & 0.547 & 0.571 & 0.462 & 0.487 & 0.549 & 0.583 & 0.586 & 0.619 & 0.692 & 0.643 & 0.456 & 0.490 & 0.552 & 0.550 & 0.655 & 0.669 & 0.694 & 0.667 & 0.456 & 0.490 & 0.565 & 0.592 & 0.631 & 0.654 & 0.688 & 0.649 & 0.467 & 0.463 & 0.574 & 0.547 \\
jina\_embeddings\_v5\_text\_small             & 0.425 & 0.422 & 0.492 & 0.529 & 0.479 & 0.516 & 0.572 & 0.574 & 0.425 & 0.446 & 0.472 & 0.532 & 0.419 & 0.475 & 0.451 & 0.559 & 0.611 & 0.648 & 0.697 & 0.652 & 0.397 & 0.475 & 0.453 & 0.498 & 0.662 & 0.674 & 0.712 & 0.688 & 0.436 & 0.452 & 0.529 & 0.565 & 0.593 & 0.630 & 0.674 & 0.607 & 0.457 & 0.466 & 0.578 & 0.508 \\
multilingual\_e5\_base                        & 0.521 & 0.572 & 0.556 & 0.643 & 0.568 & 0.607 & 0.673 & 0.667 & 0.553 & 0.592 & 0.670 & 0.673 & 0.575 & 0.616 & 0.652 & 0.646 & 0.675 & 0.783 & 0.731 & 0.736 & 0.509 & 0.587 & 0.562 & 0.643 & 0.740 & 0.757 & 0.738 & 0.712 & 0.635 & 0.657 & 0.740 & 0.715 & 0.645 & 0.680 & 0.674 & 0.679 & 0.575 & 0.613 & 0.656 & 0.682 \\
multilingual\_e5\_large                       & 0.516 & 0.578 & 0.525 & 0.628 & 0.546 & 0.619 & 0.644 & 0.673 & 0.523 & 0.607 & 0.647 & 0.637 & 0.523 & 0.622 & 0.647 & 0.679 & 0.688 & 0.751 & 0.788 & 0.715 & 0.476 & 0.578 & 0.529 & 0.646 & 0.760 & 0.804 & 0.767 & 0.745 & 0.698 & 0.762 & 0.843 & 0.799 & 0.633 & 0.716 & 0.649 & 0.676 & 0.543 & 0.633 & 0.628 & 0.676 \\
multilingual\_e5\_large\_instruct             & 0.683 & 0.654 & 0.756 & 0.682 & 0.735 & 0.686 & 0.818 & 0.691 & 0.692 & 0.680 & 0.810 & 0.703 & 0.680 & 0.674 & 0.803 & 0.709 & 0.801 & 0.804 & 0.855 & 0.748 & 0.670 & 0.701 & 0.752 & 0.709 & 0.814 & 0.830 & 0.843 & 0.781 & 0.809 & 0.792 & 0.904 & 0.802 & 0.784 & 0.806 & 0.836 & 0.718 & 0.657 & 0.677 & 0.776 & 0.691 \\
nomic\_embed\_text\_v2\_moe                   & 0.541 & 0.622 & 0.474 & 0.604 & 0.620 & 0.633 & 0.607 & 0.667 & 0.541 & 0.630 & 0.499 & 0.625 & 0.596 & 0.642 & 0.543 & 0.655 & 0.688 & 0.760 & 0.729 & 0.682 & 0.549 & 0.707 & 0.472 & 0.613 & 0.722 & 0.777 & 0.709 & 0.694 & 0.601 & 0.654 & 0.655 & 0.700 & 0.603 & 0.724 & 0.531 & 0.610 & 0.631 & 0.642 & 0.631 & 0.670 \\
paraphrase\_multiL\_mpnet\_base               & 0.516 & 0.499 & 0.628 & 0.495 & 0.573 & 0.595 & 0.661 & 0.568 & 0.538 & 0.537 & 0.644 & 0.544 & 0.558 & 0.575 & 0.628 & 0.547 & 0.638 & 0.683 & 0.770 & 0.643 & 0.580 & 0.534 & 0.655 & 0.568 & 0.700 & 0.674 & 0.755 & 0.652 & 0.516 & 0.478 & 0.650 & 0.553 & 0.631 & 0.625 & 0.644 & 0.571 & 0.573 & 0.540 & 0.710 & 0.562 \\
sentence\_transformers\_LaBSE                 & 0.653 & 0.739 & 0.601 & 0.688 & 0.668 & 0.727 & 0.674 & 0.715 & 0.667 & 0.760 & 0.631 & 0.739 & 0.683 & 0.751 & 0.629 & 0.709 & 0.757 & 0.812 & 0.746 & 0.772 & 0.620 & 0.727 & 0.513 & 0.694 & 0.841 & 0.894 & 0.851 & 0.844 & 0.720 & 0.777 & 0.706 & 0.793 & 0.668 & 0.792 & 0.608 & 0.709 & 0.715 & 0.757 & 0.619 & 0.757 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{bsh\_Arab}}
& \multicolumn{4}{c}{\textbf{bsk\_Arab}}
& \multicolumn{4}{c}{\textbf{cak\_Latn}}
& \multicolumn{4}{c}{\textbf{che\_Cyrl}}
& \multicolumn{4}{c}{\textbf{chr\_Cher}}
& \multicolumn{4}{c}{\textbf{chv\_Cyrl}}
& \multicolumn{4}{c}{\textbf{cja\_Arab}}
& \multicolumn{4}{c}{\textbf{ckl\_Latn}}
& \multicolumn{4}{c}{\textbf{cmn\_Hant}}
& \multicolumn{4}{c}{\textbf{cmn\_Hans}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.623 & 0.669 & 0.750 & 0.619 & 0.769 & 0.795 & 0.862 & 0.742 & 0.549 & 0.651 & 0.698 & 0.595 & 0.601 & 0.657 & 0.768 & 0.655 & 0.610 & 0.572 & 0.722 & 0.631 & 0.631 & 0.677 & 0.788 & 0.652 & 0.583 & 0.628 & 0.735 & 0.643 & 0.672 & 0.669 & 0.764 & 0.718 & 0.925 & 0.938 & 0.922 & 0.859 & 0.915 & 0.906 & 0.915 & 0.826 \\
BAAI\_bge\_m3                                 & 0.677 & 0.654 & 0.749 & 0.616 & 0.799 & 0.786 & 0.868 & 0.760 & 0.571 & 0.545 & 0.700 & 0.613 & 0.600 & 0.622 & 0.695 & 0.613 & 0.615 & 0.587 & 0.709 & 0.601 & 0.635 & 0.645 & 0.759 & 0.649 & 0.595 & 0.604 & 0.689 & 0.574 & 0.675 & 0.689 & 0.728 & 0.709 & 0.941 & 0.935 & 0.960 & 0.880 & 0.940 & 0.930 & 0.954 & 0.883 \\
Qwen3\_Embedding\_0.6B                        & 0.559 & 0.595 & 0.602 & 0.553 & 0.682 & 0.677 & 0.701 & 0.613 & 0.519 & 0.540 & 0.538 & 0.550 & 0.514 & 0.572 & 0.611 & 0.535 & 0.513 & 0.496 & 0.583 & 0.520 & 0.546 & 0.581 & 0.610 & 0.565 & 0.523 & 0.516 & 0.546 & 0.547 & 0.593 & 0.589 & 0.649 & 0.646 & 0.918 & 0.918 & 0.904 & 0.841 & 0.930 & 0.935 & 0.895 & 0.862 \\
Qwen3\_Embedding\_4B                          & 0.586 & 0.581 & 0.712 & 0.535 & 0.710 & 0.710 & 0.803 & 0.682 & 0.513 & 0.478 & 0.610 & 0.526 & 0.559 & 0.551 & 0.685 & 0.574 & 0.556 & 0.419 & 0.655 & 0.465 & 0.575 & 0.578 & 0.701 & 0.574 & 0.486 & 0.431 & 0.601 & 0.495 & 0.558 & 0.531 & 0.707 & 0.592 & 0.940 & 0.924 & 0.942 & 0.850 & 0.941 & 0.927 & 0.922 & 0.880 \\
Qwen3\_Embedding\_8B                          & 0.603 & 0.598 & 0.701 & 0.586 & 0.771 & 0.736 & 0.842 & 0.727 & 0.513 & 0.504 & 0.601 & 0.586 & 0.566 & 0.584 & 0.688 & 0.589 & 0.568 & 0.466 & 0.656 & 0.559 & 0.610 & 0.616 & 0.710 & 0.610 & 0.519 & 0.487 & 0.546 & 0.541 & 0.581 & 0.566 & 0.680 & 0.637 & 0.936 & 0.947 & 0.961 & 0.910 & 0.935 & 0.921 & 0.945 & 0.907 \\
google\_embeddinggemma\_300m                  & 0.657 & 0.601 & 0.759 & 0.589 & 0.822 & 0.777 & 0.900 & 0.724 & 0.586 & 0.499 & 0.753 & 0.577 & 0.608 & 0.575 & 0.794 & 0.583 & 0.553 & 0.457 & 0.743 & 0.511 & 0.690 & 0.619 & 0.833 & 0.604 & 0.585 & 0.463 & 0.753 & 0.565 & 0.618 & 0.589 & 0.780 & 0.616 & 0.946 & 0.947 & 0.964 & 0.904 & 0.960 & 0.968 & 0.966 & 0.910 \\
ibm\_granite\_embed\_107m\_multiL             & 0.580 & 0.587 & 0.646 & 0.595 & 0.707 & 0.716 & 0.743 & 0.694 & 0.516 & 0.554 & 0.629 & 0.595 & 0.551 & 0.557 & 0.664 & 0.586 & 0.556 & 0.501 & 0.674 & 0.565 & 0.556 & 0.566 & 0.683 & 0.547 & 0.529 & 0.548 & 0.589 & 0.577 & 0.581 & 0.636 & 0.676 & 0.667 & 0.834 & 0.853 & 0.830 & 0.796 & 0.853 & 0.868 & 0.858 & 0.799 \\
ibm\_granite\_embed\_278m\_multiL             & 0.554 & 0.625 & 0.629 & 0.607 & 0.739 & 0.730 & 0.764 & 0.676 & 0.516 & 0.592 & 0.605 & 0.574 & 0.541 & 0.604 & 0.664 & 0.589 & 0.553 & 0.569 & 0.691 & 0.580 & 0.558 & 0.592 & 0.710 & 0.598 & 0.564 & 0.534 & 0.553 & 0.562 & 0.616 & 0.651 & 0.682 & 0.658 & 0.859 & 0.903 & 0.891 & 0.814 & 0.854 & 0.886 & 0.889 & 0.826 \\
jina\_embeddings\_v3                          & 0.591 & 0.566 & 0.746 & 0.571 & 0.757 & 0.710 & 0.840 & 0.697 & 0.526 & 0.481 & 0.685 & 0.498 & 0.585 & 0.501 & 0.795 & 0.538 & 0.623 & 0.493 & 0.780 & 0.523 & 0.548 & 0.531 & 0.789 & 0.541 & 0.626 & 0.554 & 0.744 & 0.520 & 0.620 & 0.519 & 0.777 & 0.568 & 0.879 & 0.865 & 0.925 & 0.814 & 0.843 & 0.824 & 0.888 & 0.790 \\
jina\_embeddings\_v5\_text\_nano              & 0.573 & 0.581 & 0.704 & 0.577 & 0.771 & 0.727 & 0.797 & 0.703 & 0.425 & 0.405 & 0.535 & 0.532 & 0.516 & 0.504 & 0.677 & 0.601 & 0.456 & 0.413 & 0.652 & 0.492 & 0.513 & 0.551 & 0.677 & 0.637 & 0.415 & 0.428 & 0.504 & 0.535 & 0.486 & 0.525 & 0.635 & 0.634 & 0.908 & 0.868 & 0.918 & 0.835 & 0.923 & 0.883 & 0.921 & 0.853 \\
jina\_embeddings\_v5\_text\_small             & 0.553 & 0.557 & 0.685 & 0.577 & 0.744 & 0.721 & 0.786 & 0.718 & 0.347 & 0.422 & 0.390 & 0.529 & 0.531 & 0.478 & 0.691 & 0.592 & 0.516 & 0.396 & 0.686 & 0.505 & 0.528 & 0.510 & 0.726 & 0.589 & 0.389 & 0.434 & 0.444 & 0.495 & 0.474 & 0.501 & 0.580 & 0.601 & 0.920 & 0.924 & 0.931 & 0.859 & 0.923 & 0.918 & 0.927 & 0.850 \\
multilingual\_e5\_base                        & 0.631 & 0.660 & 0.719 & 0.646 & 0.809 & 0.801 & 0.861 & 0.796 & 0.528 & 0.563 & 0.581 & 0.628 & 0.575 & 0.613 & 0.688 & 0.631 & 0.578 & 0.575 & 0.614 & 0.643 & 0.576 & 0.663 & 0.749 & 0.715 & 0.556 & 0.572 & 0.650 & 0.631 & 0.621 & 0.674 & 0.664 & 0.697 & 0.940 & 0.924 & 0.922 & 0.865 & 0.921 & 0.924 & 0.910 & 0.886 \\
multilingual\_e5\_large                       & 0.633 & 0.674 & 0.710 & 0.676 & 0.846 & 0.830 & 0.894 & 0.823 & 0.472 & 0.566 & 0.595 & 0.637 & 0.564 & 0.616 & 0.692 & 0.643 & 0.581 & 0.581 & 0.641 & 0.649 & 0.583 & 0.642 & 0.752 & 0.697 & 0.551 & 0.584 & 0.655 & 0.658 & 0.600 & 0.672 & 0.679 & 0.730 & 0.951 & 0.941 & 0.952 & 0.889 & 0.958 & 0.971 & 0.963 & 0.910 \\
multilingual\_e5\_large\_instruct             & 0.776 & 0.760 & 0.839 & 0.742 & 0.883 & 0.862 & 0.921 & 0.829 & 0.662 & 0.639 & 0.783 & 0.679 & 0.707 & 0.704 & 0.834 & 0.733 & 0.693 & 0.630 & 0.798 & 0.652 & 0.755 & 0.742 & 0.862 & 0.733 & 0.710 & 0.654 & 0.783 & 0.712 & 0.740 & 0.736 & 0.846 & 0.748 & 0.963 & 0.953 & 0.967 & 0.958 & 0.961 & 0.962 & 0.966 & 0.949 \\
nomic\_embed\_text\_v2\_moe                   & 0.652 & 0.704 & 0.680 & 0.691 & 0.764 & 0.830 & 0.795 & 0.763 & 0.566 & 0.642 & 0.586 & 0.616 & 0.626 & 0.716 & 0.635 & 0.643 & 0.693 & 0.672 & 0.741 & 0.673 & 0.600 & 0.721 & 0.661 & 0.670 & 0.606 & 0.686 & 0.581 & 0.685 & 0.625 & 0.683 & 0.670 & 0.670 & 0.899 & 0.889 & 0.900 & 0.853 & 0.886 & 0.903 & 0.903 & 0.862 \\
paraphrase\_multiL\_mpnet\_base               & 0.621 & 0.575 & 0.704 & 0.559 & 0.742 & 0.730 & 0.818 & 0.679 & 0.571 & 0.551 & 0.637 & 0.550 & 0.551 & 0.525 & 0.709 & 0.571 & 0.601 & 0.525 & 0.697 & 0.514 & 0.576 & 0.584 & 0.709 & 0.535 & 0.546 & 0.490 & 0.628 & 0.571 & 0.583 & 0.592 & 0.691 & 0.592 & 0.916 & 0.927 & 0.913 & 0.838 & 0.918 & 0.924 & 0.910 & 0.850 \\
sentence\_transformers\_LaBSE                 & 0.670 & 0.754 & 0.707 & 0.718 & 0.856 & 0.880 & 0.898 & 0.826 & 0.631 & 0.695 & 0.549 & 0.688 & 0.630 & 0.727 & 0.656 & 0.658 & 0.739 & 0.724 & 0.691 & 0.727 & 0.655 & 0.718 & 0.679 & 0.700 & 0.739 & 0.768 & 0.626 & 0.715 & 0.755 & 0.812 & 0.722 & 0.805 & 0.898 & 0.927 & 0.940 & 0.892 & 0.906 & 0.935 & 0.949 & 0.901 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{crk\_Cans}}
& \multicolumn{4}{c}{\textbf{crk\_Latn}}
& \multicolumn{4}{c}{\textbf{cux\_Latn}}
& \multicolumn{4}{c}{\textbf{daq\_Deva}}
& \multicolumn{4}{c}{\textbf{dgo\_Deva}}
& \multicolumn{4}{c}{\textbf{diq\_Latn}}
& \multicolumn{4}{c}{\textbf{div\_Thaa}}
& \multicolumn{4}{c}{\textbf{djc\_Latn}}
& \multicolumn{4}{c}{\textbf{dje\_Latn}}
& \multicolumn{4}{c}{\textbf{dtm\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.638 & 0.572 & 0.743 & 0.655 & 0.605 & 0.563 & 0.722 & 0.679 & 0.566 & 0.633 & 0.608 & 0.619 & 0.831 & 0.850 & 0.861 & 0.802 & 0.750 & 0.836 & 0.804 & 0.751 & 0.658 & 0.727 & 0.783 & 0.694 & 0.610 & 0.604 & 0.759 & 0.637 & 0.568 & 0.543 & 0.714 & 0.631 & 0.611 & 0.587 & 0.683 & 0.655 & 0.603 & 0.625 & 0.747 & 0.616 \\
BAAI\_bge\_m3                                 & 0.625 & 0.587 & 0.712 & 0.607 & 0.605 & 0.578 & 0.668 & 0.649 & 0.583 & 0.616 & 0.640 & 0.595 & 0.876 & 0.868 & 0.895 & 0.823 & 0.801 & 0.827 & 0.821 & 0.787 & 0.719 & 0.695 & 0.712 & 0.727 & 0.573 & 0.566 & 0.709 & 0.589 & 0.533 & 0.528 & 0.674 & 0.595 & 0.571 & 0.639 & 0.570 & 0.646 & 0.610 & 0.604 & 0.737 & 0.601 \\
Qwen3\_Embedding\_0.6B                        & 0.554 & 0.516 & 0.613 & 0.547 & 0.533 & 0.478 & 0.550 & 0.568 & 0.489 & 0.625 & 0.519 & 0.565 & 0.717 & 0.736 & 0.735 & 0.658 & 0.670 & 0.660 & 0.709 & 0.601 & 0.566 & 0.595 & 0.625 & 0.577 & 0.514 & 0.499 & 0.587 & 0.529 & 0.534 & 0.519 & 0.570 & 0.550 & 0.544 & 0.545 & 0.564 & 0.559 & 0.529 & 0.540 & 0.558 & 0.532 \\
Qwen3\_Embedding\_4B                          & 0.536 & 0.449 & 0.671 & 0.526 & 0.444 & 0.434 & 0.550 & 0.489 & 0.514 & 0.560 & 0.575 & 0.550 & 0.806 & 0.798 & 0.848 & 0.727 & 0.757 & 0.742 & 0.846 & 0.688 & 0.583 & 0.595 & 0.729 & 0.550 & 0.506 & 0.446 & 0.641 & 0.508 & 0.514 & 0.487 & 0.628 & 0.514 & 0.528 & 0.513 & 0.605 & 0.517 & 0.524 & 0.545 & 0.604 & 0.556 \\
Qwen3\_Embedding\_8B                          & 0.553 & 0.490 & 0.662 & 0.571 & 0.524 & 0.493 & 0.574 & 0.559 & 0.549 & 0.587 & 0.595 & 0.601 & 0.824 & 0.856 & 0.885 & 0.766 & 0.796 & 0.806 & 0.864 & 0.724 & 0.625 & 0.642 & 0.750 & 0.649 & 0.521 & 0.428 & 0.601 & 0.532 & 0.556 & 0.531 & 0.620 & 0.550 & 0.538 & 0.560 & 0.571 & 0.571 & 0.526 & 0.548 & 0.592 & 0.577 \\
google\_embeddinggemma\_300m                  & 0.566 & 0.460 & 0.713 & 0.526 & 0.548 & 0.493 & 0.726 & 0.562 & 0.551 & 0.604 & 0.700 & 0.583 & 0.866 & 0.853 & 0.900 & 0.745 & 0.784 & 0.815 & 0.834 & 0.709 & 0.643 & 0.554 & 0.771 & 0.619 & 0.605 & 0.569 & 0.717 & 0.601 & 0.571 & 0.472 & 0.734 & 0.526 & 0.601 & 0.525 & 0.719 & 0.577 & 0.571 & 0.493 & 0.704 & 0.550 \\
ibm\_granite\_embed\_107m\_multiL             & 0.553 & 0.534 & 0.673 & 0.622 & 0.486 & 0.528 & 0.586 & 0.616 & 0.492 & 0.636 & 0.495 & 0.640 & 0.719 & 0.742 & 0.792 & 0.682 & 0.682 & 0.721 & 0.720 & 0.676 & 0.580 & 0.616 & 0.682 & 0.661 & 0.544 & 0.545 & 0.677 & 0.529 & 0.526 & 0.569 & 0.661 & 0.568 & 0.548 & 0.616 & 0.570 & 0.619 & 0.556 & 0.613 & 0.595 & 0.613 \\
ibm\_granite\_embed\_278m\_multiL             & 0.575 & 0.587 & 0.685 & 0.622 & 0.499 & 0.525 & 0.578 & 0.574 & 0.499 & 0.630 & 0.462 & 0.598 & 0.747 & 0.801 & 0.783 & 0.712 & 0.663 & 0.724 & 0.728 & 0.670 & 0.585 & 0.630 & 0.695 & 0.661 & 0.534 & 0.551 & 0.667 & 0.562 & 0.558 & 0.554 & 0.655 & 0.583 & 0.541 & 0.595 & 0.571 & 0.631 & 0.491 & 0.610 & 0.543 & 0.616 \\
jina\_embeddings\_v3                          & 0.615 & 0.493 & 0.762 & 0.547 & 0.501 & 0.499 & 0.691 & 0.523 & 0.491 & 0.604 & 0.432 & 0.541 & 0.787 & 0.757 & 0.851 & 0.676 & 0.725 & 0.718 & 0.821 & 0.640 & 0.573 & 0.575 & 0.767 & 0.559 & 0.638 & 0.522 & 0.788 & 0.547 & 0.544 & 0.484 & 0.707 & 0.544 & 0.580 & 0.551 & 0.632 & 0.547 & 0.583 & 0.551 & 0.646 & 0.517 \\
jina\_embeddings\_v5\_text\_nano              & 0.474 & 0.396 & 0.622 & 0.541 & 0.469 & 0.425 & 0.638 & 0.529 & 0.436 & 0.528 & 0.498 & 0.595 & 0.799 & 0.789 & 0.825 & 0.760 & 0.673 & 0.730 & 0.738 & 0.667 & 0.516 & 0.513 & 0.662 & 0.598 & 0.461 & 0.399 & 0.617 & 0.480 & 0.481 & 0.437 & 0.644 & 0.544 & 0.437 & 0.487 & 0.528 & 0.553 & 0.456 & 0.455 & 0.556 & 0.547 \\
jina\_embeddings\_v5\_text\_small             & 0.446 & 0.399 & 0.559 & 0.505 & 0.422 & 0.419 & 0.553 & 0.526 & 0.370 & 0.537 & 0.308 & 0.553 & 0.799 & 0.815 & 0.858 & 0.739 & 0.704 & 0.754 & 0.773 & 0.706 & 0.523 & 0.525 & 0.623 & 0.586 & 0.528 & 0.378 & 0.725 & 0.508 & 0.466 & 0.446 & 0.626 & 0.480 & 0.392 & 0.493 & 0.432 & 0.550 & 0.397 & 0.463 & 0.417 & 0.492 \\
multilingual\_e5\_base                        & 0.596 & 0.601 & 0.634 & 0.667 & 0.541 & 0.575 & 0.596 & 0.664 & 0.499 & 0.628 & 0.474 & 0.631 & 0.856 & 0.842 & 0.904 & 0.823 & 0.797 & 0.818 & 0.840 & 0.772 & 0.665 & 0.677 & 0.697 & 0.724 & 0.593 & 0.557 & 0.637 & 0.613 & 0.513 & 0.589 & 0.619 & 0.586 & 0.581 & 0.628 & 0.584 & 0.682 & 0.583 & 0.619 & 0.667 & 0.649 \\
multilingual\_e5\_large                       & 0.613 & 0.616 & 0.640 & 0.667 & 0.541 & 0.563 & 0.616 & 0.664 & 0.496 & 0.622 & 0.501 & 0.646 & 0.896 & 0.886 & 0.918 & 0.865 & 0.838 & 0.839 & 0.868 & 0.772 & 0.660 & 0.674 & 0.720 & 0.730 & 0.605 & 0.563 & 0.638 & 0.661 & 0.474 & 0.563 & 0.620 & 0.652 & 0.536 & 0.630 & 0.570 & 0.688 & 0.538 & 0.584 & 0.676 & 0.643 \\
multilingual\_e5\_large\_instruct             & 0.717 & 0.625 & 0.806 & 0.670 & 0.709 & 0.645 & 0.776 & 0.721 & 0.683 & 0.704 & 0.744 & 0.640 & 0.894 & 0.903 & 0.934 & 0.847 & 0.861 & 0.859 & 0.891 & 0.793 & 0.787 & 0.765 & 0.842 & 0.760 & 0.693 & 0.648 & 0.813 & 0.697 & 0.658 & 0.642 & 0.780 & 0.691 & 0.692 & 0.692 & 0.761 & 0.739 & 0.688 & 0.663 & 0.831 & 0.706 \\
nomic\_embed\_text\_v2\_moe                   & 0.702 & 0.692 & 0.728 & 0.694 & 0.628 & 0.613 & 0.644 & 0.646 & 0.538 & 0.686 & 0.445 & 0.631 & 0.792 & 0.824 & 0.797 & 0.742 & 0.777 & 0.809 & 0.782 & 0.679 & 0.652 & 0.680 & 0.667 & 0.673 & 0.657 & 0.713 & 0.650 & 0.676 & 0.556 & 0.619 & 0.632 & 0.628 & 0.586 & 0.619 & 0.537 & 0.652 & 0.551 & 0.645 & 0.501 & 0.628 \\
paraphrase\_multiL\_mpnet\_base               & 0.590 & 0.545 & 0.698 & 0.550 & 0.564 & 0.522 & 0.671 & 0.526 & 0.558 & 0.575 & 0.614 & 0.526 & 0.787 & 0.751 & 0.818 & 0.670 & 0.742 & 0.730 & 0.785 & 0.697 & 0.578 & 0.587 & 0.720 & 0.613 & 0.593 & 0.522 & 0.688 & 0.523 & 0.576 & 0.510 & 0.700 & 0.535 & 0.528 & 0.563 & 0.581 & 0.511 & 0.556 & 0.540 & 0.628 & 0.511 \\
sentence\_transformers\_LaBSE                 & 0.752 & 0.721 & 0.683 & 0.742 & 0.698 & 0.742 & 0.677 & 0.730 & 0.652 & 0.774 & 0.532 & 0.697 & 0.884 & 0.900 & 0.901 & 0.868 & 0.866 & 0.848 & 0.848 & 0.853 & 0.764 & 0.824 & 0.768 & 0.853 & 0.724 & 0.692 & 0.697 & 0.712 & 0.685 & 0.710 & 0.649 & 0.682 & 0.693 & 0.760 & 0.564 & 0.733 & 0.673 & 0.718 & 0.568 & 0.676 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{dts\_Latn}}
& \multicolumn{4}{c}{\textbf{dua\_Latn}}
& \multicolumn{4}{c}{\textbf{ekk\_Latn}}
& \multicolumn{4}{c}{\textbf{enb\_Latn}}
& \multicolumn{4}{c}{\textbf{enl\_Latn}}
& \multicolumn{4}{c}{\textbf{eto\_Latn}}
& \multicolumn{4}{c}{\textbf{ewo\_Latn}}
& \multicolumn{4}{c}{\textbf{fia\_Copt}}
& \multicolumn{4}{c}{\textbf{fry\_Latn}}
& \multicolumn{4}{c}{\textbf{fuc\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.568 & 0.575 & 0.740 & 0.586 & 0.576 & 0.601 & 0.673 & 0.649 & 0.884 & 0.889 & 0.913 & 0.862 & 0.653 & 0.636 & 0.744 & 0.682 & 0.566 & 0.569 & 0.683 & 0.631 & 0.598 & 0.595 & 0.685 & 0.598 & 0.590 & 0.622 & 0.662 & 0.643 & 0.591 & 0.560 & 0.697 & 0.634 & 0.838 & 0.868 & 0.897 & 0.826 & 0.682 & 0.707 & 0.785 & 0.706 \\
BAAI\_bge\_m3                                 & 0.595 & 0.575 & 0.746 & 0.607 & 0.588 & 0.543 & 0.673 & 0.592 & 0.965 & 0.971 & 0.972 & 0.919 & 0.685 & 0.683 & 0.773 & 0.658 & 0.556 & 0.557 & 0.602 & 0.634 & 0.628 & 0.551 & 0.686 & 0.616 & 0.608 & 0.613 & 0.677 & 0.637 & 0.593 & 0.598 & 0.717 & 0.604 & 0.923 & 0.927 & 0.936 & 0.907 & 0.680 & 0.657 & 0.810 & 0.664 \\
Qwen3\_Embedding\_0.6B                        & 0.528 & 0.545 & 0.578 & 0.541 & 0.528 & 0.504 & 0.553 & 0.547 & 0.650 & 0.669 & 0.710 & 0.670 & 0.586 & 0.569 & 0.598 & 0.586 & 0.544 & 0.513 & 0.595 & 0.550 & 0.504 & 0.507 & 0.565 & 0.577 & 0.543 & 0.560 & 0.595 & 0.574 & 0.509 & 0.460 & 0.549 & 0.492 & 0.620 & 0.660 & 0.670 & 0.643 & 0.546 & 0.540 & 0.587 & 0.511 \\
Qwen3\_Embedding\_4B                          & 0.518 & 0.525 & 0.635 & 0.532 & 0.514 & 0.413 & 0.602 & 0.492 & 0.811 & 0.821 & 0.891 & 0.763 & 0.546 & 0.534 & 0.679 & 0.568 & 0.484 & 0.466 & 0.559 & 0.523 & 0.506 & 0.496 & 0.610 & 0.529 & 0.518 & 0.493 & 0.616 & 0.559 & 0.501 & 0.472 & 0.634 & 0.495 & 0.729 & 0.786 & 0.828 & 0.691 & 0.506 & 0.501 & 0.644 & 0.529 \\
Qwen3\_Embedding\_8B                          & 0.546 & 0.548 & 0.655 & 0.568 & 0.556 & 0.478 & 0.634 & 0.589 & 0.864 & 0.862 & 0.928 & 0.850 & 0.575 & 0.569 & 0.655 & 0.589 & 0.514 & 0.493 & 0.589 & 0.577 & 0.551 & 0.534 & 0.625 & 0.595 & 0.538 & 0.543 & 0.626 & 0.568 & 0.558 & 0.481 & 0.641 & 0.583 & 0.796 & 0.848 & 0.871 & 0.790 & 0.549 & 0.501 & 0.608 & 0.574 \\
google\_embeddinggemma\_300m                  & 0.571 & 0.522 & 0.744 & 0.550 & 0.523 & 0.481 & 0.725 & 0.514 & 0.784 & 0.748 & 0.843 & 0.742 & 0.620 & 0.584 & 0.750 & 0.613 & 0.586 & 0.484 & 0.726 & 0.589 & 0.570 & 0.493 & 0.732 & 0.544 & 0.586 & 0.522 & 0.719 & 0.574 & 0.526 & 0.396 & 0.712 & 0.495 & 0.707 & 0.672 & 0.809 & 0.646 & 0.598 & 0.525 & 0.704 & 0.553 \\
ibm\_granite\_embed\_107m\_multiL             & 0.513 & 0.557 & 0.593 & 0.586 & 0.518 & 0.548 & 0.593 & 0.574 & 0.757 & 0.765 & 0.803 & 0.739 & 0.531 & 0.592 & 0.610 & 0.631 & 0.479 & 0.481 & 0.529 & 0.586 & 0.546 & 0.569 & 0.599 & 0.568 & 0.559 & 0.598 & 0.617 & 0.619 & 0.528 & 0.504 & 0.670 & 0.577 & 0.640 & 0.742 & 0.717 & 0.742 & 0.496 & 0.534 & 0.617 & 0.607 \\
ibm\_granite\_embed\_278m\_multiL             & 0.546 & 0.572 & 0.587 & 0.568 & 0.523 & 0.572 & 0.570 & 0.547 & 0.779 & 0.809 & 0.843 & 0.778 & 0.541 & 0.584 & 0.617 & 0.622 & 0.496 & 0.548 & 0.519 & 0.601 & 0.571 & 0.569 & 0.626 & 0.580 & 0.551 & 0.592 & 0.592 & 0.628 & 0.524 & 0.560 & 0.679 & 0.565 & 0.695 & 0.783 & 0.764 & 0.745 & 0.526 & 0.548 & 0.595 & 0.598 \\
jina\_embeddings\_v3                          & 0.591 & 0.540 & 0.667 & 0.535 & 0.546 & 0.531 & 0.640 & 0.535 & 0.908 & 0.886 & 0.931 & 0.862 & 0.578 & 0.545 & 0.726 & 0.559 & 0.504 & 0.522 & 0.559 & 0.547 & 0.593 & 0.516 & 0.709 & 0.535 & 0.591 & 0.548 & 0.722 & 0.556 & 0.621 & 0.484 & 0.770 & 0.547 & 0.827 & 0.836 & 0.906 & 0.808 & 0.568 & 0.516 & 0.723 & 0.532 \\
jina\_embeddings\_v5\_text\_nano              & 0.504 & 0.452 & 0.628 & 0.547 & 0.486 & 0.446 & 0.634 & 0.559 & 0.724 & 0.707 & 0.798 & 0.742 & 0.511 & 0.504 & 0.664 & 0.598 & 0.446 & 0.440 & 0.564 & 0.541 & 0.459 & 0.496 & 0.578 & 0.565 & 0.511 & 0.490 & 0.589 & 0.583 & 0.533 & 0.384 & 0.707 & 0.477 & 0.628 & 0.633 & 0.732 & 0.670 & 0.451 & 0.466 & 0.556 & 0.559 \\
jina\_embeddings\_v5\_text\_small             & 0.454 & 0.460 & 0.601 & 0.526 & 0.481 & 0.405 & 0.586 & 0.532 & 0.744 & 0.754 & 0.842 & 0.730 & 0.499 & 0.466 & 0.647 & 0.550 & 0.437 & 0.449 & 0.481 & 0.520 & 0.432 & 0.411 & 0.547 & 0.505 & 0.464 & 0.463 & 0.572 & 0.541 & 0.536 & 0.402 & 0.722 & 0.502 & 0.640 & 0.695 & 0.701 & 0.712 & 0.417 & 0.437 & 0.439 & 0.498 \\
multilingual\_e5\_base                        & 0.556 & 0.528 & 0.686 & 0.616 & 0.523 & 0.566 & 0.556 & 0.628 & 0.906 & 0.871 & 0.933 & 0.886 & 0.616 & 0.645 & 0.694 & 0.709 & 0.524 & 0.592 & 0.578 & 0.646 & 0.518 & 0.551 & 0.540 & 0.634 & 0.553 & 0.569 & 0.620 & 0.631 & 0.576 & 0.572 & 0.626 & 0.658 & 0.725 & 0.777 & 0.774 & 0.754 & 0.677 & 0.672 & 0.759 & 0.688 \\
multilingual\_e5\_large                       & 0.554 & 0.589 & 0.688 & 0.625 & 0.491 & 0.584 & 0.558 & 0.640 & 0.961 & 0.950 & 0.976 & 0.943 & 0.601 & 0.642 & 0.691 & 0.691 & 0.518 & 0.592 & 0.649 & 0.673 & 0.523 & 0.566 & 0.586 & 0.634 & 0.529 & 0.560 & 0.620 & 0.673 & 0.581 & 0.566 & 0.649 & 0.649 & 0.806 & 0.850 & 0.854 & 0.829 & 0.685 & 0.701 & 0.779 & 0.706 \\
multilingual\_e5\_large\_instruct             & 0.692 & 0.666 & 0.824 & 0.682 & 0.663 & 0.683 & 0.782 & 0.721 & 0.965 & 0.938 & 0.969 & 0.934 & 0.759 & 0.724 & 0.834 & 0.751 & 0.700 & 0.660 & 0.783 & 0.670 & 0.667 & 0.636 & 0.755 & 0.682 & 0.697 & 0.672 & 0.795 & 0.706 & 0.692 & 0.622 & 0.777 & 0.661 & 0.883 & 0.915 & 0.936 & 0.862 & 0.779 & 0.742 & 0.867 & 0.721 \\
nomic\_embed\_text\_v2\_moe                   & 0.583 & 0.630 & 0.616 & 0.604 & 0.575 & 0.651 & 0.558 & 0.643 & 0.873 & 0.886 & 0.900 & 0.883 & 0.628 & 0.677 & 0.625 & 0.697 & 0.585 & 0.636 & 0.562 & 0.673 & 0.606 & 0.657 & 0.596 & 0.649 & 0.600 & 0.683 & 0.611 & 0.661 & 0.677 & 0.689 & 0.716 & 0.688 & 0.781 & 0.830 & 0.834 & 0.781 & 0.581 & 0.610 & 0.584 & 0.643 \\
paraphrase\_multiL\_mpnet\_base               & 0.561 & 0.543 & 0.638 & 0.495 & 0.561 & 0.487 & 0.677 & 0.495 & 0.925 & 0.915 & 0.936 & 0.889 & 0.559 & 0.557 & 0.685 & 0.547 & 0.544 & 0.516 & 0.641 & 0.571 & 0.568 & 0.510 & 0.652 & 0.535 & 0.570 & 0.569 & 0.689 & 0.559 & 0.610 & 0.537 & 0.704 & 0.550 & 0.653 & 0.666 & 0.776 & 0.661 & 0.551 & 0.534 & 0.688 & 0.520 \\
sentence\_transformers\_LaBSE                 & 0.687 & 0.677 & 0.635 & 0.643 & 0.621 & 0.736 & 0.528 & 0.664 & 0.951 & 0.965 & 0.984 & 0.931 & 0.687 & 0.760 & 0.726 & 0.751 & 0.598 & 0.698 & 0.520 & 0.652 & 0.688 & 0.716 & 0.586 & 0.682 & 0.695 & 0.745 & 0.658 & 0.685 & 0.697 & 0.672 & 0.635 & 0.700 & 0.923 & 0.956 & 0.961 & 0.940 & 0.697 & 0.757 & 0.614 & 0.733 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{fvr\_Latn}}
& \multicolumn{4}{c}{\textbf{gax\_Latn}}
& \multicolumn{4}{c}{\textbf{gil\_Latn}}
& \multicolumn{4}{c}{\textbf{gkp\_Latn}}
& \multicolumn{4}{c}{\textbf{gom\_Deva}}
& \multicolumn{4}{c}{\textbf{guc\_Latn}}
& \multicolumn{4}{c}{\textbf{gug\_Latn}}
& \multicolumn{4}{c}{\textbf{guz\_Latn}}
& \multicolumn{4}{c}{\textbf{gxx\_Latn}}
& \multicolumn{4}{c}{\textbf{heh\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.638 & 0.592 & 0.765 & 0.709 & 0.767 & 0.765 & 0.849 & 0.757 & 0.652 & 0.672 & 0.670 & 0.679 & 0.580 & 0.589 & 0.709 & 0.607 & 0.747 & 0.798 & 0.828 & 0.763 & 0.581 & 0.622 & 0.697 & 0.625 & 0.683 & 0.733 & 0.771 & 0.694 & 0.625 & 0.642 & 0.786 & 0.676 & 0.662 & 0.707 & 0.746 & 0.691 & 0.652 & 0.695 & 0.759 & 0.694 \\
BAAI\_bge\_m3                                 & 0.658 & 0.601 & 0.771 & 0.634 & 0.794 & 0.792 & 0.879 & 0.781 & 0.697 & 0.610 & 0.758 & 0.664 & 0.645 & 0.625 & 0.717 & 0.652 & 0.796 & 0.774 & 0.852 & 0.778 & 0.623 & 0.572 & 0.658 & 0.595 & 0.638 & 0.657 & 0.698 & 0.655 & 0.712 & 0.683 & 0.807 & 0.712 & 0.687 & 0.701 & 0.771 & 0.709 & 0.742 & 0.768 & 0.813 & 0.805 \\
Qwen3\_Embedding\_0.6B                        & 0.590 & 0.522 & 0.620 & 0.565 & 0.558 & 0.560 & 0.629 & 0.562 & 0.568 & 0.578 & 0.593 & 0.628 & 0.541 & 0.545 & 0.578 & 0.571 & 0.611 & 0.648 & 0.682 & 0.592 & 0.529 & 0.534 & 0.537 & 0.526 & 0.593 & 0.604 & 0.608 & 0.583 & 0.551 & 0.540 & 0.602 & 0.631 & 0.605 & 0.633 & 0.647 & 0.595 & 0.570 & 0.537 & 0.614 & 0.592 \\
Qwen3\_Embedding\_4B                          & 0.536 & 0.490 & 0.635 & 0.535 & 0.526 & 0.516 & 0.628 & 0.511 & 0.548 & 0.487 & 0.656 & 0.562 & 0.534 & 0.475 & 0.640 & 0.520 & 0.722 & 0.698 & 0.786 & 0.616 & 0.529 & 0.496 & 0.650 & 0.526 & 0.621 & 0.587 & 0.700 & 0.562 & 0.528 & 0.490 & 0.644 & 0.568 & 0.611 & 0.587 & 0.719 & 0.619 & 0.568 & 0.575 & 0.719 & 0.538 \\
Qwen3\_Embedding\_8B                          & 0.596 & 0.566 & 0.692 & 0.598 & 0.580 & 0.557 & 0.671 & 0.586 & 0.583 & 0.543 & 0.650 & 0.601 & 0.546 & 0.516 & 0.646 & 0.601 & 0.765 & 0.765 & 0.833 & 0.709 & 0.539 & 0.522 & 0.652 & 0.592 & 0.635 & 0.592 & 0.734 & 0.640 & 0.559 & 0.551 & 0.662 & 0.607 & 0.660 & 0.610 & 0.761 & 0.652 & 0.637 & 0.639 & 0.729 & 0.658 \\
google\_embeddinggemma\_300m                  & 0.598 & 0.501 & 0.747 & 0.553 & 0.573 & 0.510 & 0.761 & 0.577 & 0.618 & 0.578 & 0.753 & 0.622 & 0.580 & 0.501 & 0.747 & 0.556 & 0.802 & 0.774 & 0.870 & 0.739 & 0.598 & 0.496 & 0.764 & 0.568 & 0.630 & 0.572 & 0.785 & 0.616 & 0.600 & 0.519 & 0.738 & 0.604 & 0.653 & 0.613 & 0.768 & 0.649 & 0.668 & 0.660 & 0.789 & 0.643 \\
ibm\_granite\_embed\_107m\_multiL             & 0.559 & 0.584 & 0.716 & 0.619 & 0.543 & 0.540 & 0.646 & 0.625 & 0.568 & 0.601 & 0.613 & 0.625 & 0.551 & 0.554 & 0.635 & 0.592 & 0.642 & 0.657 & 0.761 & 0.682 & 0.506 & 0.534 & 0.611 & 0.580 & 0.564 & 0.613 & 0.646 & 0.658 & 0.513 & 0.587 & 0.575 & 0.616 & 0.585 & 0.654 & 0.631 & 0.634 & 0.558 & 0.592 & 0.647 & 0.610 \\
ibm\_granite\_embed\_278m\_multiL             & 0.601 & 0.589 & 0.697 & 0.598 & 0.570 & 0.595 & 0.658 & 0.640 & 0.575 & 0.633 & 0.610 & 0.610 & 0.553 & 0.587 & 0.614 & 0.589 & 0.682 & 0.669 & 0.770 & 0.706 & 0.543 & 0.569 & 0.616 & 0.607 & 0.556 & 0.639 & 0.670 & 0.655 & 0.543 & 0.589 & 0.604 & 0.607 & 0.593 & 0.683 & 0.650 & 0.628 & 0.601 & 0.669 & 0.676 & 0.622 \\
jina\_embeddings\_v3                          & 0.568 & 0.554 & 0.729 & 0.547 & 0.593 & 0.554 & 0.770 & 0.526 & 0.647 & 0.622 & 0.759 & 0.562 & 0.603 & 0.554 & 0.692 & 0.541 & 0.692 & 0.628 & 0.821 & 0.631 & 0.576 & 0.499 & 0.741 & 0.517 & 0.544 & 0.525 & 0.722 & 0.562 & 0.571 & 0.522 & 0.679 & 0.544 & 0.588 & 0.616 & 0.710 & 0.580 & 0.606 & 0.548 & 0.758 & 0.562 \\
jina\_embeddings\_v5\_text\_nano              & 0.508 & 0.481 & 0.685 & 0.538 & 0.482 & 0.478 & 0.617 & 0.568 & 0.471 & 0.452 & 0.575 & 0.598 & 0.499 & 0.434 & 0.620 & 0.559 & 0.642 & 0.633 & 0.744 & 0.679 & 0.459 & 0.416 & 0.613 & 0.565 & 0.509 & 0.545 & 0.703 & 0.616 & 0.479 & 0.422 & 0.640 & 0.586 & 0.561 & 0.545 & 0.692 & 0.622 & 0.546 & 0.504 & 0.713 & 0.634 \\
jina\_embeddings\_v5\_text\_small             & 0.482 & 0.443 & 0.622 & 0.532 & 0.496 & 0.460 & 0.623 & 0.538 & 0.464 & 0.466 & 0.544 & 0.532 & 0.447 & 0.457 & 0.538 & 0.553 & 0.693 & 0.680 & 0.777 & 0.682 & 0.449 & 0.413 & 0.634 & 0.526 & 0.491 & 0.504 & 0.638 & 0.586 & 0.471 & 0.466 & 0.631 & 0.568 & 0.509 & 0.537 & 0.640 & 0.592 & 0.559 & 0.519 & 0.734 & 0.616 \\
multilingual\_e5\_base                        & 0.588 & 0.569 & 0.707 & 0.652 & 0.804 & 0.801 & 0.879 & 0.805 & 0.596 & 0.630 & 0.631 & 0.685 & 0.598 & 0.575 & 0.677 & 0.643 & 0.760 & 0.751 & 0.848 & 0.751 & 0.546 & 0.551 & 0.608 & 0.622 & 0.739 & 0.727 & 0.821 & 0.757 & 0.643 & 0.648 & 0.741 & 0.754 & 0.630 & 0.660 & 0.674 & 0.688 & 0.663 & 0.736 & 0.809 & 0.778 \\
multilingual\_e5\_large                       & 0.563 & 0.610 & 0.692 & 0.691 & 0.861 & 0.845 & 0.916 & 0.811 & 0.588 & 0.628 & 0.638 & 0.685 & 0.554 & 0.601 & 0.661 & 0.634 & 0.814 & 0.821 & 0.882 & 0.784 & 0.543 & 0.575 & 0.605 & 0.628 & 0.735 & 0.762 & 0.854 & 0.769 & 0.625 & 0.663 & 0.777 & 0.769 & 0.610 & 0.666 & 0.670 & 0.712 & 0.714 & 0.792 & 0.824 & 0.823 \\
multilingual\_e5\_large\_instruct             & 0.709 & 0.692 & 0.836 & 0.739 & 0.878 & 0.868 & 0.928 & 0.853 & 0.742 & 0.698 & 0.813 & 0.748 & 0.729 & 0.663 & 0.830 & 0.706 & 0.846 & 0.824 & 0.895 & 0.793 & 0.714 & 0.654 & 0.797 & 0.670 & 0.826 & 0.818 & 0.883 & 0.808 & 0.744 & 0.739 & 0.831 & 0.745 & 0.759 & 0.742 & 0.861 & 0.727 & 0.796 & 0.806 & 0.868 & 0.811 \\
nomic\_embed\_text\_v2\_moe                   & 0.633 & 0.648 & 0.640 & 0.673 & 0.605 & 0.628 & 0.635 & 0.697 & 0.620 & 0.689 & 0.578 & 0.676 & 0.648 & 0.674 & 0.598 & 0.640 & 0.705 & 0.742 & 0.728 & 0.700 & 0.610 & 0.657 & 0.649 & 0.637 & 0.635 & 0.677 & 0.638 & 0.715 & 0.600 & 0.628 & 0.595 & 0.667 & 0.638 & 0.704 & 0.626 & 0.664 & 0.628 & 0.674 & 0.686 & 0.694 \\
paraphrase\_multiL\_mpnet\_base               & 0.588 & 0.560 & 0.704 & 0.523 & 0.556 & 0.522 & 0.676 & 0.568 & 0.531 & 0.584 & 0.643 & 0.538 & 0.586 & 0.554 & 0.667 & 0.529 & 0.678 & 0.689 & 0.753 & 0.616 & 0.554 & 0.543 & 0.682 & 0.538 & 0.581 & 0.566 & 0.697 & 0.577 & 0.539 & 0.537 & 0.638 & 0.556 & 0.605 & 0.598 & 0.688 & 0.619 & 0.556 & 0.563 & 0.668 & 0.553 \\
sentence\_transformers\_LaBSE                 & 0.757 & 0.795 & 0.729 & 0.790 & 0.702 & 0.742 & 0.667 & 0.793 & 0.710 & 0.795 & 0.725 & 0.775 & 0.687 & 0.745 & 0.605 & 0.706 & 0.869 & 0.880 & 0.915 & 0.871 & 0.640 & 0.677 & 0.553 & 0.658 & 0.744 & 0.768 & 0.749 & 0.757 & 0.724 & 0.768 & 0.759 & 0.793 & 0.724 & 0.795 & 0.713 & 0.739 & 0.757 & 0.848 & 0.819 & 0.859 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{hin\_Latn}}
& \multicolumn{4}{c}{\textbf{hve\_Latn}}
& \multicolumn{4}{c}{\textbf{ijc\_Latn}}
& \multicolumn{4}{c}{\textbf{irk\_Latn}}
& \multicolumn{4}{c}{\textbf{jmc\_Latn}}
& \multicolumn{4}{c}{\textbf{jnj\_Latn}}
& \multicolumn{4}{c}{\textbf{kaa\_Cyrl}}
& \multicolumn{4}{c}{\textbf{kai\_Latn}}
& \multicolumn{4}{c}{\textbf{kal\_Latn}}
& \multicolumn{4}{c}{\textbf{kek\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.655 & 0.704 & 0.771 & 0.703 & 0.606 & 0.663 & 0.703 & 0.658 & 0.657 & 0.716 & 0.712 & 0.694 & 0.600 & 0.628 & 0.728 & 0.664 & 0.655 & 0.698 & 0.771 & 0.691 & 0.628 & 0.666 & 0.788 & 0.703 & 0.765 & 0.812 & 0.837 & 0.793 & 0.648 & 0.672 & 0.712 & 0.697 & 0.628 & 0.619 & 0.777 & 0.682 & 0.593 & 0.622 & 0.753 & 0.667 \\
BAAI\_bge\_m3                                 & 0.663 & 0.628 & 0.786 & 0.652 & 0.605 & 0.604 & 0.731 & 0.670 & 0.715 & 0.686 & 0.783 & 0.709 & 0.660 & 0.554 & 0.774 & 0.622 & 0.704 & 0.707 & 0.831 & 0.721 & 0.598 & 0.610 & 0.719 & 0.667 & 0.851 & 0.853 & 0.873 & 0.844 & 0.657 & 0.651 & 0.713 & 0.700 & 0.618 & 0.610 & 0.767 & 0.694 & 0.608 & 0.595 & 0.732 & 0.688 \\
Qwen3\_Embedding\_0.6B                        & 0.657 & 0.630 & 0.668 & 0.667 & 0.556 & 0.551 & 0.562 & 0.556 & 0.615 & 0.648 & 0.631 & 0.592 & 0.541 & 0.581 & 0.593 & 0.574 & 0.548 & 0.545 & 0.641 & 0.613 & 0.538 & 0.534 & 0.613 & 0.535 & 0.596 & 0.666 & 0.658 & 0.592 & 0.554 & 0.592 & 0.598 & 0.586 & 0.534 & 0.513 & 0.608 & 0.568 & 0.501 & 0.507 & 0.555 & 0.556 \\
Qwen3\_Embedding\_4B                          & 0.819 & 0.795 & 0.852 & 0.751 & 0.538 & 0.537 & 0.634 & 0.583 & 0.606 & 0.601 & 0.700 & 0.553 & 0.531 & 0.501 & 0.668 & 0.535 & 0.595 & 0.554 & 0.726 & 0.565 & 0.521 & 0.469 & 0.631 & 0.508 & 0.745 & 0.751 & 0.824 & 0.697 & 0.514 & 0.519 & 0.623 & 0.553 & 0.523 & 0.510 & 0.680 & 0.553 & 0.477 & 0.513 & 0.632 & 0.526 \\
Qwen3\_Embedding\_8B                          & 0.869 & 0.853 & 0.910 & 0.832 & 0.566 & 0.534 & 0.637 & 0.613 & 0.610 & 0.616 & 0.697 & 0.583 & 0.534 & 0.572 & 0.662 & 0.592 & 0.620 & 0.630 & 0.710 & 0.643 & 0.554 & 0.531 & 0.656 & 0.589 & 0.832 & 0.827 & 0.888 & 0.799 & 0.548 & 0.545 & 0.629 & 0.601 & 0.613 & 0.537 & 0.698 & 0.613 & 0.516 & 0.507 & 0.638 & 0.592 \\
google\_embeddinggemma\_300m                  & 0.732 & 0.716 & 0.839 & 0.703 & 0.598 & 0.543 & 0.722 & 0.580 & 0.631 & 0.607 & 0.792 & 0.619 & 0.625 & 0.557 & 0.777 & 0.607 & 0.645 & 0.619 & 0.788 & 0.679 & 0.553 & 0.513 & 0.723 & 0.565 & 0.682 & 0.645 & 0.809 & 0.682 & 0.620 & 0.598 & 0.761 & 0.595 & 0.571 & 0.496 & 0.735 & 0.586 & 0.554 & 0.472 & 0.741 & 0.580 \\
ibm\_granite\_embed\_107m\_multiL             & 0.576 & 0.619 & 0.683 & 0.649 & 0.526 & 0.575 & 0.556 & 0.601 & 0.610 & 0.660 & 0.698 & 0.676 & 0.503 & 0.589 & 0.568 & 0.619 & 0.554 & 0.566 & 0.593 & 0.625 & 0.528 & 0.534 & 0.584 & 0.631 & 0.662 & 0.672 & 0.752 & 0.685 & 0.575 & 0.595 & 0.694 & 0.649 & 0.536 & 0.490 & 0.610 & 0.604 & 0.543 & 0.610 & 0.628 & 0.622 \\
ibm\_granite\_embed\_278m\_multiL             & 0.588 & 0.648 & 0.686 & 0.664 & 0.524 & 0.601 & 0.546 & 0.616 & 0.606 & 0.669 & 0.703 & 0.640 & 0.521 & 0.619 & 0.547 & 0.592 & 0.556 & 0.607 & 0.622 & 0.649 & 0.559 & 0.578 & 0.605 & 0.601 & 0.678 & 0.739 & 0.765 & 0.706 & 0.575 & 0.613 & 0.685 & 0.640 & 0.533 & 0.551 & 0.611 & 0.616 & 0.511 & 0.589 & 0.614 & 0.625 \\
jina\_embeddings\_v3                          & 0.663 & 0.630 & 0.831 & 0.700 & 0.548 & 0.525 & 0.701 & 0.550 & 0.583 & 0.572 & 0.698 & 0.535 & 0.566 & 0.522 & 0.750 & 0.523 & 0.575 & 0.543 & 0.725 & 0.568 & 0.546 & 0.478 & 0.750 & 0.532 & 0.719 & 0.704 & 0.822 & 0.700 & 0.610 & 0.569 & 0.747 & 0.553 & 0.514 & 0.455 & 0.704 & 0.544 & 0.544 & 0.475 & 0.726 & 0.550 \\
jina\_embeddings\_v5\_text\_nano              & 0.544 & 0.504 & 0.625 & 0.631 & 0.482 & 0.469 & 0.583 & 0.583 & 0.539 & 0.560 & 0.670 & 0.613 & 0.461 & 0.452 & 0.598 & 0.562 & 0.531 & 0.478 & 0.709 & 0.577 & 0.462 & 0.428 & 0.595 & 0.577 & 0.648 & 0.639 & 0.703 & 0.679 & 0.486 & 0.499 & 0.598 & 0.628 & 0.464 & 0.443 & 0.632 & 0.544 & 0.447 & 0.419 & 0.565 & 0.595 \\
jina\_embeddings\_v5\_text\_small             & 0.643 & 0.660 & 0.746 & 0.658 & 0.466 & 0.431 & 0.523 & 0.553 & 0.513 & 0.545 & 0.631 & 0.568 & 0.427 & 0.457 & 0.519 & 0.553 & 0.541 & 0.513 & 0.703 & 0.589 & 0.462 & 0.493 & 0.611 & 0.568 & 0.704 & 0.733 & 0.816 & 0.718 & 0.446 & 0.481 & 0.567 & 0.562 & 0.461 & 0.440 & 0.658 & 0.535 & 0.394 & 0.422 & 0.499 & 0.556 \\
multilingual\_e5\_base                        & 0.601 & 0.654 & 0.653 & 0.679 & 0.534 & 0.598 & 0.575 & 0.655 & 0.672 & 0.710 & 0.761 & 0.721 & 0.593 & 0.598 & 0.668 & 0.652 & 0.680 & 0.721 & 0.791 & 0.748 & 0.563 & 0.622 & 0.617 & 0.697 & 0.824 & 0.824 & 0.880 & 0.823 & 0.606 & 0.636 & 0.659 & 0.682 & 0.575 & 0.595 & 0.683 & 0.676 & 0.568 & 0.592 & 0.676 & 0.655 \\
multilingual\_e5\_large                       & 0.688 & 0.736 & 0.845 & 0.778 & 0.539 & 0.584 & 0.561 & 0.658 & 0.653 & 0.704 & 0.813 & 0.730 & 0.553 & 0.592 & 0.673 & 0.697 & 0.687 & 0.710 & 0.780 & 0.754 & 0.529 & 0.607 & 0.655 & 0.700 & 0.846 & 0.845 & 0.922 & 0.829 & 0.580 & 0.674 & 0.665 & 0.712 & 0.578 & 0.598 & 0.709 & 0.709 & 0.536 & 0.610 & 0.695 & 0.679 \\
multilingual\_e5\_large\_instruct             & 0.814 & 0.783 & 0.892 & 0.790 & 0.690 & 0.666 & 0.777 & 0.691 & 0.744 & 0.739 & 0.871 & 0.739 & 0.717 & 0.698 & 0.825 & 0.745 & 0.754 & 0.774 & 0.846 & 0.790 & 0.717 & 0.660 & 0.827 & 0.724 & 0.881 & 0.883 & 0.933 & 0.865 & 0.712 & 0.721 & 0.810 & 0.742 & 0.719 & 0.672 & 0.813 & 0.727 & 0.690 & 0.666 & 0.830 & 0.718 \\
nomic\_embed\_text\_v2\_moe                   & 0.616 & 0.692 & 0.674 & 0.658 & 0.623 & 0.698 & 0.620 & 0.667 & 0.655 & 0.736 & 0.694 & 0.685 & 0.571 & 0.657 & 0.614 & 0.646 & 0.613 & 0.669 & 0.650 & 0.691 & 0.608 & 0.648 & 0.641 & 0.688 & 0.735 & 0.806 & 0.783 & 0.772 & 0.564 & 0.666 & 0.593 & 0.661 & 0.601 & 0.636 & 0.631 & 0.670 & 0.625 & 0.683 & 0.656 & 0.673 \\
paraphrase\_multiL\_mpnet\_base               & 0.608 & 0.548 & 0.692 & 0.565 & 0.561 & 0.551 & 0.673 & 0.556 & 0.606 & 0.607 & 0.700 & 0.595 & 0.528 & 0.528 & 0.652 & 0.538 & 0.596 & 0.604 & 0.710 & 0.565 & 0.536 & 0.531 & 0.670 & 0.553 & 0.665 & 0.677 & 0.756 & 0.685 & 0.573 & 0.589 & 0.726 & 0.556 & 0.534 & 0.490 & 0.673 & 0.544 & 0.553 & 0.504 & 0.640 & 0.538 \\
sentence\_transformers\_LaBSE                 & 0.667 & 0.736 & 0.638 & 0.733 & 0.626 & 0.713 & 0.513 & 0.700 & 0.771 & 0.830 & 0.771 & 0.805 & 0.729 & 0.760 & 0.692 & 0.757 & 0.744 & 0.806 & 0.831 & 0.805 & 0.687 & 0.762 & 0.628 & 0.742 & 0.874 & 0.918 & 0.930 & 0.901 & 0.735 & 0.804 & 0.716 & 0.763 & 0.668 & 0.727 & 0.667 & 0.748 & 0.717 & 0.742 & 0.671 & 0.766 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}

\clearpage

\begin{table*}[!p]
\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{khq\_Latn}}
& \multicolumn{4}{c}{\textbf{khw\_Arab}}
& \multicolumn{4}{c}{\textbf{kls\_Arab}}
& \multicolumn{4}{c}{\textbf{knw\_Latn}}
& \multicolumn{4}{c}{\textbf{kor\_Kore}}
& \multicolumn{4}{c}{\textbf{krt\_Latn}}
& \multicolumn{4}{c}{\textbf{kru\_Deva}}
& \multicolumn{4}{c}{\textbf{ksf\_Latn}}
& \multicolumn{4}{c}{\textbf{ktu\_Latn}}
& \multicolumn{4}{c}{\textbf{kuj\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.605 & 0.619 & 0.683 & 0.637 & 0.730 & 0.733 & 0.834 & 0.670 & 0.623 & 0.589 & 0.768 & 0.670 & 0.593 & 0.630 & 0.665 & 0.670 & 0.898 & 0.880 & 0.898 & 0.850 & 0.648 & 0.707 & 0.762 & 0.691 & 0.657 & 0.718 & 0.720 & 0.679 & 0.571 & 0.616 & 0.698 & 0.637 & 0.660 & 0.698 & 0.786 & 0.688 & 0.618 & 0.663 & 0.712 & 0.679 \\
BAAI\_bge\_m3                                 & 0.605 & 0.610 & 0.637 & 0.673 & 0.752 & 0.736 & 0.848 & 0.661 & 0.653 & 0.566 & 0.785 & 0.616 & 0.613 & 0.607 & 0.643 & 0.655 & 0.953 & 0.944 & 0.957 & 0.904 & 0.660 & 0.704 & 0.777 & 0.694 & 0.660 & 0.692 & 0.665 & 0.679 & 0.596 & 0.589 & 0.710 & 0.655 & 0.722 & 0.727 & 0.822 & 0.742 & 0.638 & 0.601 & 0.750 & 0.670 \\
Qwen3\_Embedding\_0.6B                        & 0.508 & 0.531 & 0.572 & 0.574 & 0.650 & 0.584 & 0.701 & 0.565 & 0.543 & 0.540 & 0.571 & 0.541 & 0.556 & 0.548 & 0.619 & 0.598 & 0.894 & 0.874 & 0.845 & 0.772 & 0.556 & 0.575 & 0.637 & 0.586 & 0.576 & 0.601 & 0.628 & 0.589 & 0.511 & 0.537 & 0.556 & 0.559 & 0.538 & 0.540 & 0.605 & 0.505 & 0.549 & 0.513 & 0.580 & 0.592 \\
Qwen3\_Embedding\_4B                          & 0.497 & 0.519 & 0.590 & 0.535 & 0.680 & 0.657 & 0.791 & 0.571 & 0.533 & 0.499 & 0.659 & 0.514 & 0.526 & 0.513 & 0.646 & 0.514 & 0.910 & 0.912 & 0.913 & 0.853 & 0.561 & 0.563 & 0.703 & 0.550 & 0.623 & 0.639 & 0.732 & 0.571 & 0.508 & 0.481 & 0.632 & 0.532 & 0.544 & 0.525 & 0.691 & 0.535 & 0.511 & 0.472 & 0.635 & 0.532 \\
Qwen3\_Embedding\_8B                          & 0.524 & 0.519 & 0.564 & 0.577 & 0.717 & 0.695 & 0.806 & 0.640 & 0.581 & 0.525 & 0.692 & 0.553 & 0.526 & 0.525 & 0.608 & 0.568 & 0.930 & 0.927 & 0.936 & 0.895 & 0.580 & 0.572 & 0.674 & 0.592 & 0.675 & 0.695 & 0.744 & 0.637 & 0.536 & 0.525 & 0.634 & 0.583 & 0.551 & 0.513 & 0.665 & 0.562 & 0.561 & 0.560 & 0.632 & 0.607 \\
google\_embeddinggemma\_300m                  & 0.570 & 0.513 & 0.707 & 0.565 & 0.704 & 0.716 & 0.849 & 0.658 & 0.590 & 0.566 & 0.776 & 0.601 & 0.623 & 0.487 & 0.746 & 0.550 & 0.963 & 0.953 & 0.975 & 0.916 & 0.621 & 0.595 & 0.792 & 0.598 & 0.705 & 0.669 & 0.797 & 0.685 & 0.596 & 0.507 & 0.714 & 0.562 & 0.610 & 0.540 & 0.767 & 0.589 & 0.618 & 0.525 & 0.741 & 0.589 \\
ibm\_granite\_embed\_107m\_multiL             & 0.573 & 0.575 & 0.610 & 0.634 & 0.633 & 0.648 & 0.689 & 0.610 & 0.546 & 0.575 & 0.632 & 0.586 & 0.571 & 0.589 & 0.626 & 0.637 & 0.849 & 0.868 & 0.868 & 0.805 & 0.581 & 0.581 & 0.679 & 0.619 & 0.533 & 0.651 & 0.572 & 0.607 & 0.508 & 0.581 & 0.602 & 0.601 & 0.549 & 0.578 & 0.650 & 0.580 & 0.516 & 0.522 & 0.567 & 0.613 \\
ibm\_granite\_embed\_278m\_multiL             & 0.539 & 0.598 & 0.574 & 0.619 & 0.625 & 0.695 & 0.697 & 0.640 & 0.561 & 0.537 & 0.620 & 0.586 & 0.581 & 0.622 & 0.626 & 0.628 & 0.843 & 0.862 & 0.874 & 0.817 & 0.595 & 0.607 & 0.680 & 0.640 & 0.591 & 0.683 & 0.608 & 0.616 & 0.509 & 0.595 & 0.590 & 0.595 & 0.554 & 0.581 & 0.653 & 0.586 & 0.541 & 0.537 & 0.583 & 0.601 \\
jina\_embeddings\_v3                          & 0.571 & 0.534 & 0.697 & 0.550 & 0.678 & 0.680 & 0.828 & 0.547 & 0.568 & 0.522 & 0.764 & 0.541 & 0.625 & 0.551 & 0.722 & 0.538 & 0.894 & 0.877 & 0.921 & 0.838 & 0.596 & 0.543 & 0.768 & 0.541 & 0.657 & 0.645 & 0.719 & 0.592 & 0.553 & 0.510 & 0.738 & 0.514 & 0.566 & 0.525 & 0.735 & 0.526 & 0.568 & 0.548 & 0.667 & 0.541 \\
jina\_embeddings\_v5\_text\_nano              & 0.441 & 0.472 & 0.525 & 0.544 & 0.702 & 0.628 & 0.798 & 0.619 & 0.499 & 0.440 & 0.685 & 0.556 & 0.482 & 0.478 & 0.616 & 0.583 & 0.921 & 0.897 & 0.918 & 0.859 & 0.511 & 0.481 & 0.674 & 0.604 & 0.596 & 0.610 & 0.634 & 0.640 & 0.449 & 0.478 & 0.574 & 0.571 & 0.504 & 0.463 & 0.671 & 0.571 & 0.509 & 0.472 & 0.659 & 0.592 \\
jina\_embeddings\_v5\_text\_small             & 0.395 & 0.475 & 0.444 & 0.523 & 0.638 & 0.622 & 0.789 & 0.604 & 0.529 & 0.452 & 0.688 & 0.514 & 0.454 & 0.452 & 0.547 & 0.550 & 0.933 & 0.918 & 0.928 & 0.847 & 0.504 & 0.490 & 0.670 & 0.544 & 0.580 & 0.610 & 0.614 & 0.610 & 0.420 & 0.434 & 0.534 & 0.556 & 0.501 & 0.431 & 0.692 & 0.517 & 0.514 & 0.446 & 0.658 & 0.550 \\
multilingual\_e5\_base                        & 0.590 & 0.598 & 0.623 & 0.679 & 0.729 & 0.736 & 0.846 & 0.667 & 0.586 & 0.554 & 0.728 & 0.673 & 0.568 & 0.613 & 0.601 & 0.661 & 0.905 & 0.909 & 0.934 & 0.871 & 0.621 & 0.639 & 0.723 & 0.709 & 0.652 & 0.669 & 0.647 & 0.661 & 0.544 & 0.575 & 0.631 & 0.652 & 0.759 & 0.707 & 0.845 & 0.781 & 0.605 & 0.633 & 0.679 & 0.709 \\
multilingual\_e5\_large                       & 0.590 & 0.616 & 0.647 & 0.694 & 0.760 & 0.768 & 0.876 & 0.766 & 0.588 & 0.575 & 0.732 & 0.694 & 0.531 & 0.613 & 0.604 & 0.646 & 0.953 & 0.959 & 0.955 & 0.928 & 0.640 & 0.660 & 0.709 & 0.721 & 0.648 & 0.686 & 0.646 & 0.712 & 0.538 & 0.613 & 0.662 & 0.661 & 0.784 & 0.809 & 0.879 & 0.814 & 0.591 & 0.633 & 0.686 & 0.721 \\
multilingual\_e5\_large\_instruct             & 0.698 & 0.710 & 0.794 & 0.733 & 0.809 & 0.839 & 0.897 & 0.745 & 0.714 & 0.674 & 0.839 & 0.700 & 0.698 & 0.695 & 0.788 & 0.706 & 0.970 & 0.971 & 0.964 & 0.946 & 0.742 & 0.718 & 0.845 & 0.736 & 0.754 & 0.754 & 0.825 & 0.727 & 0.702 & 0.657 & 0.819 & 0.715 & 0.804 & 0.818 & 0.877 & 0.811 & 0.693 & 0.669 & 0.801 & 0.718 \\
nomic\_embed\_text\_v2\_moe                   & 0.588 & 0.692 & 0.559 & 0.667 & 0.725 & 0.754 & 0.770 & 0.667 & 0.645 & 0.619 & 0.700 & 0.652 & 0.668 & 0.674 & 0.655 & 0.658 & 0.898 & 0.903 & 0.895 & 0.844 & 0.637 & 0.680 & 0.650 & 0.658 & 0.640 & 0.701 & 0.668 & 0.619 & 0.580 & 0.607 & 0.587 & 0.631 & 0.615 & 0.636 & 0.650 & 0.649 & 0.583 & 0.622 & 0.598 & 0.661 \\
paraphrase\_multiL\_mpnet\_base               & 0.534 & 0.519 & 0.611 & 0.550 & 0.687 & 0.633 & 0.752 & 0.610 & 0.606 & 0.540 & 0.728 & 0.562 & 0.635 & 0.551 & 0.720 & 0.556 & 0.913 & 0.909 & 0.903 & 0.844 & 0.595 & 0.589 & 0.722 & 0.583 & 0.615 & 0.595 & 0.694 & 0.565 & 0.559 & 0.557 & 0.674 & 0.520 & 0.571 & 0.581 & 0.695 & 0.514 & 0.546 & 0.531 & 0.650 & 0.550 \\
sentence\_transformers\_LaBSE                 & 0.692 & 0.768 & 0.587 & 0.754 & 0.831 & 0.839 & 0.883 & 0.766 & 0.744 & 0.701 & 0.800 & 0.706 & 0.704 & 0.774 & 0.622 & 0.748 & 0.926 & 0.944 & 0.937 & 0.883 & 0.712 & 0.777 & 0.668 & 0.727 & 0.687 & 0.801 & 0.589 & 0.754 & 0.700 & 0.745 & 0.665 & 0.697 & 0.720 & 0.760 & 0.767 & 0.730 & 0.727 & 0.751 & 0.768 & 0.784 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{kwy\_Latn}}
& \multicolumn{4}{c}{\textbf{kxp\_Arab}}
& \multicolumn{4}{c}{\textbf{led\_Latn}}
& \multicolumn{4}{c}{\textbf{lgg\_Latn}}
& \multicolumn{4}{c}{\textbf{lir\_Latn}}
& \multicolumn{4}{c}{\textbf{loa\_Latn}}
& \multicolumn{4}{c}{\textbf{loh\_Latn}}
& \multicolumn{4}{c}{\textbf{maf\_Latn}}
& \multicolumn{4}{c}{\textbf{mam\_Latn}}
& \multicolumn{4}{c}{\textbf{mas\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.575 & 0.619 & 0.692 & 0.643 & 0.658 & 0.657 & 0.710 & 0.604 & 0.606 & 0.669 & 0.683 & 0.619 & 0.613 & 0.704 & 0.744 & 0.667 & 0.930 & 0.918 & 0.934 & 0.901 & 0.697 & 0.768 & 0.780 & 0.709 & 0.628 & 0.628 & 0.764 & 0.673 & 0.621 & 0.672 & 0.686 & 0.709 & 0.563 & 0.625 & 0.637 & 0.613 & 0.595 & 0.651 & 0.716 & 0.622 \\
BAAI\_bge\_m3                                 & 0.685 & 0.636 & 0.803 & 0.691 & 0.630 & 0.680 & 0.664 & 0.622 & 0.605 & 0.660 & 0.673 & 0.655 & 0.642 & 0.648 & 0.761 & 0.700 & 0.946 & 0.944 & 0.945 & 0.946 & 0.749 & 0.701 & 0.870 & 0.706 & 0.655 & 0.619 & 0.798 & 0.649 & 0.640 & 0.666 & 0.714 & 0.676 & 0.558 & 0.572 & 0.596 & 0.643 & 0.635 & 0.625 & 0.737 & 0.643 \\
Qwen3\_Embedding\_0.6B                        & 0.529 & 0.516 & 0.590 & 0.562 & 0.533 & 0.592 & 0.564 & 0.526 & 0.529 & 0.545 & 0.567 & 0.523 & 0.549 & 0.581 & 0.629 & 0.541 & 0.935 & 0.950 & 0.940 & 0.901 & 0.620 & 0.657 & 0.644 & 0.601 & 0.543 & 0.528 & 0.577 & 0.562 & 0.561 & 0.557 & 0.611 & 0.574 & 0.521 & 0.551 & 0.556 & 0.577 & 0.543 & 0.569 & 0.562 & 0.583 \\
Qwen3\_Embedding\_4B                          & 0.523 & 0.501 & 0.658 & 0.538 & 0.596 & 0.589 & 0.698 & 0.583 & 0.529 & 0.554 & 0.637 & 0.511 & 0.536 & 0.563 & 0.673 & 0.535 & 0.940 & 0.903 & 0.952 & 0.925 & 0.653 & 0.654 & 0.728 & 0.586 & 0.504 & 0.475 & 0.622 & 0.517 & 0.526 & 0.554 & 0.640 & 0.544 & 0.477 & 0.510 & 0.575 & 0.577 & 0.526 & 0.487 & 0.652 & 0.511 \\
Qwen3\_Embedding\_8B                          & 0.583 & 0.548 & 0.646 & 0.601 & 0.662 & 0.630 & 0.713 & 0.625 & 0.559 & 0.572 & 0.605 & 0.607 & 0.580 & 0.575 & 0.655 & 0.595 & 0.941 & 0.950 & 0.961 & 0.937 & 0.685 & 0.666 & 0.765 & 0.670 & 0.561 & 0.496 & 0.623 & 0.568 & 0.568 & 0.581 & 0.646 & 0.583 & 0.536 & 0.504 & 0.592 & 0.616 & 0.571 & 0.516 & 0.649 & 0.601 \\
google\_embeddinggemma\_300m                  & 0.593 & 0.522 & 0.726 & 0.562 & 0.658 & 0.598 & 0.768 & 0.589 & 0.570 & 0.557 & 0.706 & 0.562 & 0.588 & 0.545 & 0.762 & 0.604 & 0.968 & 0.953 & 0.975 & 0.961 & 0.730 & 0.692 & 0.818 & 0.694 & 0.559 & 0.469 & 0.743 & 0.574 & 0.616 & 0.548 & 0.761 & 0.586 & 0.539 & 0.457 & 0.700 & 0.547 & 0.621 & 0.540 & 0.747 & 0.616 \\
ibm\_granite\_embed\_107m\_multiL             & 0.521 & 0.551 & 0.635 & 0.634 & 0.578 & 0.619 & 0.596 & 0.631 & 0.531 & 0.607 & 0.568 & 0.574 & 0.554 & 0.598 & 0.631 & 0.622 & 0.948 & 0.959 & 0.946 & 0.910 & 0.591 & 0.663 & 0.653 & 0.646 & 0.511 & 0.563 & 0.611 & 0.628 & 0.559 & 0.589 & 0.644 & 0.622 & 0.524 & 0.569 & 0.589 & 0.565 & 0.503 & 0.575 & 0.572 & 0.616 \\
ibm\_granite\_embed\_278m\_multiL             & 0.541 & 0.578 & 0.649 & 0.619 & 0.558 & 0.633 & 0.581 & 0.607 & 0.549 & 0.639 & 0.578 & 0.568 & 0.570 & 0.654 & 0.676 & 0.631 & 0.935 & 0.953 & 0.946 & 0.913 & 0.637 & 0.689 & 0.676 & 0.682 & 0.553 & 0.563 & 0.622 & 0.601 & 0.566 & 0.622 & 0.637 & 0.664 & 0.541 & 0.563 & 0.547 & 0.568 & 0.558 & 0.551 & 0.599 & 0.595 \\
jina\_embeddings\_v3                          & 0.568 & 0.519 & 0.713 & 0.526 & 0.598 & 0.598 & 0.704 & 0.568 & 0.534 & 0.560 & 0.640 & 0.511 & 0.549 & 0.545 & 0.729 & 0.547 & 0.956 & 0.924 & 0.964 & 0.907 & 0.663 & 0.645 & 0.795 & 0.586 & 0.585 & 0.531 & 0.759 & 0.529 & 0.583 & 0.554 & 0.765 & 0.562 & 0.563 & 0.481 & 0.709 & 0.526 & 0.551 & 0.525 & 0.670 & 0.553 \\
jina\_embeddings\_v5\_text\_nano              & 0.476 & 0.457 & 0.671 & 0.571 & 0.543 & 0.563 & 0.631 & 0.595 & 0.462 & 0.504 & 0.541 & 0.562 & 0.474 & 0.493 & 0.614 & 0.586 & 0.915 & 0.915 & 0.928 & 0.910 & 0.610 & 0.610 & 0.706 & 0.664 & 0.476 & 0.440 & 0.619 & 0.571 & 0.514 & 0.513 & 0.635 & 0.607 & 0.471 & 0.443 & 0.586 & 0.589 & 0.481 & 0.446 & 0.620 & 0.577 \\
jina\_embeddings\_v5\_text\_small             & 0.514 & 0.434 & 0.655 & 0.514 & 0.546 & 0.607 & 0.602 & 0.568 & 0.392 & 0.466 & 0.414 & 0.538 & 0.466 & 0.504 & 0.572 & 0.568 & 0.923 & 0.930 & 0.945 & 0.883 & 0.568 & 0.601 & 0.604 & 0.646 & 0.516 & 0.455 & 0.640 & 0.547 & 0.494 & 0.507 & 0.619 & 0.580 & 0.427 & 0.443 & 0.532 & 0.529 & 0.481 & 0.443 & 0.581 & 0.514 \\
multilingual\_e5\_base                        & 0.667 & 0.677 & 0.758 & 0.694 & 0.603 & 0.619 & 0.616 & 0.616 & 0.575 & 0.636 & 0.593 & 0.646 & 0.603 & 0.648 & 0.686 & 0.688 & 0.961 & 0.959 & 0.966 & 0.916 & 0.682 & 0.757 & 0.750 & 0.733 & 0.605 & 0.613 & 0.685 & 0.682 & 0.593 & 0.633 & 0.658 & 0.733 & 0.519 & 0.578 & 0.543 & 0.622 & 0.573 & 0.601 & 0.629 & 0.667 \\
multilingual\_e5\_large                       & 0.678 & 0.651 & 0.764 & 0.745 & 0.583 & 0.666 & 0.625 & 0.667 & 0.543 & 0.633 & 0.628 & 0.631 & 0.620 & 0.686 & 0.735 & 0.700 & 0.950 & 0.962 & 0.966 & 0.931 & 0.658 & 0.739 & 0.752 & 0.760 & 0.585 & 0.595 & 0.671 & 0.691 & 0.564 & 0.628 & 0.632 & 0.715 & 0.479 & 0.557 & 0.534 & 0.619 & 0.551 & 0.601 & 0.614 & 0.679 \\
multilingual\_e5\_large\_instruct             & 0.739 & 0.713 & 0.837 & 0.772 & 0.769 & 0.786 & 0.809 & 0.721 & 0.680 & 0.698 & 0.813 & 0.691 & 0.698 & 0.695 & 0.827 & 0.700 & 0.960 & 0.962 & 0.961 & 0.952 & 0.782 & 0.795 & 0.848 & 0.778 & 0.727 & 0.695 & 0.828 & 0.730 & 0.727 & 0.716 & 0.825 & 0.745 & 0.658 & 0.633 & 0.755 & 0.679 & 0.709 & 0.689 & 0.821 & 0.709 \\
nomic\_embed\_text\_v2\_moe                   & 0.583 & 0.601 & 0.640 & 0.625 & 0.648 & 0.701 & 0.599 & 0.643 & 0.573 & 0.639 & 0.505 & 0.643 & 0.586 & 0.686 & 0.605 & 0.661 & 0.931 & 0.953 & 0.934 & 0.925 & 0.682 & 0.716 & 0.691 & 0.661 & 0.611 & 0.628 & 0.628 & 0.676 & 0.601 & 0.692 & 0.652 & 0.682 & 0.593 & 0.669 & 0.564 & 0.646 & 0.598 & 0.622 & 0.599 & 0.661 \\
paraphrase\_multiL\_mpnet\_base               & 0.561 & 0.554 & 0.701 & 0.514 & 0.598 & 0.581 & 0.650 & 0.601 & 0.503 & 0.569 & 0.604 & 0.508 & 0.576 & 0.589 & 0.667 & 0.559 & 0.933 & 0.918 & 0.952 & 0.901 & 0.640 & 0.660 & 0.731 & 0.616 & 0.541 & 0.519 & 0.692 & 0.535 & 0.601 & 0.566 & 0.713 & 0.568 & 0.568 & 0.557 & 0.671 & 0.529 & 0.526 & 0.522 & 0.652 & 0.529 \\
sentence\_transformers\_LaBSE                 & 0.653 & 0.713 & 0.665 & 0.730 & 0.647 & 0.760 & 0.574 & 0.700 & 0.700 & 0.768 & 0.607 & 0.706 & 0.722 & 0.815 & 0.665 & 0.796 & 0.958 & 0.965 & 0.964 & 0.964 & 0.777 & 0.830 & 0.758 & 0.763 & 0.730 & 0.727 & 0.695 & 0.766 & 0.755 & 0.783 & 0.731 & 0.799 & 0.648 & 0.716 & 0.604 & 0.697 & 0.677 & 0.710 & 0.623 & 0.724 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{mey\_Latn}}
& \multicolumn{4}{c}{\textbf{mie\_Latn}}
& \multicolumn{4}{c}{\textbf{miq\_Latn}}
& \multicolumn{4}{c}{\textbf{mtq\_Latn}}
& \multicolumn{4}{c}{\textbf{mzl\_Latn}}
& \multicolumn{4}{c}{\textbf{naq\_Latn}}
& \multicolumn{4}{c}{\textbf{nhe\_Latn}}
& \multicolumn{4}{c}{\textbf{nlv\_Latn}}
& \multicolumn{4}{c}{\textbf{pbs\_Latn}}
& \multicolumn{4}{c}{\textbf{pcm\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.603 & 0.630 & 0.753 & 0.643 & 0.621 & 0.672 & 0.710 & 0.616 & 0.583 & 0.601 & 0.692 & 0.613 & 0.874 & 0.897 & 0.901 & 0.841 & 0.586 & 0.633 & 0.719 & 0.610 & 0.591 & 0.619 & 0.685 & 0.688 & 0.581 & 0.648 & 0.692 & 0.598 & 0.583 & 0.648 & 0.713 & 0.628 & 0.601 & 0.619 & 0.686 & 0.631 & 0.931 & 0.938 & 0.931 & 0.901 \\
BAAI\_bge\_m3                                 & 0.616 & 0.587 & 0.706 & 0.661 & 0.637 & 0.648 & 0.680 & 0.688 & 0.593 & 0.584 & 0.635 & 0.604 & 0.916 & 0.906 & 0.933 & 0.886 & 0.631 & 0.587 & 0.685 & 0.631 & 0.643 & 0.633 & 0.716 & 0.658 & 0.620 & 0.598 & 0.722 & 0.634 & 0.620 & 0.636 & 0.704 & 0.637 & 0.575 & 0.578 & 0.643 & 0.598 & 0.935 & 0.965 & 0.946 & 0.901 \\
Qwen3\_Embedding\_0.6B                        & 0.571 & 0.522 & 0.617 & 0.550 & 0.553 & 0.625 & 0.604 & 0.601 & 0.526 & 0.587 & 0.575 & 0.571 & 0.829 & 0.859 & 0.828 & 0.781 & 0.538 & 0.616 & 0.586 & 0.580 & 0.553 & 0.525 & 0.628 & 0.628 & 0.544 & 0.584 & 0.590 & 0.556 & 0.564 & 0.598 & 0.608 & 0.583 & 0.516 & 0.545 & 0.564 & 0.571 & 0.923 & 0.956 & 0.936 & 0.883 \\
Qwen3\_Embedding\_4B                          & 0.613 & 0.584 & 0.712 & 0.562 & 0.563 & 0.572 & 0.638 & 0.556 & 0.508 & 0.537 & 0.614 & 0.541 & 0.853 & 0.853 & 0.915 & 0.775 & 0.548 & 0.519 & 0.673 & 0.550 & 0.558 & 0.504 & 0.610 & 0.553 & 0.523 & 0.554 & 0.664 & 0.565 & 0.538 & 0.551 & 0.667 & 0.571 & 0.536 & 0.531 & 0.661 & 0.559 & 0.936 & 0.921 & 0.936 & 0.871 \\
Qwen3\_Embedding\_8B                          & 0.692 & 0.669 & 0.761 & 0.676 & 0.593 & 0.622 & 0.674 & 0.604 & 0.523 & 0.534 & 0.564 & 0.586 & 0.884 & 0.897 & 0.936 & 0.853 & 0.590 & 0.560 & 0.662 & 0.580 & 0.566 & 0.528 & 0.620 & 0.580 & 0.564 & 0.551 & 0.679 & 0.607 & 0.568 & 0.581 & 0.700 & 0.631 & 0.546 & 0.531 & 0.661 & 0.592 & 0.948 & 0.959 & 0.969 & 0.928 \\
google\_embeddinggemma\_300m                  & 0.591 & 0.507 & 0.768 & 0.568 & 0.610 & 0.613 & 0.707 & 0.607 & 0.570 & 0.519 & 0.723 & 0.553 & 0.918 & 0.880 & 0.927 & 0.856 & 0.561 & 0.572 & 0.714 & 0.595 & 0.575 & 0.475 & 0.752 & 0.544 & 0.598 & 0.578 & 0.747 & 0.592 & 0.631 & 0.592 & 0.764 & 0.601 & 0.561 & 0.519 & 0.700 & 0.550 & 0.955 & 0.965 & 0.942 & 0.883 \\
ibm\_granite\_embed\_107m\_multiL             & 0.553 & 0.540 & 0.623 & 0.559 & 0.529 & 0.651 & 0.501 & 0.619 & 0.538 & 0.578 & 0.605 & 0.619 & 0.794 & 0.806 & 0.797 & 0.754 & 0.523 & 0.581 & 0.593 & 0.610 & 0.591 & 0.613 & 0.614 & 0.640 & 0.486 & 0.534 & 0.550 & 0.601 & 0.499 & 0.598 & 0.596 & 0.586 & 0.513 & 0.589 & 0.516 & 0.577 & 0.893 & 0.950 & 0.892 & 0.865 \\
ibm\_granite\_embed\_278m\_multiL             & 0.559 & 0.543 & 0.629 & 0.568 & 0.544 & 0.674 & 0.502 & 0.637 & 0.549 & 0.592 & 0.599 & 0.619 & 0.821 & 0.830 & 0.818 & 0.742 & 0.524 & 0.657 & 0.561 & 0.568 & 0.578 & 0.589 & 0.568 & 0.637 & 0.494 & 0.598 & 0.522 & 0.601 & 0.534 & 0.657 & 0.587 & 0.589 & 0.528 & 0.622 & 0.492 & 0.610 & 0.920 & 0.944 & 0.903 & 0.886 \\
jina\_embeddings\_v3                          & 0.586 & 0.504 & 0.756 & 0.517 & 0.529 & 0.581 & 0.546 & 0.574 & 0.590 & 0.560 & 0.759 & 0.535 & 0.841 & 0.812 & 0.891 & 0.787 & 0.561 & 0.548 & 0.700 & 0.532 & 0.585 & 0.507 & 0.689 & 0.538 & 0.509 & 0.516 & 0.683 & 0.526 & 0.551 & 0.551 & 0.738 & 0.544 & 0.561 & 0.551 & 0.619 & 0.538 & 0.926 & 0.930 & 0.937 & 0.862 \\
jina\_embeddings\_v5\_text\_nano              & 0.456 & 0.460 & 0.649 & 0.583 & 0.499 & 0.543 & 0.546 & 0.613 & 0.430 & 0.484 & 0.480 & 0.556 & 0.868 & 0.839 & 0.894 & 0.832 & 0.479 & 0.493 & 0.593 & 0.598 & 0.482 & 0.437 & 0.595 & 0.568 & 0.486 & 0.475 & 0.649 & 0.571 & 0.523 & 0.501 & 0.655 & 0.592 & 0.472 & 0.481 & 0.616 & 0.592 & 0.901 & 0.935 & 0.907 & 0.859 \\
jina\_embeddings\_v5\_text\_small             & 0.539 & 0.469 & 0.677 & 0.568 & 0.410 & 0.522 & 0.351 & 0.562 & 0.395 & 0.463 & 0.428 & 0.523 & 0.876 & 0.874 & 0.904 & 0.841 & 0.469 & 0.481 & 0.596 & 0.502 & 0.424 & 0.449 & 0.471 & 0.577 & 0.427 & 0.446 & 0.590 & 0.514 & 0.471 & 0.516 & 0.556 & 0.556 & 0.464 & 0.481 & 0.541 & 0.562 & 0.905 & 0.909 & 0.925 & 0.868 \\
multilingual\_e5\_base                        & 0.564 & 0.589 & 0.695 & 0.661 & 0.531 & 0.645 & 0.519 & 0.679 & 0.543 & 0.633 & 0.561 & 0.631 & 0.881 & 0.865 & 0.910 & 0.856 & 0.523 & 0.589 & 0.625 & 0.631 & 0.573 & 0.595 & 0.664 & 0.649 & 0.546 & 0.622 & 0.638 & 0.655 & 0.571 & 0.592 & 0.644 & 0.661 & 0.531 & 0.595 & 0.623 & 0.640 & 0.948 & 0.953 & 0.952 & 0.904 \\
multilingual\_e5\_large                       & 0.583 & 0.630 & 0.698 & 0.697 & 0.563 & 0.648 & 0.555 & 0.691 & 0.514 & 0.584 & 0.558 & 0.655 & 0.896 & 0.918 & 0.939 & 0.880 & 0.539 & 0.625 & 0.655 & 0.646 & 0.549 & 0.607 & 0.662 & 0.688 & 0.509 & 0.587 & 0.647 & 0.664 & 0.539 & 0.610 & 0.686 & 0.694 & 0.519 & 0.604 & 0.625 & 0.658 & 0.940 & 0.974 & 0.948 & 0.919 \\
multilingual\_e5\_large\_instruct             & 0.724 & 0.701 & 0.818 & 0.733 & 0.697 & 0.707 & 0.770 & 0.697 & 0.663 & 0.674 & 0.756 & 0.706 & 0.931 & 0.927 & 0.936 & 0.901 & 0.720 & 0.683 & 0.819 & 0.694 & 0.709 & 0.686 & 0.816 & 0.724 & 0.705 & 0.657 & 0.812 & 0.709 & 0.717 & 0.713 & 0.822 & 0.682 & 0.653 & 0.616 & 0.783 & 0.688 & 0.950 & 0.974 & 0.960 & 0.940 \\
nomic\_embed\_text\_v2\_moe                   & 0.588 & 0.669 & 0.634 & 0.649 & 0.570 & 0.689 & 0.480 & 0.616 & 0.576 & 0.648 & 0.574 & 0.667 & 0.858 & 0.845 & 0.836 & 0.823 & 0.581 & 0.698 & 0.538 & 0.649 & 0.635 & 0.669 & 0.629 & 0.691 & 0.570 & 0.648 & 0.564 & 0.682 & 0.588 & 0.680 & 0.602 & 0.682 & 0.603 & 0.692 & 0.522 & 0.682 & 0.918 & 0.921 & 0.901 & 0.880 \\
paraphrase\_multiL\_mpnet\_base               & 0.553 & 0.469 & 0.679 & 0.532 & 0.528 & 0.584 & 0.601 & 0.550 & 0.564 & 0.537 & 0.677 & 0.538 & 0.841 & 0.836 & 0.897 & 0.775 & 0.556 & 0.534 & 0.689 & 0.520 & 0.578 & 0.540 & 0.682 & 0.559 & 0.511 & 0.566 & 0.605 & 0.520 & 0.566 & 0.601 & 0.670 & 0.532 & 0.563 & 0.537 & 0.628 & 0.523 & 0.873 & 0.894 & 0.921 & 0.805 \\
sentence\_transformers\_LaBSE                 & 0.710 & 0.742 & 0.725 & 0.697 & 0.697 & 0.789 & 0.581 & 0.730 & 0.655 & 0.730 & 0.572 & 0.664 & 0.953 & 0.956 & 0.963 & 0.931 & 0.653 & 0.730 & 0.637 & 0.694 & 0.687 & 0.765 & 0.649 & 0.745 & 0.647 & 0.721 & 0.607 & 0.706 & 0.631 & 0.724 & 0.598 & 0.706 & 0.680 & 0.742 & 0.559 & 0.703 & 0.943 & 0.977 & 0.939 & 0.949 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{por\_Latn\_braz1246}}
& \multicolumn{4}{c}{\textbf{quc\_Latn}}
& \multicolumn{4}{c}{\textbf{quh\_Latn}}
& \multicolumn{4}{c}{\textbf{quz\_Latn}}
& \multicolumn{4}{c}{\textbf{rob\_Latn}}
& \multicolumn{4}{c}{\textbf{roh\_Latn}}
& \multicolumn{4}{c}{\textbf{sba\_Latn}}
& \multicolumn{4}{c}{\textbf{sgc\_Latn}}
& \multicolumn{4}{c}{\textbf{sif\_Latn}}
& \multicolumn{4}{c}{\textbf{skr\_Arab}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.951 & 0.927 & 0.963 & 0.928 & 0.590 & 0.633 & 0.755 & 0.637 & 0.625 & 0.619 & 0.743 & 0.640 & 0.657 & 0.701 & 0.764 & 0.706 & 0.709 & 0.736 & 0.804 & 0.724 & 0.794 & 0.848 & 0.868 & 0.760 & 0.575 & 0.648 & 0.662 & 0.628 & 0.591 & 0.663 & 0.741 & 0.688 & 0.596 & 0.619 & 0.649 & 0.604 & 0.709 & 0.736 & 0.810 & 0.706 \\
BAAI\_bge\_m3                                 & 0.982 & 0.971 & 0.981 & 0.979 & 0.595 & 0.569 & 0.710 & 0.601 & 0.608 & 0.598 & 0.701 & 0.652 & 0.650 & 0.648 & 0.710 & 0.673 & 0.688 & 0.751 & 0.809 & 0.748 & 0.821 & 0.830 & 0.859 & 0.757 & 0.606 & 0.613 & 0.685 & 0.628 & 0.655 & 0.622 & 0.770 & 0.682 & 0.643 & 0.595 & 0.723 & 0.652 & 0.786 & 0.804 & 0.859 & 0.754 \\
Qwen3\_Embedding\_0.6B                        & 0.943 & 0.941 & 0.919 & 0.922 & 0.506 & 0.578 & 0.567 & 0.550 & 0.536 & 0.575 & 0.590 & 0.595 & 0.568 & 0.595 & 0.620 & 0.616 & 0.620 & 0.674 & 0.656 & 0.652 & 0.653 & 0.701 & 0.692 & 0.664 & 0.533 & 0.560 & 0.564 & 0.517 & 0.531 & 0.592 & 0.586 & 0.571 & 0.551 & 0.566 & 0.596 & 0.556 & 0.610 & 0.689 & 0.676 & 0.598 \\
Qwen3\_Embedding\_4B                          & 0.953 & 0.921 & 0.961 & 0.928 & 0.482 & 0.475 & 0.604 & 0.526 & 0.549 & 0.563 & 0.680 & 0.589 & 0.558 & 0.531 & 0.677 & 0.598 & 0.652 & 0.654 & 0.768 & 0.580 & 0.722 & 0.733 & 0.801 & 0.649 & 0.521 & 0.516 & 0.614 & 0.511 & 0.519 & 0.540 & 0.629 & 0.550 & 0.558 & 0.510 & 0.632 & 0.565 & 0.730 & 0.730 & 0.807 & 0.622 \\
Qwen3\_Embedding\_8B                          & 0.955 & 0.959 & 0.978 & 0.949 & 0.524 & 0.499 & 0.625 & 0.595 & 0.593 & 0.554 & 0.712 & 0.622 & 0.590 & 0.607 & 0.698 & 0.628 & 0.685 & 0.692 & 0.764 & 0.673 & 0.786 & 0.765 & 0.857 & 0.721 & 0.541 & 0.531 & 0.605 & 0.559 & 0.519 & 0.572 & 0.611 & 0.586 & 0.564 & 0.554 & 0.673 & 0.589 & 0.781 & 0.792 & 0.854 & 0.739 \\
google\_embeddinggemma\_300m                  & 0.978 & 0.959 & 0.987 & 0.967 & 0.568 & 0.501 & 0.729 & 0.556 & 0.655 & 0.545 & 0.789 & 0.616 & 0.616 & 0.551 & 0.785 & 0.619 & 0.719 & 0.710 & 0.818 & 0.685 & 0.767 & 0.683 & 0.831 & 0.697 & 0.575 & 0.543 & 0.750 & 0.574 & 0.575 & 0.563 & 0.743 & 0.598 & 0.568 & 0.522 & 0.720 & 0.565 & 0.727 & 0.721 & 0.842 & 0.679 \\
ibm\_granite\_embed\_107m\_multiL             & 0.958 & 0.941 & 0.943 & 0.946 & 0.533 & 0.554 & 0.613 & 0.592 & 0.539 & 0.525 & 0.632 & 0.580 & 0.559 & 0.575 & 0.686 & 0.643 & 0.608 & 0.633 & 0.697 & 0.631 & 0.712 & 0.762 & 0.747 & 0.751 & 0.506 & 0.575 & 0.553 & 0.622 & 0.514 & 0.551 & 0.567 & 0.643 & 0.516 & 0.604 & 0.516 & 0.598 & 0.631 & 0.677 & 0.691 & 0.664 \\
ibm\_granite\_embed\_278m\_multiL             & 0.966 & 0.935 & 0.952 & 0.955 & 0.543 & 0.578 & 0.613 & 0.595 & 0.529 & 0.545 & 0.650 & 0.571 & 0.568 & 0.604 & 0.665 & 0.613 & 0.623 & 0.651 & 0.713 & 0.643 & 0.709 & 0.792 & 0.771 & 0.769 & 0.509 & 0.598 & 0.543 & 0.613 & 0.536 & 0.563 & 0.578 & 0.652 & 0.526 & 0.616 & 0.478 & 0.565 & 0.642 & 0.704 & 0.746 & 0.691 \\
jina\_embeddings\_v3                          & 0.948 & 0.924 & 0.969 & 0.931 & 0.554 & 0.516 & 0.741 & 0.508 & 0.591 & 0.501 & 0.761 & 0.514 & 0.596 & 0.563 & 0.750 & 0.535 & 0.648 & 0.648 & 0.824 & 0.634 & 0.678 & 0.710 & 0.791 & 0.601 & 0.556 & 0.543 & 0.646 & 0.535 & 0.518 & 0.543 & 0.617 & 0.535 & 0.516 & 0.531 & 0.535 & 0.532 & 0.677 & 0.648 & 0.804 & 0.598 \\
jina\_embeddings\_v5\_text\_nano              & 0.943 & 0.909 & 0.954 & 0.925 & 0.454 & 0.443 & 0.546 & 0.580 & 0.499 & 0.469 & 0.637 & 0.568 & 0.489 & 0.431 & 0.640 & 0.592 & 0.591 & 0.630 & 0.712 & 0.670 & 0.710 & 0.683 & 0.758 & 0.691 & 0.437 & 0.516 & 0.537 & 0.574 & 0.466 & 0.519 & 0.552 & 0.604 & 0.477 & 0.475 & 0.589 & 0.583 & 0.640 & 0.666 & 0.768 & 0.667 \\
jina\_embeddings\_v5\_text\_small             & 0.950 & 0.935 & 0.969 & 0.925 & 0.409 & 0.413 & 0.477 & 0.547 & 0.456 & 0.422 & 0.595 & 0.520 & 0.447 & 0.460 & 0.577 & 0.544 & 0.570 & 0.619 & 0.671 & 0.664 & 0.744 & 0.698 & 0.780 & 0.652 & 0.410 & 0.499 & 0.420 & 0.544 & 0.444 & 0.475 & 0.478 & 0.556 & 0.407 & 0.466 & 0.471 & 0.541 & 0.635 & 0.672 & 0.737 & 0.643 \\
multilingual\_e5\_base                        & 0.945 & 0.950 & 0.946 & 0.946 & 0.539 & 0.589 & 0.635 & 0.628 & 0.667 & 0.686 & 0.744 & 0.724 & 0.729 & 0.716 & 0.798 & 0.760 & 0.727 & 0.748 & 0.821 & 0.751 & 0.765 & 0.795 & 0.834 & 0.814 & 0.539 & 0.592 & 0.581 & 0.646 & 0.585 & 0.630 & 0.677 & 0.691 & 0.603 & 0.601 & 0.689 & 0.697 & 0.727 & 0.730 & 0.804 & 0.736 \\
multilingual\_e5\_large                       & 0.972 & 0.977 & 0.972 & 0.952 & 0.511 & 0.575 & 0.629 & 0.631 & 0.677 & 0.718 & 0.785 & 0.736 & 0.747 & 0.771 & 0.828 & 0.766 & 0.704 & 0.751 & 0.836 & 0.775 & 0.817 & 0.833 & 0.837 & 0.805 & 0.518 & 0.628 & 0.593 & 0.643 & 0.566 & 0.636 & 0.659 & 0.706 & 0.558 & 0.625 & 0.704 & 0.691 & 0.755 & 0.768 & 0.833 & 0.775 \\
multilingual\_e5\_large\_instruct             & 0.985 & 0.971 & 0.990 & 0.979 & 0.662 & 0.666 & 0.785 & 0.691 & 0.792 & 0.777 & 0.862 & 0.772 & 0.814 & 0.818 & 0.859 & 0.805 & 0.791 & 0.786 & 0.897 & 0.784 & 0.859 & 0.859 & 0.925 & 0.829 & 0.683 & 0.698 & 0.801 & 0.697 & 0.719 & 0.701 & 0.819 & 0.736 & 0.697 & 0.680 & 0.824 & 0.694 & 0.839 & 0.842 & 0.883 & 0.802 \\
nomic\_embed\_text\_v2\_moe                   & 0.955 & 0.933 & 0.943 & 0.937 & 0.583 & 0.663 & 0.587 & 0.652 & 0.610 & 0.669 & 0.598 & 0.625 & 0.615 & 0.677 & 0.668 & 0.703 & 0.688 & 0.724 & 0.717 & 0.694 & 0.714 & 0.801 & 0.738 & 0.727 & 0.586 & 0.639 & 0.574 & 0.646 & 0.588 & 0.648 & 0.590 & 0.682 & 0.578 & 0.639 & 0.544 & 0.637 & 0.735 & 0.789 & 0.756 & 0.697 \\
paraphrase\_multiL\_mpnet\_base               & 0.945 & 0.935 & 0.952 & 0.925 & 0.543 & 0.522 & 0.635 & 0.541 & 0.578 & 0.537 & 0.698 & 0.553 & 0.606 & 0.581 & 0.712 & 0.574 & 0.657 & 0.680 & 0.774 & 0.631 & 0.677 & 0.660 & 0.774 & 0.664 & 0.523 & 0.560 & 0.611 & 0.556 & 0.541 & 0.554 & 0.629 & 0.538 & 0.543 & 0.566 & 0.638 & 0.526 & 0.682 & 0.654 & 0.776 & 0.601 \\
sentence\_transformers\_LaBSE                 & 0.965 & 0.974 & 0.984 & 0.964 & 0.652 & 0.716 & 0.564 & 0.700 & 0.655 & 0.680 & 0.620 & 0.631 & 0.693 & 0.762 & 0.644 & 0.757 & 0.784 & 0.839 & 0.827 & 0.799 & 0.844 & 0.886 & 0.889 & 0.859 & 0.667 & 0.727 & 0.607 & 0.682 & 0.668 & 0.748 & 0.682 & 0.778 & 0.695 & 0.751 & 0.653 & 0.709 & 0.824 & 0.856 & 0.876 & 0.835 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{sme\_Latn}}
& \multicolumn{4}{c}{\textbf{sro\_Latn}}
& \multicolumn{4}{c}{\textbf{tam\_Latn}}
& \multicolumn{4}{c}{\textbf{tda\_Latn}}
& \multicolumn{4}{c}{\textbf{tel\_Latn}}
& \multicolumn{4}{c}{\textbf{toc\_Latn}}
& \multicolumn{4}{c}{\textbf{tpl\_Latn}}
& \multicolumn{4}{c}{\textbf{tsg\_Latn}}
& \multicolumn{4}{c}{\textbf{tsz\_Latn}}
& \multicolumn{4}{c}{\textbf{tui\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.650 & 0.663 & 0.797 & 0.637 & 0.762 & 0.798 & 0.822 & 0.772 & 0.618 & 0.639 & 0.764 & 0.655 & 0.546 & 0.607 & 0.673 & 0.637 & 0.779 & 0.786 & 0.827 & 0.745 & 0.576 & 0.592 & 0.709 & 0.616 & 0.596 & 0.610 & 0.734 & 0.583 & 0.714 & 0.786 & 0.809 & 0.721 & 0.606 & 0.613 & 0.735 & 0.628 & 0.590 & 0.581 & 0.698 & 0.604 \\
BAAI\_bge\_m3                                 & 0.658 & 0.630 & 0.758 & 0.700 & 0.853 & 0.848 & 0.906 & 0.817 & 0.643 & 0.625 & 0.761 & 0.700 & 0.561 & 0.569 & 0.610 & 0.613 & 0.791 & 0.830 & 0.868 & 0.805 & 0.598 & 0.545 & 0.638 & 0.622 & 0.631 & 0.604 & 0.709 & 0.646 & 0.729 & 0.768 & 0.849 & 0.769 & 0.633 & 0.572 & 0.722 & 0.673 & 0.554 & 0.601 & 0.623 & 0.619 \\
Qwen3\_Embedding\_0.6B                        & 0.549 & 0.531 & 0.613 & 0.589 & 0.662 & 0.686 & 0.712 & 0.673 & 0.531 & 0.554 & 0.596 & 0.571 & 0.539 & 0.507 & 0.561 & 0.565 & 0.678 & 0.765 & 0.755 & 0.670 & 0.554 & 0.537 & 0.565 & 0.556 & 0.531 & 0.551 & 0.583 & 0.562 & 0.618 & 0.730 & 0.697 & 0.616 & 0.521 & 0.566 & 0.570 & 0.562 & 0.541 & 0.540 & 0.535 & 0.550 \\
Qwen3\_Embedding\_4B                          & 0.549 & 0.499 & 0.691 & 0.550 & 0.722 & 0.739 & 0.818 & 0.637 & 0.533 & 0.548 & 0.622 & 0.553 & 0.523 & 0.469 & 0.599 & 0.523 & 0.754 & 0.774 & 0.812 & 0.676 & 0.504 & 0.478 & 0.643 & 0.574 & 0.533 & 0.484 & 0.655 & 0.520 & 0.665 & 0.721 & 0.744 & 0.619 & 0.524 & 0.516 & 0.661 & 0.538 & 0.549 & 0.469 & 0.595 & 0.489 \\
Qwen3\_Embedding\_8B                          & 0.593 & 0.548 & 0.683 & 0.622 & 0.774 & 0.757 & 0.840 & 0.736 & 0.606 & 0.569 & 0.659 & 0.643 & 0.499 & 0.487 & 0.590 & 0.571 & 0.791 & 0.795 & 0.849 & 0.733 & 0.531 & 0.493 & 0.638 & 0.583 & 0.590 & 0.525 & 0.685 & 0.574 & 0.712 & 0.757 & 0.786 & 0.694 & 0.568 & 0.548 & 0.683 & 0.595 & 0.554 & 0.490 & 0.599 & 0.601 \\
google\_embeddinggemma\_300m                  & 0.613 & 0.507 & 0.767 & 0.589 & 0.727 & 0.716 & 0.806 & 0.694 & 0.570 & 0.563 & 0.720 & 0.598 & 0.575 & 0.493 & 0.728 & 0.541 & 0.797 & 0.827 & 0.852 & 0.775 & 0.611 & 0.510 & 0.743 & 0.607 & 0.591 & 0.554 & 0.703 & 0.562 & 0.692 & 0.713 & 0.804 & 0.658 & 0.611 & 0.554 & 0.744 & 0.610 & 0.518 & 0.490 & 0.631 & 0.535 \\
ibm\_granite\_embed\_107m\_multiL             & 0.551 & 0.595 & 0.676 & 0.640 & 0.707 & 0.721 & 0.776 & 0.739 & 0.506 & 0.563 & 0.611 & 0.640 & 0.548 & 0.566 & 0.595 & 0.604 & 0.680 & 0.777 & 0.728 & 0.679 & 0.526 & 0.540 & 0.604 & 0.619 & 0.521 & 0.569 & 0.608 & 0.601 & 0.568 & 0.689 & 0.581 & 0.688 & 0.499 & 0.569 & 0.611 & 0.634 & 0.491 & 0.560 & 0.550 & 0.595 \\
ibm\_granite\_embed\_278m\_multiL             & 0.568 & 0.563 & 0.707 & 0.631 & 0.735 & 0.757 & 0.791 & 0.754 & 0.544 & 0.560 & 0.646 & 0.619 & 0.558 & 0.545 & 0.578 & 0.613 & 0.693 & 0.798 & 0.740 & 0.706 & 0.514 & 0.578 & 0.637 & 0.598 & 0.554 & 0.601 & 0.578 & 0.631 & 0.620 & 0.704 & 0.610 & 0.709 & 0.554 & 0.645 & 0.623 & 0.604 & 0.534 & 0.572 & 0.550 & 0.565 \\
jina\_embeddings\_v3                          & 0.588 & 0.543 & 0.767 & 0.550 & 0.687 & 0.680 & 0.822 & 0.628 & 0.564 & 0.540 & 0.773 & 0.523 & 0.551 & 0.478 & 0.686 & 0.529 & 0.702 & 0.730 & 0.812 & 0.667 & 0.583 & 0.496 & 0.700 & 0.529 & 0.544 & 0.569 & 0.637 & 0.541 & 0.643 & 0.683 & 0.807 & 0.592 & 0.564 & 0.487 & 0.694 & 0.541 & 0.548 & 0.501 & 0.593 & 0.520 \\
jina\_embeddings\_v5\_text\_nano              & 0.491 & 0.504 & 0.649 & 0.586 & 0.682 & 0.695 & 0.765 & 0.682 & 0.461 & 0.446 & 0.610 & 0.550 & 0.464 & 0.443 & 0.570 & 0.550 & 0.700 & 0.698 & 0.782 & 0.721 & 0.449 & 0.425 & 0.614 & 0.580 & 0.469 & 0.484 & 0.638 & 0.517 & 0.585 & 0.645 & 0.698 & 0.634 & 0.516 & 0.475 & 0.671 & 0.604 & 0.456 & 0.475 & 0.547 & 0.577 \\
jina\_embeddings\_v5\_text\_small             & 0.503 & 0.449 & 0.643 & 0.604 & 0.704 & 0.710 & 0.764 & 0.682 & 0.469 & 0.481 & 0.610 & 0.520 & 0.412 & 0.455 & 0.489 & 0.520 & 0.680 & 0.713 & 0.729 & 0.685 & 0.415 & 0.443 & 0.523 & 0.498 & 0.476 & 0.449 & 0.522 & 0.532 & 0.529 & 0.666 & 0.653 & 0.643 & 0.462 & 0.472 & 0.581 & 0.538 & 0.387 & 0.449 & 0.390 & 0.523 \\
multilingual\_e5\_base                        & 0.598 & 0.642 & 0.740 & 0.688 & 0.822 & 0.786 & 0.891 & 0.829 & 0.553 & 0.651 & 0.640 & 0.661 & 0.566 & 0.592 & 0.674 & 0.673 & 0.759 & 0.824 & 0.812 & 0.772 & 0.549 & 0.581 & 0.614 & 0.652 & 0.573 & 0.554 & 0.631 & 0.640 & 0.685 & 0.792 & 0.794 & 0.772 & 0.546 & 0.619 & 0.622 & 0.646 & 0.528 & 0.598 & 0.601 & 0.655 \\
multilingual\_e5\_large                       & 0.578 & 0.639 & 0.713 & 0.709 & 0.856 & 0.865 & 0.909 & 0.847 & 0.551 & 0.622 & 0.674 & 0.703 & 0.521 & 0.598 & 0.619 & 0.649 & 0.765 & 0.824 & 0.825 & 0.772 & 0.548 & 0.581 & 0.650 & 0.676 & 0.536 & 0.601 & 0.661 & 0.637 & 0.702 & 0.801 & 0.798 & 0.775 & 0.536 & 0.630 & 0.631 & 0.670 & 0.492 & 0.622 & 0.559 & 0.655 \\
multilingual\_e5\_large\_instruct             & 0.745 & 0.704 & 0.855 & 0.754 & 0.881 & 0.883 & 0.933 & 0.838 & 0.697 & 0.701 & 0.839 & 0.745 & 0.702 & 0.648 & 0.776 & 0.694 & 0.849 & 0.874 & 0.895 & 0.796 & 0.722 & 0.651 & 0.815 & 0.700 & 0.690 & 0.677 & 0.830 & 0.700 & 0.812 & 0.812 & 0.897 & 0.793 & 0.715 & 0.689 & 0.798 & 0.715 & 0.658 & 0.654 & 0.753 & 0.640 \\
nomic\_embed\_text\_v2\_moe                   & 0.616 & 0.636 & 0.664 & 0.688 & 0.757 & 0.757 & 0.755 & 0.754 & 0.605 & 0.710 & 0.667 & 0.721 & 0.556 & 0.619 & 0.581 & 0.661 & 0.747 & 0.850 & 0.771 & 0.754 & 0.591 & 0.654 & 0.610 & 0.682 & 0.571 & 0.666 & 0.508 & 0.643 & 0.683 & 0.757 & 0.664 & 0.727 & 0.563 & 0.689 & 0.559 & 0.667 & 0.559 & 0.601 & 0.483 & 0.646 \\
paraphrase\_multiL\_mpnet\_base               & 0.526 & 0.490 & 0.686 & 0.547 & 0.673 & 0.674 & 0.800 & 0.640 & 0.566 & 0.551 & 0.701 & 0.550 & 0.544 & 0.463 & 0.619 & 0.523 & 0.695 & 0.762 & 0.807 & 0.697 & 0.558 & 0.537 & 0.679 & 0.526 & 0.556 & 0.516 & 0.677 & 0.547 & 0.605 & 0.680 & 0.761 & 0.613 & 0.568 & 0.554 & 0.719 & 0.547 & 0.561 & 0.528 & 0.611 & 0.526 \\
sentence\_transformers\_LaBSE                 & 0.744 & 0.736 & 0.819 & 0.781 & 0.876 & 0.900 & 0.934 & 0.865 & 0.680 & 0.736 & 0.599 & 0.763 & 0.695 & 0.730 & 0.550 & 0.688 & 0.787 & 0.853 & 0.749 & 0.817 & 0.655 & 0.686 & 0.593 & 0.709 & 0.631 & 0.736 & 0.546 & 0.664 & 0.772 & 0.889 & 0.836 & 0.847 & 0.663 & 0.716 & 0.661 & 0.709 & 0.685 & 0.751 & 0.572 & 0.682 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{40}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{tzh\_Latn}}
& \multicolumn{4}{c}{\textbf{urd\_Latn}}
& \multicolumn{4}{c}{\textbf{ven\_Latn}}
& \multicolumn{4}{c}{\textbf{vmw\_Latn}}
& \multicolumn{4}{c}{\textbf{wlv\_Latn}}
& \multicolumn{4}{c}{\textbf{wuu\_Hans}}
& \multicolumn{4}{c}{\textbf{xuu\_Latn}}
& \multicolumn{4}{c}{\textbf{ydg\_Arab}}
& \multicolumn{4}{c}{\textbf{yua\_Latn}}
& \multicolumn{4}{c}{\textbf{zai\_Latn}} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-9}\cmidrule(lr){10-13}\cmidrule(lr){14-17}\cmidrule(lr){18-21}\cmidrule(lr){22-25}\cmidrule(lr){26-29}\cmidrule(lr){30-33}\cmidrule(lr){34-37}\cmidrule(lr){38-41}
\textbf{\framework-BQ275 TACC} & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.588 & 0.616 & 0.694 & 0.601 & 0.734 & 0.765 & 0.822 & 0.748 & 0.700 & 0.707 & 0.807 & 0.748 & 0.588 & 0.645 & 0.717 & 0.670 & 0.586 & 0.630 & 0.689 & 0.640 & 0.831 & 0.891 & 0.873 & 0.772 & 0.591 & 0.598 & 0.717 & 0.637 & 0.692 & 0.680 & 0.779 & 0.670 & 0.623 & 0.648 & 0.767 & 0.607 & 0.628 & 0.721 & 0.673 & 0.661 \\
BAAI\_bge\_m3                                 & 0.600 & 0.592 & 0.688 & 0.589 & 0.730 & 0.674 & 0.828 & 0.724 & 0.704 & 0.736 & 0.827 & 0.742 & 0.637 & 0.660 & 0.758 & 0.736 & 0.625 & 0.619 & 0.728 & 0.628 & 0.889 & 0.865 & 0.906 & 0.814 & 0.601 & 0.581 & 0.661 & 0.616 & 0.722 & 0.695 & 0.818 & 0.652 & 0.593 & 0.581 & 0.709 & 0.631 & 0.700 & 0.677 & 0.776 & 0.667 \\
Qwen3\_Embedding\_0.6B                        & 0.549 & 0.566 & 0.580 & 0.577 & 0.673 & 0.674 & 0.709 & 0.700 & 0.548 & 0.551 & 0.631 & 0.568 & 0.553 & 0.543 & 0.592 & 0.550 & 0.564 & 0.581 & 0.571 & 0.538 & 0.859 & 0.897 & 0.862 & 0.775 & 0.524 & 0.522 & 0.571 & 0.556 & 0.630 & 0.616 & 0.653 & 0.526 & 0.561 & 0.578 & 0.577 & 0.583 & 0.583 & 0.645 & 0.641 & 0.631 \\
Qwen3\_Embedding\_4B                          & 0.501 & 0.519 & 0.649 & 0.562 & 0.827 & 0.815 & 0.867 & 0.760 & 0.523 & 0.504 & 0.683 & 0.550 & 0.518 & 0.525 & 0.661 & 0.562 & 0.526 & 0.534 & 0.626 & 0.498 & 0.898 & 0.877 & 0.895 & 0.796 & 0.523 & 0.472 & 0.667 & 0.526 & 0.628 & 0.642 & 0.743 & 0.547 & 0.543 & 0.516 & 0.655 & 0.538 & 0.598 & 0.622 & 0.707 & 0.580 \\
Qwen3\_Embedding\_8B                          & 0.546 & 0.510 & 0.637 & 0.577 & 0.861 & 0.874 & 0.909 & 0.826 & 0.559 & 0.543 & 0.707 & 0.619 & 0.566 & 0.531 & 0.664 & 0.619 & 0.563 & 0.545 & 0.650 & 0.580 & 0.906 & 0.906 & 0.922 & 0.844 & 0.559 & 0.487 & 0.658 & 0.592 & 0.687 & 0.680 & 0.795 & 0.598 & 0.551 & 0.499 & 0.682 & 0.583 & 0.626 & 0.639 & 0.737 & 0.613 \\
google\_embeddinggemma\_300m                  & 0.561 & 0.528 & 0.719 & 0.580 & 0.735 & 0.721 & 0.852 & 0.742 & 0.586 & 0.534 & 0.773 & 0.616 & 0.590 & 0.501 & 0.720 & 0.583 & 0.593 & 0.572 & 0.734 & 0.598 & 0.913 & 0.924 & 0.937 & 0.871 & 0.551 & 0.507 & 0.726 & 0.547 & 0.692 & 0.630 & 0.818 & 0.589 & 0.583 & 0.484 & 0.743 & 0.520 & 0.657 & 0.651 & 0.765 & 0.631 \\
ibm\_granite\_embed\_107m\_multiL             & 0.528 & 0.578 & 0.653 & 0.586 & 0.595 & 0.633 & 0.694 & 0.637 & 0.533 & 0.566 & 0.635 & 0.616 & 0.489 & 0.484 & 0.523 & 0.568 & 0.521 & 0.581 & 0.589 & 0.580 & 0.799 & 0.836 & 0.851 & 0.760 & 0.551 & 0.584 & 0.614 & 0.625 & 0.601 & 0.642 & 0.679 & 0.610 & 0.519 & 0.592 & 0.637 & 0.577 & 0.531 & 0.672 & 0.546 & 0.631 \\
ibm\_granite\_embed\_278m\_multiL             & 0.539 & 0.613 & 0.622 & 0.586 & 0.653 & 0.710 & 0.704 & 0.700 & 0.568 & 0.578 & 0.628 & 0.610 & 0.501 & 0.554 & 0.570 & 0.604 & 0.518 & 0.601 & 0.561 & 0.571 & 0.774 & 0.845 & 0.842 & 0.769 & 0.541 & 0.604 & 0.581 & 0.595 & 0.621 & 0.625 & 0.688 & 0.616 & 0.531 & 0.601 & 0.637 & 0.625 & 0.546 & 0.701 & 0.549 & 0.616 \\
jina\_embeddings\_v3                          & 0.543 & 0.475 & 0.747 & 0.505 & 0.682 & 0.654 & 0.862 & 0.712 & 0.578 & 0.554 & 0.719 & 0.568 & 0.543 & 0.507 & 0.667 & 0.565 & 0.559 & 0.557 & 0.717 & 0.523 & 0.792 & 0.798 & 0.842 & 0.736 & 0.570 & 0.537 & 0.625 & 0.541 & 0.660 & 0.604 & 0.800 & 0.526 & 0.580 & 0.499 & 0.750 & 0.511 & 0.549 & 0.616 & 0.565 & 0.574 \\
jina\_embeddings\_v5\_text\_nano              & 0.441 & 0.463 & 0.601 & 0.559 & 0.583 & 0.607 & 0.632 & 0.655 & 0.491 & 0.466 & 0.685 & 0.613 & 0.503 & 0.425 & 0.649 & 0.565 & 0.481 & 0.443 & 0.628 & 0.565 & 0.864 & 0.853 & 0.868 & 0.781 & 0.503 & 0.469 & 0.635 & 0.598 & 0.653 & 0.604 & 0.746 & 0.604 & 0.477 & 0.455 & 0.629 & 0.532 & 0.538 & 0.581 & 0.656 & 0.670 \\
jina\_embeddings\_v5\_text\_small             & 0.449 & 0.460 & 0.572 & 0.550 & 0.680 & 0.704 & 0.752 & 0.715 & 0.467 & 0.469 & 0.659 & 0.577 & 0.496 & 0.443 & 0.655 & 0.553 & 0.462 & 0.475 & 0.571 & 0.535 & 0.883 & 0.853 & 0.880 & 0.775 & 0.459 & 0.446 & 0.562 & 0.571 & 0.621 & 0.616 & 0.707 & 0.571 & 0.472 & 0.428 & 0.601 & 0.505 & 0.447 & 0.578 & 0.493 & 0.625 \\
multilingual\_e5\_base                        & 0.546 & 0.598 & 0.599 & 0.664 & 0.662 & 0.686 & 0.710 & 0.700 & 0.737 & 0.754 & 0.815 & 0.730 & 0.590 & 0.636 & 0.667 & 0.712 & 0.538 & 0.613 & 0.625 & 0.640 & 0.844 & 0.877 & 0.851 & 0.802 & 0.518 & 0.587 & 0.561 & 0.643 & 0.700 & 0.698 & 0.804 & 0.646 & 0.570 & 0.581 & 0.668 & 0.619 & 0.570 & 0.686 & 0.598 & 0.661 \\
multilingual\_e5\_large                       & 0.561 & 0.587 & 0.652 & 0.697 & 0.784 & 0.780 & 0.858 & 0.787 & 0.776 & 0.795 & 0.859 & 0.796 & 0.598 & 0.651 & 0.717 & 0.715 & 0.523 & 0.616 & 0.632 & 0.670 & 0.911 & 0.935 & 0.937 & 0.874 & 0.513 & 0.581 & 0.592 & 0.691 & 0.668 & 0.695 & 0.792 & 0.679 & 0.553 & 0.598 & 0.698 & 0.637 & 0.556 & 0.674 & 0.614 & 0.673 \\
multilingual\_e5\_large\_instruct             & 0.695 & 0.680 & 0.819 & 0.715 & 0.858 & 0.842 & 0.918 & 0.838 & 0.804 & 0.786 & 0.885 & 0.799 & 0.700 & 0.683 & 0.824 & 0.721 & 0.678 & 0.707 & 0.800 & 0.673 & 0.933 & 0.935 & 0.937 & 0.871 & 0.720 & 0.674 & 0.822 & 0.697 & 0.796 & 0.812 & 0.880 & 0.742 & 0.739 & 0.680 & 0.852 & 0.688 & 0.754 & 0.760 & 0.849 & 0.724 \\
nomic\_embed\_text\_v2\_moe                   & 0.578 & 0.654 & 0.629 & 0.697 & 0.709 & 0.745 & 0.735 & 0.757 & 0.588 & 0.639 & 0.629 & 0.676 & 0.583 & 0.645 & 0.611 & 0.628 & 0.603 & 0.666 & 0.608 & 0.631 & 0.826 & 0.830 & 0.822 & 0.772 & 0.581 & 0.642 & 0.550 & 0.646 & 0.693 & 0.739 & 0.738 & 0.664 & 0.618 & 0.724 & 0.629 & 0.649 & 0.591 & 0.721 & 0.493 & 0.646 \\
paraphrase\_multiL\_mpnet\_base               & 0.533 & 0.534 & 0.682 & 0.523 & 0.642 & 0.672 & 0.734 & 0.640 & 0.566 & 0.528 & 0.682 & 0.577 & 0.543 & 0.513 & 0.649 & 0.514 & 0.583 & 0.554 & 0.646 & 0.538 & 0.853 & 0.865 & 0.854 & 0.790 & 0.578 & 0.537 & 0.665 & 0.514 & 0.662 & 0.601 & 0.753 & 0.571 & 0.543 & 0.540 & 0.683 & 0.498 & 0.588 & 0.616 & 0.649 & 0.550 \\
sentence\_transformers\_LaBSE                 & 0.675 & 0.721 & 0.635 & 0.727 & 0.767 & 0.830 & 0.719 & 0.799 & 0.749 & 0.771 & 0.803 & 0.802 & 0.658 & 0.716 & 0.686 & 0.772 & 0.665 & 0.698 & 0.598 & 0.688 & 0.881 & 0.903 & 0.918 & 0.832 & 0.660 & 0.724 & 0.601 & 0.712 & 0.760 & 0.786 & 0.840 & 0.733 & 0.690 & 0.695 & 0.653 & 0.676 & 0.643 & 0.768 & 0.587 & 0.697 \\
\bottomrule
\end{tabular}
\end{adjustbox}

\vspace{1.5mm}
\begin{adjustbox}{max width=\textwidth}
\tiny
\setlength{\tabcolsep}{1.5pt}
\renewcommand{\arraystretch}{0.88}
\begin{tabular}{@{}l *{4}{c}@{}}
\toprule
& \multicolumn{4}{c}{\textbf{zne\_Latn}} \\
\cmidrule(lr){2-5}
\textbf{\framework-BQ275 TACC} & \augrow \\
\midrule
Alibaba\_NLP\_gte\_multilingual\_base         & 0.628 & 0.636 & 0.703 & 0.649 \\
BAAI\_bge\_m3                                 & 0.608 & 0.595 & 0.685 & 0.649 \\
Qwen3\_Embedding\_0.6B                        & 0.503 & 0.537 & 0.550 & 0.538 \\
Qwen3\_Embedding\_4B                          & 0.506 & 0.510 & 0.623 & 0.526 \\
Qwen3\_Embedding\_8B                          & 0.529 & 0.543 & 0.587 & 0.571 \\
google\_embeddinggemma\_300m                  & 0.561 & 0.540 & 0.712 & 0.574 \\
ibm\_granite\_embed\_107m\_multiL             & 0.529 & 0.557 & 0.614 & 0.595 \\
ibm\_granite\_embed\_278m\_multiL             & 0.528 & 0.578 & 0.610 & 0.562 \\
jina\_embeddings\_v3                          & 0.585 & 0.519 & 0.732 & 0.502 \\
jina\_embeddings\_v5\_text\_nano              & 0.464 & 0.452 & 0.601 & 0.547 \\
jina\_embeddings\_v5\_text\_small             & 0.461 & 0.460 & 0.513 & 0.532 \\
multilingual\_e5\_base                        & 0.576 & 0.630 & 0.652 & 0.673 \\
multilingual\_e5\_large                       & 0.536 & 0.625 & 0.658 & 0.646 \\
multilingual\_e5\_large\_instruct             & 0.705 & 0.698 & 0.800 & 0.706 \\
nomic\_embed\_text\_v2\_moe                   & 0.531 & 0.666 & 0.558 & 0.676 \\
paraphrase\_multiL\_mpnet\_base               & 0.509 & 0.525 & 0.622 & 0.523 \\
sentence\_transformers\_LaBSE                 & 0.658 & 0.765 & 0.620 & 0.712 \\
\bottomrule
\end{tabular}
\end{adjustbox}
\end{table*}
